Improved Optimization of Motion Primitives for Motion Planning in State Lattices

In this paper, we propose a framework for generating motion primitives for lattice-based motion planners automatically. Given a family of systems, the user only needs to specify which principle types of motions, which are here denoted maneuvers, that are relevant for the considered system family. Based on the selected maneuver types and a selected system instance, the algorithm not only automatically optimizes the motions connecting pre-defined boundary conditions, but also simultaneously optimizes the end-point boundary conditions as well. This significantly reduces the time consuming part of manually specifying all boundary value problems that should be solved, and no exhaustive search to generate feasible motions is required. In addition to handling static a priori known system parameters, the framework also allows for fast automatic re-optimization of motion primitives if the system parameters change while the system is in use, e.g, if the load significantly changes or a trailer with a new geometry is picked up by an autonomous truck. We also show in several numerical examples that the framework can enhance the performance of the motion planner in terms of total cost for the produced solution.

==> ex_lamChange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor3}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.02249488752556,
xmax=11.0224948875256,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.097273975031081	4.11292966479538e-06\\
0.194547928648263	6.17207186051325e-05\\
0.291821668595729	0.000267708546950278\\
0.389094545523245	0.000721780970577546\\
0.486365136958983	0.00152483239833858\\
0.583630911923335	0.00277944962623785\\
0.68088786795264	0.00459044210605501\\
0.778130130448568	0.00706540958369777\\
0.875349502380891	0.0103153581746639\\
0.97253494976536	0.0144553778776622\\
1.06967200477962	0.0196053971009937\\
1.1667420635268	0.0258910331844237\\
1.26372154880899	0.0334445624164862\\
1.3605808990928	0.0424060390630103\\
1.45728333202934	0.0529246009949186\\
1.55378331274512	0.0651600104308806\\
1.65002551006501	0.0792789038989694\\
1.74595384415014	0.0953921835594689\\
1.84152514099417	0.113503237716882\\
1.93669780013415	0.133604183316607\\
2.03143039480305	0.155686270411287\\
2.12568168959844	0.179739887419702\\
2.21941065882447	0.205754563873684\\
2.31257650392947	0.23371897639547\\
2.40513867171246	0.263620952225119\\
2.49705687150357	0.295447475896538\\
2.5882910931978	0.329184693551306\\
2.67880162415624	0.364817920285702\\
2.76854906702524	0.402331645264142\\
2.85749435634424	0.441709539696121\\
2.94559877609869	0.482934462777676\\
3.03282397603636	0.525988470231619\\
3.11913198888094	0.570852821138199\\
3.20448524639467	0.617507986917771\\
3.28884659612794	0.665933659187676\\
3.37217931735848	0.716108758934714\\
3.4544471371125	0.768011445732681\\
3.53561424639505	0.821619126463906\\
3.6156453147739	0.87690846683721\\
3.69450550855091	0.93385539740464\\
3.772161240047	0.992434172527395\\
3.84859057979173	1.05260441116349\\
3.92381428963703	1.11427561071875\\
3.99791381876239	1.17729349449824\\
4.07097454803171	1.24151316397852\\
4.14308011461154	1.30680373638359\\
4.21431247749063	1.37304610921648\\
4.28475201659175	1.44013111549536\\
4.35447765171803	1.50795798235775\\
4.4235635376489	1.57643646246574\\
4.49204201817047	1.64552234868057\\
4.55986888510617	1.71524798380347\\
4.62695389146198	1.785687522915\\
4.69319626437692	1.85691988582128\\
4.75848683687124	1.92902545244916\\
4.82270650645078	2.00208618179306\\
4.88572439034345	2.07618571102755\\
4.94739559003129	2.15140942102824\\
5.00756582762312	2.22783875995806\\
5.0661446029081	2.30549449144491\\
5.12309153333462	2.38435468532373\\
5.17838087385278	2.46438575360255\\
5.23198855443554	2.54555286298317\\
5.28389124138199	2.62782068264354\\
5.33406634097645	2.71115340396595\\
5.38249201339859	2.79551475361184\\
5.42914717902187	2.880868011211\\
5.47401153008421	2.96717602397461\\
5.51706553737843	3.05440122399113\\
5.55829046061899	3.14250564367118\\
5.5976683548881	3.23145093306228\\
5.63518208002852	3.32119837586358\\
5.67081530659718	3.41170890688727\\
5.70455252441661	3.50294312852061\\
5.73637904791972	3.59486132837\\
5.76628102391643	3.68742349609902\\
5.79424543626762	3.78058934125523\\
5.82026011289077	3.87431831043429\\
5.8443137297266	3.96856960527373\\
5.86639581699226	4.06330219990277\\
5.88649676241772	4.15847485907956\\
5.90460781674762	4.25404615589091\\
5.92072109623247	4.34997449000554\\
5.93483998966941	4.44621668847795\\
5.94707539907144	4.54271666900028\\
5.95759396098072	4.63941910178779\\
5.96655543761208	4.73627845195531\\
5.97410896683399	4.83325793714576\\
5.98039460291065	4.93032799581994\\
5.98554462212951	5.02746505077573\\
5.9896846418296	5.12465049811318\\
5.99293459041872	5.22186987000767\\
5.99540955789523	5.31911213247323\\
5.99722055037438	5.41636908847837\\
5.99847516760192	5.5136348634238\\
5.99927821902951	5.61090545484514\\
5.99973229145306	5.70817833176227\\
5.99993827928139	5.80545207170301\\
5.99999588707033	5.90272602531688\\
6	6\\
};
\addlegendentry{$\lambda = 0$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.133503487853787	2.03511052826301e-06\\
0.267006971325691	3.17715488150993e-05\\
0.400510399616841	0.000151691174046098\\
0.53401354114979	0.00044849176068149\\
0.667515758615203	0.00102288251990638\\
0.801015732001563	0.00198308677818043\\
0.934511165564319	0.00344075337676818\\
1.06799850174615	0.00550841807451903\\
1.20147265382476	0.00829795461298691\\
1.33492676175928	0.0119196528886048\\
1.46835197165218	0.0164816907036186\\
1.6017372373201	0.0220898489839601\\
1.73506914178105	0.0288473740583377\\
1.86833173643337	0.0368549251290211\\
2.00150639597972	0.0462105672809539\\
2.13457168754853	0.0570097846799905\\
2.26750325289127	0.0693454978299239\\
2.40027370294188	0.083308074704412\\
2.53285252439976	0.0989853294091801\\
2.66520599833534	0.116462504513391\\
2.79729713112065	0.135822234803196\\
2.92908559825972	0.157144491271151\\
3.06052770193902	0.180506504868486\\
3.19157634333709	0.20598267004777\\
3.32218101092769	0.233644428499779\\
3.45228778617829	0.263560133797971\\
3.58183936818476	0.295794897944645\\
3.71077511888897	0.330410421088476\\
3.83903113059204	0.367464805968245\\
3.96654031749868	0.407012358939911\\
4.09323253299732	0.449103379766247\\
4.21903471429261	0.493783942688463\\
4.34387105585229	0.541095671652304\\
4.46766321290509	0.591075512918613\\
4.59033053592448	0.643755508639041\\
4.71179033665319	0.699162575307515\\
4.83195818576485	0.757318291291252\\
4.95074824172638	0.818238697884001\\
5.06807360982392	0.881934118490257\\
5.18384672965988	0.948409000624193\\
5.29797978873326	1.01766178537388\\
5.4103851590022	1.08968480882527\\
5.52097585262007	1.16446423965071\\
5.62966599236302	1.2419800566373\\
5.73637129165643	1.32220606936167\\
5.8410095385907	1.40510998451714\\
5.94350107792184	1.49065351958048\\
6.04376928480372	1.57879256459164\\
6.14174102391726	1.66947739183823\\
6.23734708775973	1.76265291222129\\
6.3305226081395	1.85825897606766\\
6.42120743538343	1.9562307151857\\
6.50934648039254	2.05649892207267\\
6.59489001545441	2.15899046140943\\
6.67779393060897	2.26362870834981\\
6.75801994333296	2.37033400764978\\
6.83553576031961	2.47902414739968\\
6.91031519114553	2.58961484102483\\
6.98233821459773	2.7020202113013\\
7.0515909993485	2.81615327038242\\
7.11806588148374	2.93192639022626\\
7.18176130209145	3.04925175833175\\
7.24268170868578	3.16804181430126\\
7.30083742467115	3.28820966342088\\
7.35624449134128	3.40966946415747\\
7.40892448706336	3.53233678718466\\
7.45890432833129	3.65612894424513\\
7.50621605729669	3.78096528581235\\
7.55089662022039	3.90676746711504\\
7.59298764104813	4.03345968262095\\
7.6325351940211	4.16096886953474\\
7.66958957890208	4.28922488124486\\
7.70420510204702	4.41816063195605\\
7.7364398661947	4.54771221396947\\
7.7663555714938	4.67781898922702\\
7.79401732994662	4.80842365682465\\
7.81949349512663	4.93947229822985\\
7.8428555087246	5.07091440191644\\
7.86417776519311	5.20270286906305\\
7.8835374954834	5.33479400185619\\
7.90101467058803	5.46714747579998\\
7.91669192529316	5.59972629726652\\
7.93065450216795	5.73249674732631\\
7.94299021531816	5.86542831267883\\
7.95378943271743	5.99849360425809\\
7.96314507486957	6.13166826381558\\
7.97115262594045	6.26493085847975\\
7.97791015101501	6.39826276295319\\
7.98351830929552	6.53164802863408\\
7.9880803471107	6.66507323854006\\
7.99170204538647	6.79852734648711\\
7.99449158192509	6.93200149857655\\
7.99655924662297	7.06548883476564\\
7.99801691322167	7.19898426832911\\
7.99897711748002	7.3324842417052\\
7.99955150823929	7.46598645914325\\
7.99984830882594	7.59948960062463\\
7.99996822845118	7.73299302883551\\
7.99999796488947	7.86649651220826\\
8	8\\
};
\addlegendentry{$\lambda = 1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.165497498252975	3.58234639090313e-06\\
0.330994985737202	5.56564098703066e-05\\
0.496492341402823	0.000262624592538828\\
0.661989036423512	0.000766471060813488\\
0.82748367947699	0.0017259764933436\\
0.992973510341946	0.00330595411365043\\
1.15845391624662	0.00567119435772191\\
1.32391800597902	0.00898314934017792\\
1.48935625177924	0.0133981980798892\\
1.65475619676467	0.0190668136647395\\
1.82010222092208	0.0261332359839718\\
1.98537535773334	0.0347354192897568\\
2.15055315411992	0.0450051209407002\\
2.31560956751976	0.0570680546093716\\
2.48051489507463	0.0710440646075608\\
2.64523573092998	0.0870472975116157\\
2.8097349484918	0.105186358652887\\
2.97397170515693	0.125564447625692\\
3.13790146756413	0.148279470733238\\
3.30147605582996	0.173424130408003\\
3.46464370556194	0.201085992797395\\
3.62734914669914	0.231347535305689\\
3.78953369843198	0.26428617616947\\
3.95113537960762	0.299974288256634\\
4.1120890341436	0.338479199299837\\
4.27232647105433	0.379863180750638\\
4.43177661874755	0.424183427395935\\
4.59036569327396	0.471492029827191\\
4.74801738021499	0.521835941801505\\
4.90465302987439	0.575256944484003\\
5.06019186539975	0.631791609513013\\
5.21455120340377	0.691471262781611\\
5.36764668658273	0.754321950779218\\
5.51939252774461	0.82036441128268\\
5.66970176456317	0.889614050125294\\
5.81848652426986	0.962080925702415\\
5.96565829738566	1.03776974279162\\
6.11112821948165	1.11667985717242\\
6.25480735984489	1.19880529242383\\
6.39660701581618	1.28413477015762\\
6.53643901146338	1.37265175480929\\
6.67421599915964	1.46433451395984\\
6.80985176255429	1.55915619499815\\
6.94326151935768	1.65708491875886\\
7.07436222231174	1.75808389058531\\
7.20307285668909	1.86211152907361\\
7.32931473265555	1.96912161255488\\
7.453011770846	2.07906344317135\\
7.57409077954223	2.19188202820095\\
7.6924817219041	2.30751827808839\\
7.80811797179116	2.42590922045091\\
7.92093655682061	2.54698822914806\\
8.03087838743715	2.67068526733972\\
8.13788847091869	2.79692714330769\\
8.24191610940744	2.92563777768686\\
8.34291508123449	3.05673848064306\\
8.44084380499593	3.19014823744892\\
8.53566548603509	3.32578400084639\\
8.62734824518657	3.46356098854581\\
8.71586522983924	3.60339298419654\\
8.80119470757407	3.7451926401717\\
8.88332014282654	3.88887178053917\\
8.9622302572084	4.03434170263977\\
9.03791907429865	4.18151347576056\\
9.11038594987678	4.33029823547262\\
9.17963558872034	4.48060747229693\\
9.24567804922468	4.63235331346497\\
9.30852873722309	4.78544879665051\\
9.3682083904924	4.93980813466154\\
9.42474305552201	5.09534697019437\\
9.47816405820501	5.25198261986172\\
9.52850797017971	5.40963430681121\\
9.57581657261123	5.56822338134663\\
9.62013681925668	5.72767352904946\\
9.66152080070752	5.88791096597044\\
9.70002571175064	6.04886462051738\\
9.73571382383762	6.21046630170476\\
9.76865246470112	6.3726508534502\\
9.79891400720904	6.53535629460097\\
9.82657586959798	6.69852394434759\\
9.85172052927223	6.86209853262927\\
9.8744355523792	7.02602829505369\\
9.8948136413514	7.19026505173755\\
9.91295270249205	7.35476426931984\\
9.92895593539548	7.5194851051976\\
9.94293194539307	7.68439043277704\\
9.95499487906118	7.84944684620385\\
9.96526458071161	8.01462464262002\\
9.97386676401696	8.17989777946359\\
9.98093318633584	8.34524380365599\\
9.98660180192042	8.51064374867863\\
9.99101685065996	8.67608199451714\\
9.99432880564232	8.84154608428644\\
9.99669404588636	9.00702649022188\\
9.99827402350667	9.17251632110291\\
9.9992335289392	9.33801096414347\\
9.99973737540747	9.50350765910088\\
9.99994434359013	9.66900501462892\\
9.99999641765361	9.83450250190212\\
10.0	10\\
};
\addlegendentry{$\lambda = 2$}

\end{axis}
\end{tikzpicture}%

==> ex_maneuver.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41569,0.23922,0.60392}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor4}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-6.16395651131867,
xmax=21.7042114900825,
ymin=-0.000613998636243451,
ymax=23.1361163115253,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.36988468224716	6.54410343213814\\
8.11832218224716	6.54410343213814\\
8.11832218224716	9.31246280713814\\
6.36988468224716	9.31246280713814\\
6.36988468224716	6.54410343213814\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.36988468224716	6.54410343213814\\
8.11832218224716	6.54410343213814\\
8.11832218224716	9.31246280713814\\
6.36988468224716	9.31246280713814\\
6.36988468224716	6.54410343213814\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
13.7918174787638	13.1587569365253\\
15.5402549787638	13.1587569365253\\
15.5402549787638	18.3337569365253\\
13.7918174787638	18.3337569365253\\
13.7918174787638	13.1587569365253\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.4474815412638	17.6587569365253\\
14.8845909162638	17.6587569365253\\
14.8845909162638	19.5337569365253\\
14.4474815412638	19.5337569365253\\
14.4474815412638	17.6587569365253\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
13.7918174787638	17.0759444365253\\
15.5402549787638	17.0759444365253\\
15.5402549787638	18.2415694365253\\
13.7918174787638	18.2415694365253\\
13.7918174787638	17.0759444365253\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
13.7918174787638	20.3677569365253\\
15.5402549787638	20.3677569365253\\
15.5402549787638	23.1361163115253\\
13.7918174787638	23.1361163115253\\
13.7918174787638	20.3677569365253\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14.4911924787638	19.5337569365253\\
14.8408799787638	19.5337569365253\\
14.8408799787638	20.3677569365253\\
14.4911924787638	20.3677569365253\\
14.4911924787638	19.5337569365253\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.2438821318202	10.6819855822752\\
12.9923196318202	10.6819855822752\\
12.9923196318202	14.1319855822752\\
11.2438821318202	14.1319855822752\\
11.2438821318202	10.6819855822752\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.8995461943202	13.6819855822752\\
12.3366555693202	13.6819855822752\\
12.3366555693202	15.5569855822752\\
11.8995461943202	15.5569855822752\\
11.8995461943202	13.6819855822752\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.2438821318202	13.0991730822752\\
12.9923196318202	13.0991730822752\\
12.9923196318202	14.2647980822752\\
11.2438821318202	14.2647980822752\\
11.2438821318202	13.0991730822752\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.2438821318202	16.3909855822752\\
12.9923196318202	16.3909855822752\\
12.9923196318202	19.1593449572752\\
11.2438821318202	19.1593449572752\\
11.2438821318202	16.3909855822752\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.9432571318202	15.5569855822752\\
12.2929446318202	15.5569855822752\\
12.2929446318202	16.3909855822752\\
11.9432571318202	16.3909855822752\\
11.9432571318202	15.5569855822752\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.320169557476139	2.65733704525175e-23\\
0.640384996904163	-4.14252793443242e-06\\
0.960837230178719	-2.49580008881532e-05\\
1.28176185745616	-7.88685597246701e-05\\
1.60320746343576	-0.000173551832329297\\
1.92488793480662	-0.000295012672975153\\
2.24615522287309	-0.000397114098489274\\
2.56605998928602	-0.00039525210234066\\
2.88346119128972	-0.00016525809989213\\
3.19715249237967	0.000452354310196279\\
3.50598139600492	0.00164385141153477\\
3.80894499753366	0.00361141120410623\\
4.10525406800982	0.00656218446111088\\
4.39436408974649	0.0106991906705238\\
4.67597702391394	0.0162151751506187\\
4.95002059520579	0.0232896795925798\\
5.21661287650288	0.0320888793399089\\
5.47601947343531	0.0427673446986549\\
5.7286092800305	0.0554707853499566\\
5.97481314414569	0.0703389541743507\\
6.21508820727023	0.0875081175973107\\
6.44988935420746	0.107112758801959\\
6.6796481833362	0.129286412485376\\
6.90475917398486	0.154161707584254\\
7.12557223966023	0.18186980944874\\
7.34239056490145	0.212539508583676\\
7.55547248596017	0.246296208204352\\
7.76503615667776	0.283261028741427\\
7.97126581328652	0.323550186193116\\
8.17431859217761	0.367274725080176\\
8.37433104181658	0.414540607423191\\
8.57142468383344	0.465449087103666\\
8.76571019982935	0.520097242586688\\
8.95729003246072	0.578578505858997\\
9.14625937765913	0.640983013923931\\
9.33270569909615	0.707397620442496\\
9.51670701036299	0.777905435574767\\
9.69832924357789	0.852584806438198\\
9.87762305835777	0.93150770294395\\
10.0546204491481	1.01473752889258\\
10.2293314917612	1.1023264329588\\
10.4017415443027	1.19431224895223\\
10.571809199331	1.29071525543887\\
10.7394652948419	1.39153502678238\\
10.9046133674288	1.4967477847815\\
11.0671321437757	1.60630492804704\\
11.2268811800273	1.72013399313378\\
11.3837110738066	1.83814393587945\\
11.5374757754405	1.96023400806373\\
11.6880383159696	2.08629955338903\\
11.8352710202018	2.21623396497219\\
11.9790553215541	2.34993012698642\\
12.1192826546541	2.48728277591334\\
12.255856340229	2.62819213204445\\
12.3886946052219	2.77256942027308\\
12.5177353409728	2.92034557842351\\
12.6429430194353	3.07148463222087\\
12.7643135632013	3.2259976097277\\
12.8818693214413	3.38394588826568\\
12.9956504497425	3.54543874589273\\
13.1057069705505	3.71062974859665\\
13.2120917467381	3.87971237137138\\
13.3148542374758	4.05291469964078\\
13.4140350552188	4.23049316655753\\
13.5096613840274	4.41272528940245\\
13.6017433378849	4.5999013602257\\
13.6902713574702	4.7923150581287\\
13.7752147657786	4.99025299769339\\
13.8565216193076	5.19398331430818\\
13.9341199920904	5.40374351105396\\
14.0079208050489	5.61972794754247\\
14.0778222556424	5.8420755282595\\
14.1437158091255	6.0708583307504\\
14.2054935847396	6.30607208004813\\
14.2630568164498	6.54762949550238\\
14.3163249047425	6.79535757343256\\
14.365244427591	7.0489997842013\\
14.4097973748194	7.30822391933174\\
14.4500078420044	7.57263590182247\\
14.4859464931324	7.84179927817837\\
14.5177322861379	8.11525939253261\\
14.5455312399778	8.3925704962702\\
14.5695523674241	8.67332340146402\\
14.5900412435964	8.95717088237213\\
14.6072719568834	9.24384797398984\\
14.6215383367606	9.5331846477677\\
14.6331453403635	9.82510900847292\\
14.6424013121093	10.1196400166252\\
14.6496115487114	10.4168696184981\\
14.6550732682319	10.7169348991826\\
14.6590717641501	11.0199813970251\\
14.6618772825641	11.3261191511697\\
14.6637420360852	11.6353738263459\\
14.6648967928103	11.9476372206401\\
14.6655466806584	12.2626258038798\\
14.6658662551091	12.5798633830124\\
14.6659944978679	12.8987124645729\\
14.6660311531062	13.2184794151956\\
14.6660364119465	13.5385912111935\\
14.6660362287638	13.8587569365253\\
};
\addlegendentry{Nominal}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5.58312589896896e-30	-4.08297135984953e-26\\
0.121274680382607	1.56795255280975e-06\\
0.242549357880673	2.45300085630573e-05\\
0.36382399860572	0.000117714869857086\\
0.48509844518233	0.000350022895345726\\
0.606372255786538	0.000802841874427936\\
0.727644497243414	0.00156501999328289\\
0.848913516221166	0.00272956923142133\\
0.970176705669954	0.00439152774745684\\
1.09143027653808	0.00664659206358904\\
1.21266903961834	0.00959025665061377\\
1.33388619916565	0.0133172850086608\\
1.45507315817444	0.0179213946035399\\
1.57621933439981	0.0234950769887972\\
1.69731198596861	0.0301295004184075\\
1.81833604550887	0.0379144595459448\\
1.93927396197594	0.0469383483149557\\
2.06010554968785	0.0572881398089214\\
2.18080784445412	0.0690493619365982\\
2.30135496706963	0.0823060612382214\\
2.42171799483969	0.0971407493839555\\
2.54186484219917	0.113634328483944\\
2.66176015188768	0.131865992400986\\
2.78136519854226	0.151913102031549\\
2.90063780696591	0.173851033123154\\
3.01953228771888	0.197752995714183\\
3.13799939305035	0.223689824779117\\
3.25598629652852	0.251729742184136\\
3.3734366000193	0.281938090638204\\
3.49029037188599	0.314377040986572\\
3.60648422040926	0.349105274951476\\
3.72195140642747	0.386177646284559\\
3.83662199904017	0.425644824254209\\
3.95042307786711	0.467552924436183\\
4.06327898477669	0.511943132885408\\
4.17511162715872	0.558851330909246\\
4.2858408336863	0.608307728797821\\
4.39538476206641	0.660336517950098\\
4.50366035649708	0.714955551819093\\
4.61058385041335	0.772176066945756\\
4.71607130759108	0.832002456034252\\
4.82003919175013	0.894432105544381\\
4.92240495138109	0.959455310684879\\
5.02308760247562	1.02705528108922\\
5.12200828691827	1.09720825102817\\
5.21909077807254	1.16988370905145\\
5.31426189686368	1.24504476388374\\
5.40745179029655	1.32264866684514\\
5.49859400805473	1.40264751690591\\
5.58762528873875	1.48498918400584\\
5.67448496638874	1.569618465783\\
5.7591142481759	1.65647814342325\\
5.8414559152842	1.74550942409957\\
5.9214547653509	1.83665164185303\\
5.99905866831678	1.92984153528374\\
6.07421972315279	2.02501265407505\\
6.14689518117949	2.12209514523167\\
6.21704815112185	2.22101582967865\\
6.28464812152968	2.3216984807793\\
6.34967132667377	2.42406424041791\\
6.41210097618756	2.52803212458587\\
6.4719273652797	2.63351958177351\\
6.52914788040992	2.74044307570037\\
6.5837669142823	2.84871867014206\\
6.63579570343771	2.95826259853334\\
6.68525210132912	3.06899180507203\\
6.73216029935546	3.18082444746492\\
6.77655050780685	3.29368035438495\\
6.81845860799063	3.40748143322181\\
6.85792578596175	3.52215202584383\\
6.89499815729599	3.63761921187071\\
6.92972639126177	3.753813060402\\
6.96216534161076	3.87066683227607\\
6.99237369006524	3.98811713577363\\
7.02041360747048	4.10610403925803\\
7.04635043653549	4.22457114459525\\
7.07025239912648	4.34346562535357\\
7.09219033021795	4.46273823378225\\
7.11223743984831	4.58234328044163\\
7.13046910376511	4.70223859013481\\
7.14696268286484	4.82238543749891\\
7.1617973710103	4.94274846527362\\
7.17505407031165	5.06329558789389\\
7.18681529243907	5.18399788266512\\
7.1971650839328	5.30482947038224\\
7.20618897270161	5.42576738685479\\
7.21397393182897	5.54679144640084\\
7.22060835525845	5.66788409797571\\
7.22618203764361	5.78903027420731\\
7.23078614723843	5.91021723322229\\
7.23451317559645	6.03143439277539\\
7.23745684018347	6.15267315586042\\
7.23971190449962	6.27392672673134\\
7.24137386301568	6.39518991617946\\
7.24253841225384	6.51645893515093\\
7.24330059037271	6.6377311765929\\
7.24375340935181	6.75900498716979\\
7.2439857173773	6.8802794337029\\
7.24407890223859	7.00155407436715\\
7.2441018642946	7.12282875179607\\
7.24410343224716	7.24410343213814\\
};
\addlegendentry{Truck}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.260012596885853	-1.14099078933716e-22\\
0.520042949226921	-2.52723331668962e-06\\
0.780176125056774	-1.6068040310582e-05\\
1.04055407479567	-5.40012679990496e-05\\
1.30129260912176	-0.000128526208243553\\
1.5624006536266	-0.000243540478522257\\
1.82373285726987	-0.00038793739637646\\
2.08497620028733	-0.000530075918812355\\
2.34566264251228	-0.000613998636242938\\
2.60519933486155	-0.000557858459847577\\
2.86290912243228	-0.000254795904374104\\
3.11807528589741	0.000423815576172439\\
3.36998553855555	0.00162319235104845\\
3.61797136775594	0.00349875329609342\\
3.86143996607437	0.00620938703227432\\
4.09989720375396	0.00991121075273116\\
4.33296123824839	0.0147524829293807\\
4.56036731670775	0.0208700689832387\\
4.78196501776645	0.0283875769604589\\
4.99770957294943	0.0374150378189328\\
5.20764903198253	0.0480498368314698\\
5.41190895143821	0.0603785182448544\\
5.61067606594544	0.0744790747611436\\
5.80418211381382	0.0904233762848437\\
5.99268868732772	0.108279466030255\\
6.17647369707053	0.128113536844635\\
6.35581979819904	0.149991482247664\\
6.53100493128207	0.1739799866491\\
6.70229498013619	0.200147173580517\\
6.869938439017	0.228562868911892\\
7.03416290510652	0.259298559201775\\
7.19517316314538	0.292427135769099\\
7.35315060180221	0.328022515288961\\
7.50825369150385	0.366159220170534\\
7.66061925744403	0.406911988950101\\
7.8103642965133	0.45035547048447\\
7.95758811055642	0.496564037710358\\
8.10237455851143	0.545611738798442\\
8.24479426457966	0.597572387127543\\
8.3849066566425	0.652519777854909\\
8.52276174678304	0.710528008914227\\
8.65840160222792	0.771671878684612\\
8.79186148875318	0.836027331680636\\
8.92317069836919	0.903671927469605\\
9.05235309810409	0.974685316480395\\
9.1794274566912	1.0491497192517\\
9.30440762145582	1.12715042309985\\
9.42730263038965	1.20877633322428\\
9.54811685796591	1.29412064715341\\
9.6668503148862	1.38328177011365\\
9.78349926538179	1.47636467212504\\
9.89805741675331	1.57348304315586\\
10.0105177359472	1.67476254960373\\
10.1208730106902	1.78034366379966\\
10.2291123330874	1.89038073590149\\
10.3352168611447	2.00503931622687\\
10.4391565589985	2.1244931982219\\
10.5408877555731	2.2489211533255\\
10.6403513258443	2.37850320256035\\
10.7374714560138	2.51341636941694\\
10.8321550248127	2.65382991969497\\
10.9242916631229	2.79990014063243\\
11.0137545616533	2.95176475434492\\
11.1004020887416	3.10953710316618\\
11.1840802601415	3.27330028741105\\
11.2646260710578	3.44310147797164\\
11.3418716587946	3.61894666441871\\
11.4156492139218	3.80079613049693\\
11.4857965016225	3.98856096905942\\
11.5521627968207	4.18210095316626\\
11.6146149819571	4.38122406470146\\
11.6730435109621	4.58568794208199\\
11.7273679136709	4.79520344085115\\
11.7775415080229	5.00944040316408\\
11.8235550081184	5.2280356050323\\
11.8654387674973	5.45060269817906\\
11.903263478331	5.67674379577745\\
11.9371392536708	5.90606218268509\\
11.9672131419175	6.13817547989142\\
11.9936652466811	6.3727284806239\\
12.0167037353609	6.60940482107646\\
12.0365591006646	6.84793666501455\\
12.0534780789773	7.08811167142194\\
12.0677176221249	7.32977666847427\\
12.0795392662947	7.57283765455608\\
12.0892041524535	7.81725595932393\\
12.096968840591	8.06304059553603\\
12.1030819419455	8.31023699364586\\
12.1077814849253	8.55891243178508\\
12.1112928449399	8.80913857956811\\
12.1138270154731	9.06097173647637\\
12.1155789842663	9.31443169742951\\
12.1167260100203	9.56948091684212\\
12.1174256778171	9.82600697906334\\
12.1178137520008	10.0838133640386\\
12.1180020440624	10.3426256154801\\
12.1180767501009	10.6021206286667\\
12.1180979337768	10.8619825326176\\
12.1181009718069	11.1219743445668\\
12.1181008818202	11.3819855822752\\
};
\addlegendentry{Param Update}
\legend{}
\end{axis}
\end{tikzpicture}%

==> ex_maneuvers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-12,
xmax=14,
xlabel style={font=\color{white!15!black}},
ymin=-12,
ymax=14,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.23353939304472	1.59839731947735e-05\\
0.467078630611872	0.000249980857896933\\
0.700615891916448	0.001198352017263\\
0.93414279292435	0.00355548336835854\\
1.16763616462024	0.00812755899219971\\
1.40104819636361	0.0157720293046034\\
1.6342967172074	0.0273554966675029\\
1.86725690135448	0.043724270415112\\
2.09975515519862	0.0656835009664899\\
2.33156552215191	0.0939821906259453\\
2.56240863604124	0.129302385389514\\
2.79195304139055	0.172251512955848\\
3.01981855952627	0.223357229974158\\
3.24558130032381	0.283064359948129\\
3.4687798910564	0.351733610301871\\
3.6889225067595	0.429641802662178\\
3.90549433027368	0.516983367740193\\
4.11796513363481	0.61387286556663\\
4.32579674533687	0.720348303964175\\
4.52845024147099	0.836375047326029\\
4.7253927663724	0.961850134416698\\
4.91610394603843	1.09660685640027\\
5.10008190309866	1.2404194822347\\
5.27684891494826	1.39300805550565\\
5.44595677724675	1.55404322257459\\
5.60699194435449	1.72315108485317\\
5.75958051767632	1.89991809670923\\
5.90339314356749	2.0838960538104\\
6.03814986560813	2.27460723356079\\
6.16362495275149	2.47154975859985\\
6.27965169615784	2.6742032549359\\
6.38612713458888	2.88203486691635\\
6.48301663243614	3.09450567064557\\
6.57035819752171	3.31107749463145\\
6.64826638987688	3.53122011092351\\
6.71693564021433	3.75441870237416\\
6.77664277016336	3.98018144402658\\
6.82774848715127	4.2080469631544\\
6.87069761468542	4.43759136962193\\
6.90601780941879	4.66843448472782\\
6.93431649905342	4.90024485294522\\
6.95627572958765	5.13274310801946\\
6.97264450332647	5.36570329324084\\
6.98422797068759	5.59895181483004\\
6.99187244100227	5.83236384675691\\
6.99644451662907	6.06585721778742\\
6.9988016479818	6.29938411699638\\
6.99975001914163	6.53292137527284\\
6.99998401602666	6.76646060914342\\
7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.59839731947735e-05	0.23353939304472\\
0.000249980857896933	0.467078630611872\\
0.001198352017263	0.700615891916448\\
0.00355548336835854	0.93414279292435\\
0.00812755899219971	1.16763616462024\\
0.0157720293046034	1.40104819636361\\
0.0273554966675029	1.6342967172074\\
0.043724270415112	1.86725690135448\\
0.0656835009664899	2.09975515519862\\
0.0939821906259453	2.33156552215191\\
0.129302385389514	2.56240863604124\\
0.172251512955848	2.79195304139055\\
0.223357229974158	3.01981855952627\\
0.283064359948129	3.24558130032381\\
0.351733610301871	3.4687798910564\\
0.429641802662178	3.6889225067595\\
0.516983367740193	3.90549433027368\\
0.61387286556663	4.11796513363481\\
0.720348303964175	4.32579674533687\\
0.836375047326029	4.52845024147099\\
0.961850134416698	4.7253927663724\\
1.09660685640027	4.91610394603843\\
1.2404194822347	5.10008190309866\\
1.39300805550565	5.27684891494826\\
1.55404322257459	5.44595677724675\\
1.72315108485317	5.60699194435449\\
1.89991809670923	5.75958051767632\\
2.0838960538104	5.90339314356749\\
2.27460723356079	6.03814986560813\\
2.47154975859985	6.16362495275149\\
2.6742032549359	6.27965169615784\\
2.88203486691635	6.38612713458888\\
3.09450567064557	6.48301663243614\\
3.31107749463145	6.57035819752171\\
3.53122011092351	6.64826638987688\\
3.75441870237416	6.71693564021433\\
3.98018144402658	6.77664277016336\\
4.2080469631544	6.82774848715127\\
4.43759136962193	6.87069761468542\\
4.66843448472782	6.90601780941879\\
4.90024485294522	6.93431649905342\\
5.13274310801946	6.95627572958765\\
5.36570329324084	6.97264450332647\\
5.59895181483004	6.98422797068759\\
5.83236384675691	6.99187244100227\\
6.06585721778742	6.99644451662907\\
6.29938411699638	6.9988016479818\\
6.53292137527284	6.99975001914163\\
6.76646060914342	6.99998401602666\\
7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.23353939304472	1.59839731947735e-05\\
-0.467078630611872	0.000249980857896933\\
-0.700615891916448	0.001198352017263\\
-0.93414279292435	0.00355548336835854\\
-1.16763616462024	0.00812755899219971\\
-1.40104819636361	0.0157720293046034\\
-1.6342967172074	0.0273554966675029\\
-1.86725690135448	0.043724270415112\\
-2.09975515519862	0.0656835009664899\\
-2.33156552215191	0.0939821906259453\\
-2.56240863604124	0.129302385389514\\
-2.79195304139055	0.172251512955848\\
-3.01981855952627	0.223357229974158\\
-3.24558130032381	0.283064359948129\\
-3.4687798910564	0.351733610301871\\
-3.6889225067595	0.429641802662178\\
-3.90549433027368	0.516983367740193\\
-4.11796513363481	0.61387286556663\\
-4.32579674533687	0.720348303964175\\
-4.52845024147099	0.836375047326029\\
-4.7253927663724	0.961850134416698\\
-4.91610394603843	1.09660685640027\\
-5.10008190309866	1.2404194822347\\
-5.27684891494826	1.39300805550565\\
-5.44595677724675	1.55404322257459\\
-5.60699194435449	1.72315108485317\\
-5.75958051767632	1.89991809670923\\
-5.90339314356749	2.0838960538104\\
-6.03814986560813	2.27460723356079\\
-6.16362495275149	2.47154975859985\\
-6.27965169615784	2.6742032549359\\
-6.38612713458888	2.88203486691635\\
-6.48301663243614	3.09450567064557\\
-6.57035819752171	3.31107749463145\\
-6.64826638987688	3.53122011092351\\
-6.71693564021433	3.75441870237416\\
-6.77664277016336	3.98018144402658\\
-6.82774848715127	4.2080469631544\\
-6.87069761468542	4.43759136962193\\
-6.90601780941879	4.66843448472782\\
-6.93431649905342	4.90024485294522\\
-6.95627572958765	5.13274310801946\\
-6.97264450332647	5.36570329324084\\
-6.98422797068759	5.59895181483004\\
-6.99187244100227	5.83236384675691\\
-6.99644451662907	6.06585721778742\\
-6.9988016479818	6.29938411699638\\
-6.99975001914163	6.53292137527284\\
-6.99998401602666	6.76646060914342\\
-7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-1.59839731947735e-05	0.23353939304472\\
-0.000249980857896933	0.467078630611872\\
-0.001198352017263	0.700615891916448\\
-0.00355548336835854	0.93414279292435\\
-0.00812755899219971	1.16763616462024\\
-0.0157720293046034	1.40104819636361\\
-0.0273554966675029	1.6342967172074\\
-0.043724270415112	1.86725690135448\\
-0.0656835009664899	2.09975515519862\\
-0.0939821906259453	2.33156552215191\\
-0.129302385389514	2.56240863604124\\
-0.172251512955848	2.79195304139055\\
-0.223357229974158	3.01981855952627\\
-0.283064359948129	3.24558130032381\\
-0.351733610301871	3.4687798910564\\
-0.429641802662178	3.6889225067595\\
-0.516983367740193	3.90549433027368\\
-0.61387286556663	4.11796513363481\\
-0.720348303964175	4.32579674533687\\
-0.836375047326029	4.52845024147099\\
-0.961850134416698	4.7253927663724\\
-1.09660685640027	4.91610394603843\\
-1.2404194822347	5.10008190309866\\
-1.39300805550565	5.27684891494826\\
-1.55404322257459	5.44595677724675\\
-1.72315108485317	5.60699194435449\\
-1.89991809670923	5.75958051767632\\
-2.0838960538104	5.90339314356749\\
-2.27460723356079	6.03814986560813\\
-2.47154975859985	6.16362495275149\\
-2.6742032549359	6.27965169615784\\
-2.88203486691635	6.38612713458888\\
-3.09450567064557	6.48301663243614\\
-3.31107749463145	6.57035819752171\\
-3.53122011092351	6.64826638987688\\
-3.75441870237416	6.71693564021433\\
-3.98018144402658	6.77664277016336\\
-4.2080469631544	6.82774848715127\\
-4.43759136962193	6.87069761468542\\
-4.66843448472782	6.90601780941879\\
-4.90024485294522	6.93431649905342\\
-5.13274310801946	6.95627572958765\\
-5.36570329324084	6.97264450332647\\
-5.59895181483004	6.98422797068759\\
-5.83236384675691	6.99187244100227\\
-6.06585721778742	6.99644451662907\\
-6.29938411699638	6.9988016479818\\
-6.53292137527284	6.99975001914163\\
-6.76646060914342	6.99998401602666\\
-7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.23353939304472	-1.59839731947735e-05\\
-0.467078630611872	-0.000249980857896933\\
-0.700615891916448	-0.001198352017263\\
-0.93414279292435	-0.00355548336835854\\
-1.16763616462024	-0.00812755899219971\\
-1.40104819636361	-0.0157720293046034\\
-1.6342967172074	-0.0273554966675029\\
-1.86725690135448	-0.043724270415112\\
-2.09975515519862	-0.0656835009664899\\
-2.33156552215191	-0.0939821906259453\\
-2.56240863604124	-0.129302385389514\\
-2.79195304139055	-0.172251512955848\\
-3.01981855952627	-0.223357229974158\\
-3.24558130032381	-0.283064359948129\\
-3.4687798910564	-0.351733610301871\\
-3.6889225067595	-0.429641802662178\\
-3.90549433027368	-0.516983367740193\\
-4.11796513363481	-0.61387286556663\\
-4.32579674533687	-0.720348303964175\\
-4.52845024147099	-0.836375047326029\\
-4.7253927663724	-0.961850134416698\\
-4.91610394603843	-1.09660685640027\\
-5.10008190309866	-1.2404194822347\\
-5.27684891494826	-1.39300805550565\\
-5.44595677724675	-1.55404322257459\\
-5.60699194435449	-1.72315108485317\\
-5.75958051767632	-1.89991809670923\\
-5.90339314356749	-2.0838960538104\\
-6.03814986560813	-2.27460723356079\\
-6.16362495275149	-2.47154975859985\\
-6.27965169615784	-2.6742032549359\\
-6.38612713458888	-2.88203486691635\\
-6.48301663243614	-3.09450567064557\\
-6.57035819752171	-3.31107749463145\\
-6.64826638987688	-3.53122011092351\\
-6.71693564021433	-3.75441870237416\\
-6.77664277016336	-3.98018144402658\\
-6.82774848715127	-4.2080469631544\\
-6.87069761468542	-4.43759136962193\\
-6.90601780941879	-4.66843448472782\\
-6.93431649905342	-4.90024485294522\\
-6.95627572958765	-5.13274310801946\\
-6.97264450332647	-5.36570329324084\\
-6.98422797068759	-5.59895181483004\\
-6.99187244100227	-5.83236384675691\\
-6.99644451662907	-6.06585721778742\\
-6.9988016479818	-6.29938411699638\\
-6.99975001914163	-6.53292137527284\\
-6.99998401602666	-6.76646060914342\\
-7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-1.59839731947735e-05	-0.23353939304472\\
-0.000249980857896933	-0.467078630611872\\
-0.001198352017263	-0.700615891916448\\
-0.00355548336835854	-0.93414279292435\\
-0.00812755899219971	-1.16763616462024\\
-0.0157720293046034	-1.40104819636361\\
-0.0273554966675029	-1.6342967172074\\
-0.043724270415112	-1.86725690135448\\
-0.0656835009664899	-2.09975515519862\\
-0.0939821906259453	-2.33156552215191\\
-0.129302385389514	-2.56240863604124\\
-0.172251512955848	-2.79195304139055\\
-0.223357229974158	-3.01981855952627\\
-0.283064359948129	-3.24558130032381\\
-0.351733610301871	-3.4687798910564\\
-0.429641802662178	-3.6889225067595\\
-0.516983367740193	-3.90549433027368\\
-0.61387286556663	-4.11796513363481\\
-0.720348303964175	-4.32579674533687\\
-0.836375047326029	-4.52845024147099\\
-0.961850134416698	-4.7253927663724\\
-1.09660685640027	-4.91610394603843\\
-1.2404194822347	-5.10008190309866\\
-1.39300805550565	-5.27684891494826\\
-1.55404322257459	-5.44595677724675\\
-1.72315108485317	-5.60699194435449\\
-1.89991809670923	-5.75958051767632\\
-2.0838960538104	-5.90339314356749\\
-2.27460723356079	-6.03814986560813\\
-2.47154975859985	-6.16362495275149\\
-2.6742032549359	-6.27965169615784\\
-2.88203486691635	-6.38612713458888\\
-3.09450567064557	-6.48301663243614\\
-3.31107749463145	-6.57035819752171\\
-3.53122011092351	-6.64826638987688\\
-3.75441870237416	-6.71693564021433\\
-3.98018144402658	-6.77664277016336\\
-4.2080469631544	-6.82774848715127\\
-4.43759136962193	-6.87069761468542\\
-4.66843448472782	-6.90601780941879\\
-4.90024485294522	-6.93431649905342\\
-5.13274310801946	-6.95627572958765\\
-5.36570329324084	-6.97264450332647\\
-5.59895181483004	-6.98422797068759\\
-5.83236384675691	-6.99187244100227\\
-6.06585721778742	-6.99644451662907\\
-6.29938411699638	-6.9988016479818\\
-6.53292137527284	-6.99975001914163\\
-6.76646060914342	-6.99998401602666\\
-7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.23353939304472	-1.59839731947735e-05\\
0.467078630611872	-0.000249980857896933\\
0.700615891916448	-0.001198352017263\\
0.93414279292435	-0.00355548336835854\\
1.16763616462024	-0.00812755899219971\\
1.40104819636361	-0.0157720293046034\\
1.6342967172074	-0.0273554966675029\\
1.86725690135448	-0.043724270415112\\
2.09975515519862	-0.0656835009664899\\
2.33156552215191	-0.0939821906259453\\
2.56240863604124	-0.129302385389514\\
2.79195304139055	-0.172251512955848\\
3.01981855952627	-0.223357229974158\\
3.24558130032381	-0.283064359948129\\
3.4687798910564	-0.351733610301871\\
3.6889225067595	-0.429641802662178\\
3.90549433027368	-0.516983367740193\\
4.11796513363481	-0.61387286556663\\
4.32579674533687	-0.720348303964175\\
4.52845024147099	-0.836375047326029\\
4.7253927663724	-0.961850134416698\\
4.91610394603843	-1.09660685640027\\
5.10008190309866	-1.2404194822347\\
5.27684891494826	-1.39300805550565\\
5.44595677724675	-1.55404322257459\\
5.60699194435449	-1.72315108485317\\
5.75958051767632	-1.89991809670923\\
5.90339314356749	-2.0838960538104\\
6.03814986560813	-2.27460723356079\\
6.16362495275149	-2.47154975859985\\
6.27965169615784	-2.6742032549359\\
6.38612713458888	-2.88203486691635\\
6.48301663243614	-3.09450567064557\\
6.57035819752171	-3.31107749463145\\
6.64826638987688	-3.53122011092351\\
6.71693564021433	-3.75441870237416\\
6.77664277016336	-3.98018144402658\\
6.82774848715127	-4.2080469631544\\
6.87069761468542	-4.43759136962193\\
6.90601780941879	-4.66843448472782\\
6.93431649905342	-4.90024485294522\\
6.95627572958765	-5.13274310801946\\
6.97264450332647	-5.36570329324084\\
6.98422797068759	-5.59895181483004\\
6.99187244100227	-5.83236384675691\\
6.99644451662907	-6.06585721778742\\
6.9988016479818	-6.29938411699638\\
6.99975001914163	-6.53292137527284\\
6.99998401602666	-6.76646060914342\\
7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
1.59839731947735e-05	-0.23353939304472\\
0.000249980857896933	-0.467078630611872\\
0.001198352017263	-0.700615891916448\\
0.00355548336835854	-0.93414279292435\\
0.00812755899219971	-1.16763616462024\\
0.0157720293046034	-1.40104819636361\\
0.0273554966675029	-1.6342967172074\\
0.043724270415112	-1.86725690135448\\
0.0656835009664899	-2.09975515519862\\
0.0939821906259453	-2.33156552215191\\
0.129302385389514	-2.56240863604124\\
0.172251512955848	-2.79195304139055\\
0.223357229974158	-3.01981855952627\\
0.283064359948129	-3.24558130032381\\
0.351733610301871	-3.4687798910564\\
0.429641802662178	-3.6889225067595\\
0.516983367740193	-3.90549433027368\\
0.61387286556663	-4.11796513363481\\
0.720348303964175	-4.32579674533687\\
0.836375047326029	-4.52845024147099\\
0.961850134416698	-4.7253927663724\\
1.09660685640027	-4.91610394603843\\
1.2404194822347	-5.10008190309866\\
1.39300805550565	-5.27684891494826\\
1.55404322257459	-5.44595677724675\\
1.72315108485317	-5.60699194435449\\
1.89991809670923	-5.75958051767632\\
2.0838960538104	-5.90339314356749\\
2.27460723356079	-6.03814986560813\\
2.47154975859985	-6.16362495275149\\
2.6742032549359	-6.27965169615784\\
2.88203486691635	-6.38612713458888\\
3.09450567064557	-6.48301663243614\\
3.31107749463145	-6.57035819752171\\
3.53122011092351	-6.64826638987688\\
3.75441870237416	-6.71693564021433\\
3.98018144402658	-6.77664277016336\\
4.2080469631544	-6.82774848715127\\
4.43759136962193	-6.87069761468542\\
4.66843448472782	-6.90601780941879\\
4.90024485294522	-6.93431649905342\\
5.13274310801946	-6.95627572958765\\
5.36570329324084	-6.97264450332647\\
5.59895181483004	-6.98422797068759\\
5.83236384675691	-6.99187244100227\\
6.06585721778742	-6.99644451662907\\
6.29938411699638	-6.9988016479818\\
6.53292137527284	-6.99975001914163\\
6.76646060914342	-6.99998401602666\\
7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.15117404562466	0.151190724097982\\
0.30223395293877	0.302495454593043\\
0.452915512608068	0.454176830841528\\
0.602838495728708	0.606607680263744\\
0.751544548644375	0.760225335257538\\
0.898522401240977	0.91549639422375\\
1.04322404338679	1.07288968942932\\
1.18507496517166	1.23285552050935\\
1.32348081244472	1.3958095995185\\
1.45783212329874	1.56212054361047\\
1.5875082694977	1.73210008648522\\
1.71188133235035	1.9059954418843\\
1.83032036718545	2.08398344758937\\
1.94219632097162	2.26616626122693\\
2.04688773463349	2.45256848430594\\
2.14378726290635	2.64313566908264\\
2.23230896446166	2.83773422009468\\
2.31189624376597	3.03615274046846\\
2.38203025911876	3.23810489155636\\
2.44223854839608	3.44323383115231\\
2.49210356863701	3.65111826900981\\
2.53127080363956	3.86128012909772\\
2.55945607209691	4.07319373930865\\
2.57645167375893	4.28629638775065\\
2.58213104654376	4.49999999968811\\
2.57645167360329	4.71370361166724\\
2.55945607177638	4.92680626023258\\
2.5312708031362	5.1387198706436\\
2.4921035679252	5.34888173100077\\
2.44223854744405	5.55676616918732\\
2.38203025789029	5.76189510916192\\
2.31189624222234	5.96384726066805\\
2.23230896256354	6.16226578149062\\
2.14378726061567	6.35686433297446\\
2.04688773191522	6.54743151823988\\
1.9421963177957	6.73383374181957\\
1.83032036352897	6.91601655596499\\
1.71188132820033	7.09400456217918\\
1.58750826485475	7.26789991807978\\
1.45783211818214	7.43787946143432\\
1.3234808068996	7.60419040596205\\
1.18507495927887	7.767144485329\\
1.04322403727648	7.92711031663945\\
0.898522395109891	8.08450361187966\\
0.751544542774655	8.23977467059672\\
0.602838490499631	8.39339232495839\\
0.452915508477529	8.54582317328653\\
0.302233950343535	8.69750454800144\\
0.151174044704551	8.848809276822\\
1.01914425187209e-17	9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151190724097982	0.15117404562466\\
0.302495454593043	0.30223395293877\\
0.454176830841528	0.452915512608068\\
0.606607680263744	0.602838495728708\\
0.760225335257538	0.751544548644375\\
0.91549639422375	0.898522401240977\\
1.07288968942932	1.04322404338679\\
1.23285552050935	1.18507496517166\\
1.3958095995185	1.32348081244472\\
1.56212054361047	1.45783212329874\\
1.73210008648522	1.5875082694977\\
1.9059954418843	1.71188133235035\\
2.08398344758937	1.83032036718545\\
2.26616626122693	1.94219632097162\\
2.45256848430594	2.04688773463349\\
2.64313566908264	2.14378726290635\\
2.83773422009468	2.23230896446166\\
3.03615274046846	2.31189624376597\\
3.23810489155636	2.38203025911876\\
3.44323383115231	2.44223854839608\\
3.65111826900981	2.49210356863701\\
3.86128012909772	2.53127080363956\\
4.07319373930865	2.55945607209691\\
4.28629638775065	2.57645167375893\\
4.49999999968811	2.58213104654376\\
4.71370361166724	2.57645167360329\\
4.92680626023258	2.55945607177638\\
5.1387198706436	2.5312708031362\\
5.34888173100077	2.4921035679252\\
5.55676616918732	2.44223854744405\\
5.76189510916192	2.38203025789029\\
5.96384726066805	2.31189624222234\\
6.16226578149062	2.23230896256354\\
6.35686433297446	2.14378726061567\\
6.54743151823988	2.04688773191522\\
6.73383374181957	1.9421963177957\\
6.91601655596499	1.83032036352897\\
7.09400456217918	1.71188132820033\\
7.26789991807978	1.58750826485475\\
7.43787946143432	1.45783211818214\\
7.60419040596205	1.3234808068996\\
7.767144485329	1.18507495927887\\
7.92711031663945	1.04322403727648\\
8.08450361187966	0.898522395109891\\
8.23977467059672	0.751544542774655\\
8.39339232495839	0.602838490499631\\
8.54582317328653	0.452915508477529\\
8.69750454800144	0.302233950343535\\
8.848809276822	0.151174044704551\\
9	1.01914425187209e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.15117404562466	0.151190724097982\\
-0.30223395293877	0.302495454593043\\
-0.452915512608068	0.454176830841528\\
-0.602838495728708	0.606607680263744\\
-0.751544548644375	0.760225335257538\\
-0.898522401240977	0.91549639422375\\
-1.04322404338679	1.07288968942932\\
-1.18507496517166	1.23285552050935\\
-1.32348081244472	1.3958095995185\\
-1.45783212329874	1.56212054361047\\
-1.5875082694977	1.73210008648522\\
-1.71188133235035	1.9059954418843\\
-1.83032036718545	2.08398344758937\\
-1.94219632097162	2.26616626122693\\
-2.04688773463349	2.45256848430594\\
-2.14378726290635	2.64313566908264\\
-2.23230896446166	2.83773422009468\\
-2.31189624376597	3.03615274046846\\
-2.38203025911876	3.23810489155636\\
-2.44223854839608	3.44323383115231\\
-2.49210356863701	3.65111826900981\\
-2.53127080363956	3.86128012909772\\
-2.55945607209691	4.07319373930865\\
-2.57645167375893	4.28629638775065\\
-2.58213104654376	4.49999999968811\\
-2.57645167360329	4.71370361166724\\
-2.55945607177638	4.92680626023258\\
-2.5312708031362	5.1387198706436\\
-2.4921035679252	5.34888173100077\\
-2.44223854744405	5.55676616918732\\
-2.38203025789029	5.76189510916192\\
-2.31189624222234	5.96384726066805\\
-2.23230896256354	6.16226578149062\\
-2.14378726061567	6.35686433297446\\
-2.04688773191522	6.54743151823988\\
-1.9421963177957	6.73383374181957\\
-1.83032036352897	6.91601655596499\\
-1.71188132820033	7.09400456217918\\
-1.58750826485475	7.26789991807978\\
-1.45783211818214	7.43787946143432\\
-1.3234808068996	7.60419040596205\\
-1.18507495927887	7.767144485329\\
-1.04322403727648	7.92711031663945\\
-0.898522395109891	8.08450361187966\\
-0.751544542774655	8.23977467059672\\
-0.602838490499631	8.39339232495839\\
-0.452915508477529	8.54582317328653\\
-0.302233950343535	8.69750454800144\\
-0.151174044704551	8.848809276822\\
-1.01914425187209e-17	9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.151190724097982	0.15117404562466\\
-0.302495454593043	0.30223395293877\\
-0.454176830841528	0.452915512608068\\
-0.606607680263744	0.602838495728708\\
-0.760225335257538	0.751544548644375\\
-0.91549639422375	0.898522401240977\\
-1.07288968942932	1.04322404338679\\
-1.23285552050935	1.18507496517166\\
-1.3958095995185	1.32348081244472\\
-1.56212054361047	1.45783212329874\\
-1.73210008648522	1.5875082694977\\
-1.9059954418843	1.71188133235035\\
-2.08398344758937	1.83032036718545\\
-2.26616626122693	1.94219632097162\\
-2.45256848430594	2.04688773463349\\
-2.64313566908264	2.14378726290635\\
-2.83773422009468	2.23230896446166\\
-3.03615274046846	2.31189624376597\\
-3.23810489155636	2.38203025911876\\
-3.44323383115231	2.44223854839608\\
-3.65111826900981	2.49210356863701\\
-3.86128012909772	2.53127080363956\\
-4.07319373930865	2.55945607209691\\
-4.28629638775065	2.57645167375893\\
-4.49999999968811	2.58213104654376\\
-4.71370361166724	2.57645167360329\\
-4.92680626023258	2.55945607177638\\
-5.1387198706436	2.5312708031362\\
-5.34888173100077	2.4921035679252\\
-5.55676616918732	2.44223854744405\\
-5.76189510916192	2.38203025789029\\
-5.96384726066805	2.31189624222234\\
-6.16226578149062	2.23230896256354\\
-6.35686433297446	2.14378726061567\\
-6.54743151823988	2.04688773191522\\
-6.73383374181957	1.9421963177957\\
-6.91601655596499	1.83032036352897\\
-7.09400456217918	1.71188132820033\\
-7.26789991807978	1.58750826485475\\
-7.43787946143432	1.45783211818214\\
-7.60419040596205	1.3234808068996\\
-7.767144485329	1.18507495927887\\
-7.92711031663945	1.04322403727648\\
-8.08450361187966	0.898522395109891\\
-8.23977467059672	0.751544542774655\\
-8.39339232495839	0.602838490499631\\
-8.54582317328653	0.452915508477529\\
-8.69750454800144	0.302233950343535\\
-8.848809276822	0.151174044704551\\
-9	1.01914425187209e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.15117404562466	-0.151190724097982\\
-0.30223395293877	-0.302495454593043\\
-0.452915512608068	-0.454176830841528\\
-0.602838495728708	-0.606607680263744\\
-0.751544548644375	-0.760225335257538\\
-0.898522401240977	-0.91549639422375\\
-1.04322404338679	-1.07288968942932\\
-1.18507496517166	-1.23285552050935\\
-1.32348081244472	-1.3958095995185\\
-1.45783212329874	-1.56212054361047\\
-1.5875082694977	-1.73210008648522\\
-1.71188133235035	-1.9059954418843\\
-1.83032036718545	-2.08398344758937\\
-1.94219632097162	-2.26616626122693\\
-2.04688773463349	-2.45256848430594\\
-2.14378726290635	-2.64313566908264\\
-2.23230896446166	-2.83773422009468\\
-2.31189624376597	-3.03615274046846\\
-2.38203025911876	-3.23810489155636\\
-2.44223854839608	-3.44323383115231\\
-2.49210356863701	-3.65111826900981\\
-2.53127080363956	-3.86128012909772\\
-2.55945607209691	-4.07319373930865\\
-2.57645167375893	-4.28629638775065\\
-2.58213104654376	-4.49999999968811\\
-2.57645167360329	-4.71370361166724\\
-2.55945607177638	-4.92680626023258\\
-2.5312708031362	-5.1387198706436\\
-2.4921035679252	-5.34888173100077\\
-2.44223854744405	-5.55676616918732\\
-2.38203025789029	-5.76189510916192\\
-2.31189624222234	-5.96384726066805\\
-2.23230896256354	-6.16226578149062\\
-2.14378726061567	-6.35686433297446\\
-2.04688773191522	-6.54743151823988\\
-1.9421963177957	-6.73383374181957\\
-1.83032036352897	-6.91601655596499\\
-1.71188132820033	-7.09400456217918\\
-1.58750826485475	-7.26789991807978\\
-1.45783211818214	-7.43787946143432\\
-1.3234808068996	-7.60419040596205\\
-1.18507495927887	-7.767144485329\\
-1.04322403727648	-7.92711031663945\\
-0.898522395109891	-8.08450361187966\\
-0.751544542774655	-8.23977467059672\\
-0.602838490499631	-8.39339232495839\\
-0.452915508477529	-8.54582317328653\\
-0.302233950343535	-8.69750454800144\\
-0.151174044704551	-8.848809276822\\
-1.01914425187209e-17	-9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.151190724097982	-0.15117404562466\\
-0.302495454593043	-0.30223395293877\\
-0.454176830841528	-0.452915512608068\\
-0.606607680263744	-0.602838495728708\\
-0.760225335257538	-0.751544548644375\\
-0.91549639422375	-0.898522401240977\\
-1.07288968942932	-1.04322404338679\\
-1.23285552050935	-1.18507496517166\\
-1.3958095995185	-1.32348081244472\\
-1.56212054361047	-1.45783212329874\\
-1.73210008648522	-1.5875082694977\\
-1.9059954418843	-1.71188133235035\\
-2.08398344758937	-1.83032036718545\\
-2.26616626122693	-1.94219632097162\\
-2.45256848430594	-2.04688773463349\\
-2.64313566908264	-2.14378726290635\\
-2.83773422009468	-2.23230896446166\\
-3.03615274046846	-2.31189624376597\\
-3.23810489155636	-2.38203025911876\\
-3.44323383115231	-2.44223854839608\\
-3.65111826900981	-2.49210356863701\\
-3.86128012909772	-2.53127080363956\\
-4.07319373930865	-2.55945607209691\\
-4.28629638775065	-2.57645167375893\\
-4.49999999968811	-2.58213104654376\\
-4.71370361166724	-2.57645167360329\\
-4.92680626023258	-2.55945607177638\\
-5.1387198706436	-2.5312708031362\\
-5.34888173100077	-2.4921035679252\\
-5.55676616918732	-2.44223854744405\\
-5.76189510916192	-2.38203025789029\\
-5.96384726066805	-2.31189624222234\\
-6.16226578149062	-2.23230896256354\\
-6.35686433297446	-2.14378726061567\\
-6.54743151823988	-2.04688773191522\\
-6.73383374181957	-1.9421963177957\\
-6.91601655596499	-1.83032036352897\\
-7.09400456217918	-1.71188132820033\\
-7.26789991807978	-1.58750826485475\\
-7.43787946143432	-1.45783211818214\\
-7.60419040596205	-1.3234808068996\\
-7.767144485329	-1.18507495927887\\
-7.92711031663945	-1.04322403727648\\
-8.08450361187966	-0.898522395109891\\
-8.23977467059672	-0.751544542774655\\
-8.39339232495839	-0.602838490499631\\
-8.54582317328653	-0.452915508477529\\
-8.69750454800144	-0.302233950343535\\
-8.848809276822	-0.151174044704551\\
-9	-1.01914425187209e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.15117404562466	-0.151190724097982\\
0.30223395293877	-0.302495454593043\\
0.452915512608068	-0.454176830841528\\
0.602838495728708	-0.606607680263744\\
0.751544548644375	-0.760225335257538\\
0.898522401240977	-0.91549639422375\\
1.04322404338679	-1.07288968942932\\
1.18507496517166	-1.23285552050935\\
1.32348081244472	-1.3958095995185\\
1.45783212329874	-1.56212054361047\\
1.5875082694977	-1.73210008648522\\
1.71188133235035	-1.9059954418843\\
1.83032036718545	-2.08398344758937\\
1.94219632097162	-2.26616626122693\\
2.04688773463349	-2.45256848430594\\
2.14378726290635	-2.64313566908264\\
2.23230896446166	-2.83773422009468\\
2.31189624376597	-3.03615274046846\\
2.38203025911876	-3.23810489155636\\
2.44223854839608	-3.44323383115231\\
2.49210356863701	-3.65111826900981\\
2.53127080363956	-3.86128012909772\\
2.55945607209691	-4.07319373930865\\
2.57645167375893	-4.28629638775065\\
2.58213104654376	-4.49999999968811\\
2.57645167360329	-4.71370361166724\\
2.55945607177638	-4.92680626023258\\
2.5312708031362	-5.1387198706436\\
2.4921035679252	-5.34888173100077\\
2.44223854744405	-5.55676616918732\\
2.38203025789029	-5.76189510916192\\
2.31189624222234	-5.96384726066805\\
2.23230896256354	-6.16226578149062\\
2.14378726061567	-6.35686433297446\\
2.04688773191522	-6.54743151823988\\
1.9421963177957	-6.73383374181957\\
1.83032036352897	-6.91601655596499\\
1.71188132820033	-7.09400456217918\\
1.58750826485475	-7.26789991807978\\
1.45783211818214	-7.43787946143432\\
1.3234808068996	-7.60419040596205\\
1.18507495927887	-7.767144485329\\
1.04322403727648	-7.92711031663945\\
0.898522395109891	-8.08450361187966\\
0.751544542774655	-8.23977467059672\\
0.602838490499631	-8.39339232495839\\
0.452915508477529	-8.54582317328653\\
0.302233950343535	-8.69750454800144\\
0.151174044704551	-8.848809276822\\
1.01914425187209e-17	-9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.151190724097982	-0.15117404562466\\
0.302495454593043	-0.30223395293877\\
0.454176830841528	-0.452915512608068\\
0.606607680263744	-0.602838495728708\\
0.760225335257538	-0.751544548644375\\
0.91549639422375	-0.898522401240977\\
1.07288968942932	-1.04322404338679\\
1.23285552050935	-1.18507496517166\\
1.3958095995185	-1.32348081244472\\
1.56212054361047	-1.45783212329874\\
1.73210008648522	-1.5875082694977\\
1.9059954418843	-1.71188133235035\\
2.08398344758937	-1.83032036718545\\
2.26616626122693	-1.94219632097162\\
2.45256848430594	-2.04688773463349\\
2.64313566908264	-2.14378726290635\\
2.83773422009468	-2.23230896446166\\
3.03615274046846	-2.31189624376597\\
3.23810489155636	-2.38203025911876\\
3.44323383115231	-2.44223854839608\\
3.65111826900981	-2.49210356863701\\
3.86128012909772	-2.53127080363956\\
4.07319373930865	-2.55945607209691\\
4.28629638775065	-2.57645167375893\\
4.49999999968811	-2.58213104654376\\
4.71370361166724	-2.57645167360329\\
4.92680626023258	-2.55945607177638\\
5.1387198706436	-2.5312708031362\\
5.34888173100077	-2.4921035679252\\
5.55676616918732	-2.44223854744405\\
5.76189510916192	-2.38203025789029\\
5.96384726066805	-2.31189624222234\\
6.16226578149062	-2.23230896256354\\
6.35686433297446	-2.14378726061567\\
6.54743151823988	-2.04688773191522\\
6.73383374181957	-1.9421963177957\\
6.91601655596499	-1.83032036352897\\
7.09400456217918	-1.71188132820033\\
7.26789991807978	-1.58750826485475\\
7.43787946143432	-1.45783211818214\\
7.60419040596205	-1.3234808068996\\
7.767144485329	-1.18507495927887\\
7.92711031663945	-1.04322403727648\\
8.08450361187966	-0.898522395109891\\
8.23977467059672	-0.751544542774655\\
8.39339232495839	-0.602838490499631\\
8.54582317328653	-0.452915508477529\\
8.69750454800144	-0.302233950343535\\
8.848809276822	-0.151174044704551\\
9	-1.01914425187209e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.233539390856761	-1.59839733378389e-05\\
-0.467078624727533	-0.000249980858369299\\
-0.700615883004168	-0.00119835201818945\\
-0.934142782213319	-0.00355548337089655\\
-1.16763615324401	-0.00812755899765562\\
-1.40104818517106	-0.0157720293122536\\
-1.63429670676045	-0.0273554966732628\\
-1.86725689198202	-0.0437242704119182\\
-2.09975514705647	-0.0656835009459347\\
-2.33156551527408	-0.093982190580274\\
-2.5624086303802	-0.129302385313296\\
-2.79195303684798	-0.172251512847025\\
-3.01981855597607	-0.223357229834448\\
-3.24558129762881	-0.283064359782928\\
-3.4687798890798	-0.351733610119789\\
-3.68892250537225	-0.429641802474315\\
-3.90549432935855	-0.516983367559241\\
-4.11796513308824	-0.61387286540585\\
-4.32579674506917	-0.720348303836287\\
-4.52845024140571	-0.836375047242089\\
-4.72539276644525	-0.961850134384997\\
-4.91610394619608	-1.0966068564253\\
-5.10008190329764	-1.24041948231627\\
-5.27684891515399	-1.39300805563803\\
-5.44595677743275	-1.55404322274585\\
-5.60699194450174	-1.72315108504455\\
-5.75958051777259	-1.89991809689446\\
-5.9033931436068	-2.08389605395509\\
-6.03814986559001	-2.27460723362158\\
-6.16362495268022	-2.47154975852348\\
-6.27965169604152	-2.67420325465809\\
-6.38612713443845	-2.88203486636064\\
-6.48301663226425	-3.09450566972222\\
-6.57035819734163	-3.31107749323682\\
-6.64826638970131	-3.53122010894031\\
-6.71693564005447	-3.75441869967324\\
-6.77664277002792	-3.98018144047109\\
-6.82774848704576	-4.20804695860708\\
-6.87069761461169	-4.43759136395664\\
-6.90601780937493	-4.6684344778462\\
-6.93431649903412	-4.9002448447997\\
-6.95627572958529	-5.13274309864403\\
-6.97264450333275	-5.36570328279131\\
-6.98422797069554	-5.59895180363528\\
-6.99187244100787	-5.83236383537884\\
-6.99644451663167	-6.06585720707492\\
-6.99880164798275	-6.299384108083\\
-6.99975001914211	-6.53292136938776\\
-6.99998401602681	-6.7664606069551\\
-7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.59839733378389e-05	-0.233539390856761\\
-0.000249980858369299	-0.467078624727533\\
-0.00119835201818945	-0.700615883004168\\
-0.00355548337089655	-0.934142782213319\\
-0.00812755899765562	-1.16763615324401\\
-0.0157720293122536	-1.40104818517106\\
-0.0273554966732628	-1.63429670676045\\
-0.0437242704119182	-1.86725689198202\\
-0.0656835009459347	-2.09975514705647\\
-0.093982190580274	-2.33156551527408\\
-0.129302385313296	-2.5624086303802\\
-0.172251512847025	-2.79195303684798\\
-0.223357229834448	-3.01981855597607\\
-0.283064359782928	-3.24558129762881\\
-0.351733610119789	-3.4687798890798\\
-0.429641802474315	-3.68892250537225\\
-0.516983367559241	-3.90549432935855\\
-0.61387286540585	-4.11796513308824\\
-0.720348303836287	-4.32579674506917\\
-0.836375047242089	-4.52845024140571\\
-0.961850134384997	-4.72539276644525\\
-1.0966068564253	-4.91610394619608\\
-1.24041948231627	-5.10008190329764\\
-1.39300805563803	-5.27684891515399\\
-1.55404322274585	-5.44595677743275\\
-1.72315108504455	-5.60699194450174\\
-1.89991809689446	-5.75958051777259\\
-2.08389605395509	-5.9033931436068\\
-2.27460723362158	-6.03814986559001\\
-2.47154975852348	-6.16362495268022\\
-2.67420325465809	-6.27965169604152\\
-2.88203486636064	-6.38612713443845\\
-3.09450566972222	-6.48301663226425\\
-3.31107749323682	-6.57035819734163\\
-3.53122010894031	-6.64826638970131\\
-3.75441869967324	-6.71693564005447\\
-3.98018144047109	-6.77664277002792\\
-4.20804695860708	-6.82774848704576\\
-4.43759136395664	-6.87069761461169\\
-4.6684344778462	-6.90601780937493\\
-4.9002448447997	-6.93431649903412\\
-5.13274309864403	-6.95627572958529\\
-5.36570328279131	-6.97264450333275\\
-5.59895180363528	-6.98422797069554\\
-5.83236383537884	-6.99187244100787\\
-6.06585720707492	-6.99644451663167\\
-6.299384108083	-6.99880164798275\\
-6.53292136938776	-6.99975001914211\\
-6.7664606069551	-6.99998401602681\\
-7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.233539390856761	-1.59839733378389e-05\\
0.467078624727533	-0.000249980858369299\\
0.700615883004168	-0.00119835201818945\\
0.934142782213319	-0.00355548337089655\\
1.16763615324401	-0.00812755899765562\\
1.40104818517106	-0.0157720293122536\\
1.63429670676045	-0.0273554966732628\\
1.86725689198202	-0.0437242704119182\\
2.09975514705647	-0.0656835009459347\\
2.33156551527408	-0.093982190580274\\
2.5624086303802	-0.129302385313296\\
2.79195303684798	-0.172251512847025\\
3.01981855597607	-0.223357229834448\\
3.24558129762881	-0.283064359782928\\
3.4687798890798	-0.351733610119789\\
3.68892250537225	-0.429641802474315\\
3.90549432935855	-0.516983367559241\\
4.11796513308824	-0.61387286540585\\
4.32579674506917	-0.720348303836287\\
4.52845024140571	-0.836375047242089\\
4.72539276644525	-0.961850134384997\\
4.91610394619608	-1.0966068564253\\
5.10008190329764	-1.24041948231627\\
5.27684891515399	-1.39300805563803\\
5.44595677743275	-1.55404322274585\\
5.60699194450174	-1.72315108504455\\
5.75958051777259	-1.89991809689446\\
5.9033931436068	-2.08389605395509\\
6.03814986559001	-2.27460723362158\\
6.16362495268022	-2.47154975852348\\
6.27965169604152	-2.67420325465809\\
6.38612713443845	-2.88203486636064\\
6.48301663226425	-3.09450566972222\\
6.57035819734163	-3.31107749323682\\
6.64826638970131	-3.53122010894031\\
6.71693564005447	-3.75441869967324\\
6.77664277002792	-3.98018144047109\\
6.82774848704576	-4.20804695860708\\
6.87069761461169	-4.43759136395664\\
6.90601780937493	-4.6684344778462\\
6.93431649903412	-4.9002448447997\\
6.95627572958529	-5.13274309864403\\
6.97264450333275	-5.36570328279131\\
6.98422797069554	-5.59895180363528\\
6.99187244100787	-5.83236383537884\\
6.99644451663167	-6.06585720707492\\
6.99880164798275	-6.299384108083\\
6.99975001914211	-6.53292136938776\\
6.99998401602681	-6.7664606069551\\
7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
1.59839733378389e-05	-0.233539390856761\\
0.000249980858369299	-0.467078624727533\\
0.00119835201818945	-0.700615883004168\\
0.00355548337089655	-0.934142782213319\\
0.00812755899765562	-1.16763615324401\\
0.0157720293122536	-1.40104818517106\\
0.0273554966732628	-1.63429670676045\\
0.0437242704119182	-1.86725689198202\\
0.0656835009459347	-2.09975514705647\\
0.093982190580274	-2.33156551527408\\
0.129302385313296	-2.5624086303802\\
0.172251512847025	-2.79195303684798\\
0.223357229834448	-3.01981855597607\\
0.283064359782928	-3.24558129762881\\
0.351733610119789	-3.4687798890798\\
0.429641802474315	-3.68892250537225\\
0.516983367559241	-3.90549432935855\\
0.61387286540585	-4.11796513308824\\
0.720348303836287	-4.32579674506917\\
0.836375047242089	-4.52845024140571\\
0.961850134384997	-4.72539276644525\\
1.0966068564253	-4.91610394619608\\
1.24041948231627	-5.10008190329764\\
1.39300805563803	-5.27684891515399\\
1.55404322274585	-5.44595677743275\\
1.72315108504455	-5.60699194450174\\
1.89991809689446	-5.75958051777259\\
2.08389605395509	-5.9033931436068\\
2.27460723362158	-6.03814986559001\\
2.47154975852348	-6.16362495268022\\
2.67420325465809	-6.27965169604152\\
2.88203486636064	-6.38612713443845\\
3.09450566972222	-6.48301663226425\\
3.31107749323682	-6.57035819734163\\
3.53122010894031	-6.64826638970131\\
3.75441869967324	-6.71693564005447\\
3.98018144047109	-6.77664277002792\\
4.20804695860708	-6.82774848704576\\
4.43759136395664	-6.87069761461169\\
4.6684344778462	-6.90601780937493\\
4.9002448447997	-6.93431649903412\\
5.13274309864403	-6.95627572958529\\
5.36570328279131	-6.97264450333275\\
5.59895180363528	-6.98422797069554\\
5.83236383537884	-6.99187244100787\\
6.06585720707492	-6.99644451663167\\
6.299384108083	-6.99880164798275\\
6.53292136938776	-6.99975001914211\\
6.7664606069551	-6.99998401602681\\
7	-7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.233539390856761	1.59839733378389e-05\\
0.467078624727533	0.000249980858369299\\
0.700615883004168	0.00119835201818945\\
0.934142782213319	0.00355548337089655\\
1.16763615324401	0.00812755899765562\\
1.40104818517106	0.0157720293122536\\
1.63429670676045	0.0273554966732628\\
1.86725689198202	0.0437242704119182\\
2.09975514705647	0.0656835009459347\\
2.33156551527408	0.093982190580274\\
2.5624086303802	0.129302385313296\\
2.79195303684798	0.172251512847025\\
3.01981855597607	0.223357229834448\\
3.24558129762881	0.283064359782928\\
3.4687798890798	0.351733610119789\\
3.68892250537225	0.429641802474315\\
3.90549432935855	0.516983367559241\\
4.11796513308824	0.61387286540585\\
4.32579674506917	0.720348303836287\\
4.52845024140571	0.836375047242089\\
4.72539276644525	0.961850134384997\\
4.91610394619608	1.0966068564253\\
5.10008190329764	1.24041948231627\\
5.27684891515399	1.39300805563803\\
5.44595677743275	1.55404322274585\\
5.60699194450174	1.72315108504455\\
5.75958051777259	1.89991809689446\\
5.9033931436068	2.08389605395509\\
6.03814986559001	2.27460723362158\\
6.16362495268022	2.47154975852348\\
6.27965169604152	2.67420325465809\\
6.38612713443845	2.88203486636064\\
6.48301663226425	3.09450566972222\\
6.57035819734163	3.31107749323682\\
6.64826638970131	3.53122010894031\\
6.71693564005447	3.75441869967324\\
6.77664277002792	3.98018144047109\\
6.82774848704576	4.20804695860708\\
6.87069761461169	4.43759136395664\\
6.90601780937493	4.6684344778462\\
6.93431649903412	4.9002448447997\\
6.95627572958529	5.13274309864403\\
6.97264450333275	5.36570328279131\\
6.98422797069554	5.59895180363528\\
6.99187244100787	5.83236383537884\\
6.99644451663167	6.06585720707492\\
6.99880164798275	6.299384108083\\
6.99975001914211	6.53292136938776\\
6.99998401602681	6.7664606069551\\
7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
1.59839733378389e-05	0.233539390856761\\
0.000249980858369299	0.467078624727533\\
0.00119835201818945	0.700615883004168\\
0.00355548337089655	0.934142782213319\\
0.00812755899765562	1.16763615324401\\
0.0157720293122536	1.40104818517106\\
0.0273554966732628	1.63429670676045\\
0.0437242704119182	1.86725689198202\\
0.0656835009459347	2.09975514705647\\
0.093982190580274	2.33156551527408\\
0.129302385313296	2.5624086303802\\
0.172251512847025	2.79195303684798\\
0.223357229834448	3.01981855597607\\
0.283064359782928	3.24558129762881\\
0.351733610119789	3.4687798890798\\
0.429641802474315	3.68892250537225\\
0.516983367559241	3.90549432935855\\
0.61387286540585	4.11796513308824\\
0.720348303836287	4.32579674506917\\
0.836375047242089	4.52845024140571\\
0.961850134384997	4.72539276644525\\
1.0966068564253	4.91610394619608\\
1.24041948231627	5.10008190329764\\
1.39300805563803	5.27684891515399\\
1.55404322274585	5.44595677743275\\
1.72315108504455	5.60699194450174\\
1.89991809689446	5.75958051777259\\
2.08389605395509	5.9033931436068\\
2.27460723362158	6.03814986559001\\
2.47154975852348	6.16362495268022\\
2.67420325465809	6.27965169604152\\
2.88203486636064	6.38612713443845\\
3.09450566972222	6.48301663226425\\
3.31107749323682	6.57035819734163\\
3.53122010894031	6.64826638970131\\
3.75441869967324	6.71693564005447\\
3.98018144047109	6.77664277002792\\
4.20804695860708	6.82774848704576\\
4.43759136395664	6.87069761461169\\
4.6684344778462	6.90601780937493\\
4.9002448447997	6.93431649903412\\
5.13274309864403	6.95627572958529\\
5.36570328279131	6.97264450333275\\
5.59895180363528	6.98422797069554\\
5.83236383537884	6.99187244100787\\
6.06585720707492	6.99644451663167\\
6.299384108083	6.99880164798275\\
6.53292136938776	6.99975001914211\\
6.7664606069551	6.99998401602681\\
7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.233539390856761	1.59839733378389e-05\\
-0.467078624727533	0.000249980858369299\\
-0.700615883004168	0.00119835201818945\\
-0.934142782213319	0.00355548337089655\\
-1.16763615324401	0.00812755899765562\\
-1.40104818517106	0.0157720293122536\\
-1.63429670676045	0.0273554966732628\\
-1.86725689198202	0.0437242704119182\\
-2.09975514705647	0.0656835009459347\\
-2.33156551527408	0.093982190580274\\
-2.5624086303802	0.129302385313296\\
-2.79195303684798	0.172251512847025\\
-3.01981855597607	0.223357229834448\\
-3.24558129762881	0.283064359782928\\
-3.4687798890798	0.351733610119789\\
-3.68892250537225	0.429641802474315\\
-3.90549432935855	0.516983367559241\\
-4.11796513308824	0.61387286540585\\
-4.32579674506917	0.720348303836287\\
-4.52845024140571	0.836375047242089\\
-4.72539276644525	0.961850134384997\\
-4.91610394619608	1.0966068564253\\
-5.10008190329764	1.24041948231627\\
-5.27684891515399	1.39300805563803\\
-5.44595677743275	1.55404322274585\\
-5.60699194450174	1.72315108504455\\
-5.75958051777259	1.89991809689446\\
-5.9033931436068	2.08389605395509\\
-6.03814986559001	2.27460723362158\\
-6.16362495268022	2.47154975852348\\
-6.27965169604152	2.67420325465809\\
-6.38612713443845	2.88203486636064\\
-6.48301663226425	3.09450566972222\\
-6.57035819734163	3.31107749323682\\
-6.64826638970131	3.53122010894031\\
-6.71693564005447	3.75441869967324\\
-6.77664277002792	3.98018144047109\\
-6.82774848704576	4.20804695860708\\
-6.87069761461169	4.43759136395664\\
-6.90601780937493	4.6684344778462\\
-6.93431649903412	4.9002448447997\\
-6.95627572958529	5.13274309864403\\
-6.97264450333275	5.36570328279131\\
-6.98422797069554	5.59895180363528\\
-6.99187244100787	5.83236383537884\\
-6.99644451663167	6.06585720707492\\
-6.99880164798275	6.299384108083\\
-6.99975001914211	6.53292136938776\\
-6.99998401602681	6.7664606069551\\
-7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-1.59839733378389e-05	0.233539390856761\\
-0.000249980858369299	0.467078624727533\\
-0.00119835201818945	0.700615883004168\\
-0.00355548337089655	0.934142782213319\\
-0.00812755899765562	1.16763615324401\\
-0.0157720293122536	1.40104818517106\\
-0.0273554966732628	1.63429670676045\\
-0.0437242704119182	1.86725689198202\\
-0.0656835009459347	2.09975514705647\\
-0.093982190580274	2.33156551527408\\
-0.129302385313296	2.5624086303802\\
-0.172251512847025	2.79195303684798\\
-0.223357229834448	3.01981855597607\\
-0.283064359782928	3.24558129762881\\
-0.351733610119789	3.4687798890798\\
-0.429641802474315	3.68892250537225\\
-0.516983367559241	3.90549432935855\\
-0.61387286540585	4.11796513308824\\
-0.720348303836287	4.32579674506917\\
-0.836375047242089	4.52845024140571\\
-0.961850134384997	4.72539276644525\\
-1.0966068564253	4.91610394619608\\
-1.24041948231627	5.10008190329764\\
-1.39300805563803	5.27684891515399\\
-1.55404322274585	5.44595677743275\\
-1.72315108504455	5.60699194450174\\
-1.89991809689446	5.75958051777259\\
-2.08389605395509	5.9033931436068\\
-2.27460723362158	6.03814986559001\\
-2.47154975852348	6.16362495268022\\
-2.67420325465809	6.27965169604152\\
-2.88203486636064	6.38612713443845\\
-3.09450566972222	6.48301663226425\\
-3.31107749323682	6.57035819734163\\
-3.53122010894031	6.64826638970131\\
-3.75441869967324	6.71693564005447\\
-3.98018144047109	6.77664277002792\\
-4.20804695860708	6.82774848704576\\
-4.43759136395664	6.87069761461169\\
-4.6684344778462	6.90601780937493\\
-4.9002448447997	6.93431649903412\\
-5.13274309864403	6.95627572958529\\
-5.36570328279131	6.97264450333275\\
-5.59895180363528	6.98422797069554\\
-5.83236383537884	6.99187244100787\\
-6.06585720707492	6.99644451663167\\
-6.299384108083	6.99880164798275\\
-6.53292136938776	6.99975001914211\\
-6.7664606069551	6.99998401602681\\
-7	7\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.151174044705	-0.151190723178445\\
-0.30223395034445	-0.302495451999438\\
-0.452915508478966	-0.454176826714724\\
-0.602838490501696	-0.606607675043132\\
-0.751544542777511	-0.760225329404913\\
-0.898522395113759	-0.915496388121873\\
-1.04322403728163	-1.07288968336174\\
-1.18507495928563	-1.23285551467157\\
-1.32348080690831	-1.39580959403763\\
-1.45783211819319	-1.5621205385642\\
-1.5875082648685	-1.73210008191732\\
-1.71188132821716	-1.9059954378163\\
-1.83032036354922	-2.08398344402875\\
-1.94219631781965	-2.26616625817238\\
-2.04688773194303	-2.45256848175032\\
-2.14378726064739	-2.64313566701416\\
-2.23230896259905	-2.83773421849668\\
-2.31189624226129	-3.03615273931831\\
-2.38203025793208	-3.23810489082397\\
-2.4422385474878	-3.44323383079859\\
-2.49210356796977	-3.65111826898564\\
-2.53127080318023	-3.86128012934366\\
-2.55945607181847	-4.07319373975571\\
-2.57645167364211	-4.28629638832206\\
-2.58213104657827	-4.50000000030198\\
-2.57645167378851	-4.71370361223987\\
-2.55945607212136	-4.92680626068193\\
-2.53127080365911	-5.13871987089263\\
-2.49210356865219	-5.34888173098012\\
-2.44223854840758	-5.55676616883717\\
-2.38203025912732	-5.76189510843275\\
-2.31189624377228	-5.96384725952045\\
-2.23230896446634	-6.16226577989423\\
-2.14378726290992	-6.35686433090649\\
-2.04688773463636	-6.54743151568361\\
-1.94219632097409	-6.73383373876321\\
-1.83032036718774	-6.91601655240151\\
-1.71188133235261	-7.09400455810742\\
-1.58750826950002	-7.26789991350739\\
-1.45783212330112	-7.43787945638306\\
-1.32348081244715	-7.60419040047595\\
-1.1850749651741	-7.76714447948597\\
-1.04322404338916	-7.9271103105668\\
-0.898522401243197	-8.08450360577311\\
-0.75154454864636	-8.23977466473998\\
-0.602838495730382	-8.39339231973435\\
-0.452915512609371	-8.54582316915709\\
-0.302233952939657	-8.69750454540605\\
-0.151174045625107	-8.84880927590157\\
1.82015022286598e-17	-9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.151190723178445	-0.151174044705\\
-0.302495451999438	-0.30223395034445\\
-0.454176826714724	-0.452915508478966\\
-0.606607675043132	-0.602838490501696\\
-0.760225329404913	-0.751544542777511\\
-0.915496388121873	-0.898522395113759\\
-1.07288968336174	-1.04322403728163\\
-1.23285551467157	-1.18507495928563\\
-1.39580959403763	-1.32348080690831\\
-1.5621205385642	-1.45783211819319\\
-1.73210008191732	-1.5875082648685\\
-1.9059954378163	-1.71188132821716\\
-2.08398344402875	-1.83032036354922\\
-2.26616625817238	-1.94219631781965\\
-2.45256848175032	-2.04688773194303\\
-2.64313566701416	-2.14378726064739\\
-2.83773421849668	-2.23230896259905\\
-3.03615273931831	-2.31189624226129\\
-3.23810489082397	-2.38203025793208\\
-3.44323383079859	-2.4422385474878\\
-3.65111826898564	-2.49210356796977\\
-3.86128012934366	-2.53127080318023\\
-4.07319373975571	-2.55945607181847\\
-4.28629638832206	-2.57645167364211\\
-4.50000000030198	-2.58213104657827\\
-4.71370361223987	-2.57645167378851\\
-4.92680626068193	-2.55945607212136\\
-5.13871987089263	-2.53127080365911\\
-5.34888173098012	-2.49210356865219\\
-5.55676616883717	-2.44223854840758\\
-5.76189510843275	-2.38203025912732\\
-5.96384725952045	-2.31189624377228\\
-6.16226577989423	-2.23230896446634\\
-6.35686433090649	-2.14378726290992\\
-6.54743151568361	-2.04688773463636\\
-6.73383373876321	-1.94219632097409\\
-6.91601655240151	-1.83032036718774\\
-7.09400455810742	-1.71188133235261\\
-7.26789991350739	-1.58750826950002\\
-7.43787945638306	-1.45783212330112\\
-7.60419040047595	-1.32348081244715\\
-7.76714447948597	-1.1850749651741\\
-7.9271103105668	-1.04322404338916\\
-8.08450360577311	-0.898522401243197\\
-8.23977466473998	-0.75154454864636\\
-8.39339231973435	-0.602838495730382\\
-8.54582316915709	-0.452915512609371\\
-8.69750454540605	-0.302233952939657\\
-8.84880927590157	-0.151174045625107\\
-9	1.82015022286598e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.151174044705	-0.151190723178445\\
0.30223395034445	-0.302495451999438\\
0.452915508478966	-0.454176826714724\\
0.602838490501696	-0.606607675043132\\
0.751544542777511	-0.760225329404913\\
0.898522395113759	-0.915496388121873\\
1.04322403728163	-1.07288968336174\\
1.18507495928563	-1.23285551467157\\
1.32348080690831	-1.39580959403763\\
1.45783211819319	-1.5621205385642\\
1.5875082648685	-1.73210008191732\\
1.71188132821716	-1.9059954378163\\
1.83032036354922	-2.08398344402875\\
1.94219631781965	-2.26616625817238\\
2.04688773194303	-2.45256848175032\\
2.14378726064739	-2.64313566701416\\
2.23230896259905	-2.83773421849668\\
2.31189624226129	-3.03615273931831\\
2.38203025793208	-3.23810489082397\\
2.4422385474878	-3.44323383079859\\
2.49210356796977	-3.65111826898564\\
2.53127080318023	-3.86128012934366\\
2.55945607181847	-4.07319373975571\\
2.57645167364211	-4.28629638832206\\
2.58213104657827	-4.50000000030198\\
2.57645167378851	-4.71370361223987\\
2.55945607212136	-4.92680626068193\\
2.53127080365911	-5.13871987089263\\
2.49210356865219	-5.34888173098012\\
2.44223854840758	-5.55676616883717\\
2.38203025912732	-5.76189510843275\\
2.31189624377228	-5.96384725952045\\
2.23230896446634	-6.16226577989423\\
2.14378726290992	-6.35686433090649\\
2.04688773463636	-6.54743151568361\\
1.94219632097409	-6.73383373876321\\
1.83032036718774	-6.91601655240151\\
1.71188133235261	-7.09400455810742\\
1.58750826950002	-7.26789991350739\\
1.45783212330112	-7.43787945638306\\
1.32348081244715	-7.60419040047595\\
1.1850749651741	-7.76714447948597\\
1.04322404338916	-7.9271103105668\\
0.898522401243197	-8.08450360577311\\
0.75154454864636	-8.23977466473998\\
0.602838495730382	-8.39339231973435\\
0.452915512609371	-8.54582316915709\\
0.302233952939657	-8.69750454540605\\
0.151174045625107	-8.84880927590157\\
-1.82015022286598e-17	-9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.151190723178445	-0.151174044705\\
0.302495451999438	-0.30223395034445\\
0.454176826714724	-0.452915508478966\\
0.606607675043132	-0.602838490501696\\
0.760225329404913	-0.751544542777511\\
0.915496388121873	-0.898522395113759\\
1.07288968336174	-1.04322403728163\\
1.23285551467157	-1.18507495928563\\
1.39580959403763	-1.32348080690831\\
1.5621205385642	-1.45783211819319\\
1.73210008191732	-1.5875082648685\\
1.9059954378163	-1.71188132821716\\
2.08398344402875	-1.83032036354922\\
2.26616625817238	-1.94219631781965\\
2.45256848175032	-2.04688773194303\\
2.64313566701416	-2.14378726064739\\
2.83773421849668	-2.23230896259905\\
3.03615273931831	-2.31189624226129\\
3.23810489082397	-2.38203025793208\\
3.44323383079859	-2.4422385474878\\
3.65111826898564	-2.49210356796977\\
3.86128012934366	-2.53127080318023\\
4.07319373975571	-2.55945607181847\\
4.28629638832206	-2.57645167364211\\
4.50000000030198	-2.58213104657827\\
4.71370361223987	-2.57645167378851\\
4.92680626068193	-2.55945607212136\\
5.13871987089263	-2.53127080365911\\
5.34888173098012	-2.49210356865219\\
5.55676616883717	-2.44223854840758\\
5.76189510843275	-2.38203025912732\\
5.96384725952045	-2.31189624377228\\
6.16226577989423	-2.23230896446634\\
6.35686433090649	-2.14378726290992\\
6.54743151568361	-2.04688773463636\\
6.73383373876321	-1.94219632097409\\
6.91601655240151	-1.83032036718774\\
7.09400455810742	-1.71188133235261\\
7.26789991350739	-1.58750826950002\\
7.43787945638306	-1.45783212330112\\
7.60419040047595	-1.32348081244715\\
7.76714447948597	-1.1850749651741\\
7.9271103105668	-1.04322404338916\\
8.08450360577311	-0.898522401243197\\
8.23977466473998	-0.75154454864636\\
8.39339231973435	-0.602838495730382\\
8.54582316915709	-0.452915512609371\\
8.69750454540605	-0.302233952939657\\
8.84880927590157	-0.151174045625107\\
9	1.82015022286598e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.151174044705	0.151190723178445\\
0.30223395034445	0.302495451999438\\
0.452915508478966	0.454176826714724\\
0.602838490501696	0.606607675043132\\
0.751544542777511	0.760225329404913\\
0.898522395113759	0.915496388121873\\
1.04322403728163	1.07288968336174\\
1.18507495928563	1.23285551467157\\
1.32348080690831	1.39580959403763\\
1.45783211819319	1.5621205385642\\
1.5875082648685	1.73210008191732\\
1.71188132821716	1.9059954378163\\
1.83032036354922	2.08398344402875\\
1.94219631781965	2.26616625817238\\
2.04688773194303	2.45256848175032\\
2.14378726064739	2.64313566701416\\
2.23230896259905	2.83773421849668\\
2.31189624226129	3.03615273931831\\
2.38203025793208	3.23810489082397\\
2.4422385474878	3.44323383079859\\
2.49210356796977	3.65111826898564\\
2.53127080318023	3.86128012934366\\
2.55945607181847	4.07319373975571\\
2.57645167364211	4.28629638832206\\
2.58213104657827	4.50000000030198\\
2.57645167378851	4.71370361223987\\
2.55945607212136	4.92680626068193\\
2.53127080365911	5.13871987089263\\
2.49210356865219	5.34888173098012\\
2.44223854840758	5.55676616883717\\
2.38203025912732	5.76189510843275\\
2.31189624377228	5.96384725952045\\
2.23230896446634	6.16226577989423\\
2.14378726290992	6.35686433090649\\
2.04688773463636	6.54743151568361\\
1.94219632097409	6.73383373876321\\
1.83032036718774	6.91601655240151\\
1.71188133235261	7.09400455810742\\
1.58750826950002	7.26789991350739\\
1.45783212330112	7.43787945638306\\
1.32348081244715	7.60419040047595\\
1.1850749651741	7.76714447948597\\
1.04322404338916	7.9271103105668\\
0.898522401243197	8.08450360577311\\
0.75154454864636	8.23977466473998\\
0.602838495730382	8.39339231973435\\
0.452915512609371	8.54582316915709\\
0.302233952939657	8.69750454540605\\
0.151174045625107	8.84880927590157\\
-1.82015022286598e-17	9\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.151190723178445	0.151174044705\\
0.302495451999438	0.30223395034445\\
0.454176826714724	0.452915508478966\\
0.606607675043132	0.602838490501696\\
0.760225329404913	0.751544542777511\\
0.915496388121873	0.898522395113759\\
1.07288968336174	1.04322403728163\\
1.23285551467157	1.18507495928563\\
1.39580959403763	1.32348080690831\\
1.5621205385642	1.45783211819319\\
1.73210008191732	1.5875082648685\\
1.9059954378163	1.71188132821716\\
2.08398344402875	1.83032036354922\\
2.26616625817238	1.94219631781965\\
2.45256848175032	2.04688773194303\\
2.64313566701416	2.14378726064739\\
2.83773421849668	2.23230896259905\\
3.03615273931831	2.31189624226129\\
3.23810489082397	2.38203025793208\\
3.44323383079859	2.4422385474878\\
3.65111826898564	2.49210356796977\\
3.86128012934366	2.53127080318023\\
4.07319373975571	2.55945607181847\\
4.28629638832206	2.57645167364211\\
4.50000000030198	2.58213104657827\\
4.71370361223987	2.57645167378851\\
4.92680626068193	2.55945607212136\\
5.13871987089263	2.53127080365911\\
5.34888173098012	2.49210356865219\\
5.55676616883717	2.44223854840758\\
5.76189510843275	2.38203025912732\\
5.96384725952045	2.31189624377228\\
6.16226577989423	2.23230896446634\\
6.35686433090649	2.14378726290992\\
6.54743151568361	2.04688773463636\\
6.73383373876321	1.94219632097409\\
6.91601655240151	1.83032036718774\\
7.09400455810742	1.71188133235261\\
7.26789991350739	1.58750826950002\\
7.43787945638306	1.45783212330112\\
7.60419040047595	1.32348081244715\\
7.76714447948597	1.1850749651741\\
7.9271103105668	1.04322404338916\\
8.08450360577311	0.898522401243197\\
8.23977466473998	0.75154454864636\\
8.39339231973435	0.602838495730382\\
8.54582316915709	0.452915512609371\\
8.69750454540605	0.302233952939657\\
8.84880927590157	0.151174045625107\\
9	-1.82015022286598e-17\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.151174044705	0.151190723178445\\
-0.30223395034445	0.302495451999438\\
-0.452915508478966	0.454176826714724\\
-0.602838490501696	0.606607675043132\\
-0.751544542777511	0.760225329404913\\
-0.898522395113759	0.915496388121873\\
-1.04322403728163	1.07288968336174\\
-1.18507495928563	1.23285551467157\\
-1.32348080690831	1.39580959403763\\
-1.45783211819319	1.5621205385642\\
-1.5875082648685	1.73210008191732\\
-1.71188132821716	1.9059954378163\\
-1.83032036354922	2.08398344402875\\
-1.94219631781965	2.26616625817238\\
-2.04688773194303	2.45256848175032\\
-2.14378726064739	2.64313566701416\\
-2.23230896259905	2.83773421849668\\
-2.31189624226129	3.03615273931831\\
-2.38203025793208	3.23810489082397\\
-2.4422385474878	3.44323383079859\\
-2.49210356796977	3.65111826898564\\
-2.53127080318023	3.86128012934366\\
-2.55945607181847	4.07319373975571\\
-2.57645167364211	4.28629638832206\\
-2.58213104657827	4.50000000030198\\
-2.57645167378851	4.71370361223987\\
-2.55945607212136	4.92680626068193\\
-2.53127080365911	5.13871987089263\\
-2.49210356865219	5.34888173098012\\
-2.44223854840758	5.55676616883717\\
-2.38203025912732	5.76189510843275\\
-2.31189624377228	5.96384725952045\\
-2.23230896446634	6.16226577989423\\
-2.14378726290992	6.35686433090649\\
-2.04688773463636	6.54743151568361\\
-1.94219632097409	6.73383373876321\\
-1.83032036718774	6.91601655240151\\
-1.71188133235261	7.09400455810742\\
-1.58750826950002	7.26789991350739\\
-1.45783212330112	7.43787945638306\\
-1.32348081244715	7.60419040047595\\
-1.1850749651741	7.76714447948597\\
-1.04322404338916	7.9271103105668\\
-0.898522401243197	8.08450360577311\\
-0.75154454864636	8.23977466473998\\
-0.602838495730382	8.39339231973435\\
-0.452915512609371	8.54582316915709\\
-0.302233952939657	8.69750454540605\\
-0.151174045625107	8.84880927590157\\
1.82015022286598e-17	9\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
-0.151190723178445	0.151174044705\\
-0.302495451999438	0.30223395034445\\
-0.454176826714724	0.452915508478966\\
-0.606607675043132	0.602838490501696\\
-0.760225329404913	0.751544542777511\\
-0.915496388121873	0.898522395113759\\
-1.07288968336174	1.04322403728163\\
-1.23285551467157	1.18507495928563\\
-1.39580959403763	1.32348080690831\\
-1.5621205385642	1.45783211819319\\
-1.73210008191732	1.5875082648685\\
-1.9059954378163	1.71188132821716\\
-2.08398344402875	1.83032036354922\\
-2.26616625817238	1.94219631781965\\
-2.45256848175032	2.04688773194303\\
-2.64313566701416	2.14378726064739\\
-2.83773421849668	2.23230896259905\\
-3.03615273931831	2.31189624226129\\
-3.23810489082397	2.38203025793208\\
-3.44323383079859	2.4422385474878\\
-3.65111826898564	2.49210356796977\\
-3.86128012934366	2.53127080318023\\
-4.07319373975571	2.55945607181847\\
-4.28629638832206	2.57645167364211\\
-4.50000000030198	2.58213104657827\\
-4.71370361223987	2.57645167378851\\
-4.92680626068193	2.55945607212136\\
-5.13871987089263	2.53127080365911\\
-5.34888173098012	2.49210356865219\\
-5.55676616883717	2.44223854840758\\
-5.76189510843275	2.38203025912732\\
-5.96384725952045	2.31189624377228\\
-6.16226577989423	2.23230896446634\\
-6.35686433090649	2.14378726290992\\
-6.54743151568361	2.04688773463636\\
-6.73383373876321	1.94219632097409\\
-6.91601655240151	1.83032036718774\\
-7.09400455810742	1.71188133235261\\
-7.26789991350739	1.58750826950002\\
-7.43787945638306	1.45783212330112\\
-7.60419040047595	1.32348081244715\\
-7.76714447948597	1.1850749651741\\
-7.9271103105668	1.04322404338916\\
-8.08450360577311	0.898522401243197\\
-8.23977466473998	0.75154454864636\\
-8.39339231973435	0.602838495730382\\
-8.54582316915709	0.452915512609371\\
-8.69750454540605	0.302233952939657\\
-8.84880927590157	0.151174045625107\\
-9	-1.82015022286598e-17\\
};
\addlegendentry{Heading}

\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.181733475761726	6.99089233713504e-06\\
	0.36346691331103	0.00010932666670617\\
	0.545199865807087	0.000523874872924443\\
	0.726930287472105	0.00155223676937432\\
	0.908652599509174	0.0035392743918345\\
	1.09035555484702	0.00684168568473729\\
	1.27202049389973	0.0118043934147292\\
	1.45362043281399	0.0187429664403747\\
	1.63512021839034	0.0279308025087469\\
	1.81647778163142	0.0395902285213659\\
	1.99764635110412	0.0538869570843108\\
	2.17857736258818	0.0709274778690806\\
	2.35922373165691	0.0907589938997372\\
	2.53954314268608	0.113371484499871\\
	2.71950104437691	0.138701434018702\\
	2.89907311361487	0.166636741929743\\
	3.07824703791907	0.197022342219418\\
	3.25702355428807	0.229666109601934\\
	3.43541675590168	0.264344707954867\\
	3.61345373103913	0.300809128833462\\
	3.79117362960318	0.338789761735474\\
	3.96862626475524	0.378000923033474\\
	4.14587035542617	0.418144841527722\\
	4.32297150537739	0.4589151535634\\
	4.50000000095302	0.500000000405434\\
	4.67702849651027	0.541084847241997\\
	4.85412964640615	0.581855159261244\\
	5.03137373698449	0.621999077728078\\
	5.20882637200664	0.66121023898775\\
	5.38654627040433	0.699190871840833\\
	5.56458324534174	0.73565529266064\\
	5.74297644672745	0.770333890946288\\
	5.92175296285085	0.802977658255137\\
	6.10092688690721	0.833363258467655\\
	6.28049895591633	0.861298566301568\\
	6.46045685742369	0.886628515747104\\
	6.64077626834405	0.909241006281351\\
	6.82142263740688	0.929072522256305\\
	7.00235364900969	0.946113042997077\\
	7.18352221873462	0.960409771527794\\
	7.36487978235136	0.972069197518717\\
	7.54637956839349	0.981257033573812\\
	7.72797950780512	0.988195606592167\\
	7.90964444730412	0.993158314318588\\
	8.09134740293508	0.996460725609861\\
	8.27306971500172	0.99844776323149\\
	8.45480013633973	0.999476125127406\\
	8.6365330881333	0.999890673333329\\
	8.81826652477615	0.99999300910765\\
	9	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	6.99089233713504e-06	0.181733475761726\\
	0.00010932666670617	0.36346691331103\\
	0.000523874872924443	0.545199865807087\\
	0.00155223676937432	0.726930287472105\\
	0.0035392743918345	0.908652599509174\\
	0.00684168568473729	1.09035555484702\\
	0.0118043934147292	1.27202049389973\\
	0.0187429664403747	1.45362043281399\\
	0.0279308025087469	1.63512021839034\\
	0.0395902285213659	1.81647778163142\\
	0.0538869570843108	1.99764635110412\\
	0.0709274778690806	2.17857736258818\\
	0.0907589938997372	2.35922373165691\\
	0.113371484499871	2.53954314268608\\
	0.138701434018702	2.71950104437691\\
	0.166636741929743	2.89907311361487\\
	0.197022342219418	3.07824703791907\\
	0.229666109601934	3.25702355428807\\
	0.264344707954867	3.43541675590168\\
	0.300809128833462	3.61345373103913\\
	0.338789761735474	3.79117362960318\\
	0.378000923033474	3.96862626475524\\
	0.418144841527722	4.14587035542617\\
	0.4589151535634	4.32297150537739\\
	0.500000000405434	4.50000000095302\\
	0.541084847241997	4.67702849651027\\
	0.581855159261244	4.85412964640615\\
	0.621999077728078	5.03137373698449\\
	0.66121023898775	5.20882637200664\\
	0.699190871840833	5.38654627040433\\
	0.73565529266064	5.56458324534174\\
	0.770333890946288	5.74297644672745\\
	0.802977658255137	5.92175296285085\\
	0.833363258467655	6.10092688690721\\
	0.861298566301568	6.28049895591633\\
	0.886628515747104	6.46045685742369\\
	0.909241006281351	6.64077626834405\\
	0.929072522256305	6.82142263740688\\
	0.946113042997077	7.00235364900969\\
	0.960409771527794	7.18352221873462\\
	0.972069197518717	7.36487978235136\\
	0.981257033573812	7.54637956839349\\
	0.988195606592167	7.72797950780512\\
	0.993158314318588	7.90964444730412\\
	0.996460725609861	8.09134740293508\\
	0.99844776323149	8.27306971500172\\
	0.999476125127406	8.45480013633973\\
	0.999890673333329	8.6365330881333\\
	0.99999300910765	8.81826652477615\\
	1	9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-0.181733475761726	6.99089233713504e-06\\
	-0.36346691331103	0.00010932666670617\\
	-0.545199865807087	0.000523874872924443\\
	-0.726930287472105	0.00155223676937432\\
	-0.908652599509174	0.0035392743918345\\
	-1.09035555484702	0.00684168568473729\\
	-1.27202049389973	0.0118043934147292\\
	-1.45362043281399	0.0187429664403747\\
	-1.63512021839034	0.0279308025087469\\
	-1.81647778163142	0.0395902285213659\\
	-1.99764635110412	0.0538869570843108\\
	-2.17857736258818	0.0709274778690806\\
	-2.35922373165691	0.0907589938997372\\
	-2.53954314268608	0.113371484499871\\
	-2.71950104437691	0.138701434018702\\
	-2.89907311361487	0.166636741929743\\
	-3.07824703791907	0.197022342219418\\
	-3.25702355428807	0.229666109601934\\
	-3.43541675590168	0.264344707954867\\
	-3.61345373103913	0.300809128833462\\
	-3.79117362960318	0.338789761735474\\
	-3.96862626475524	0.378000923033474\\
	-4.14587035542617	0.418144841527722\\
	-4.32297150537739	0.4589151535634\\
	-4.50000000095302	0.500000000405434\\
	-4.67702849651027	0.541084847241997\\
	-4.85412964640615	0.581855159261244\\
	-5.03137373698449	0.621999077728078\\
	-5.20882637200664	0.66121023898775\\
	-5.38654627040433	0.699190871840833\\
	-5.56458324534174	0.73565529266064\\
	-5.74297644672745	0.770333890946288\\
	-5.92175296285085	0.802977658255137\\
	-6.10092688690721	0.833363258467655\\
	-6.28049895591633	0.861298566301568\\
	-6.46045685742369	0.886628515747104\\
	-6.64077626834405	0.909241006281351\\
	-6.82142263740688	0.929072522256305\\
	-7.00235364900969	0.946113042997077\\
	-7.18352221873462	0.960409771527794\\
	-7.36487978235136	0.972069197518717\\
	-7.54637956839349	0.981257033573812\\
	-7.72797950780512	0.988195606592167\\
	-7.90964444730412	0.993158314318588\\
	-8.09134740293508	0.996460725609861\\
	-8.27306971500172	0.99844776323149\\
	-8.45480013633973	0.999476125127406\\
	-8.6365330881333	0.999890673333329\\
	-8.81826652477615	0.99999300910765\\
	-9	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-6.99089233713504e-06	0.181733475761726\\
	-0.00010932666670617	0.36346691331103\\
	-0.000523874872924443	0.545199865807087\\
	-0.00155223676937432	0.726930287472105\\
	-0.0035392743918345	0.908652599509174\\
	-0.00684168568473729	1.09035555484702\\
	-0.0118043934147292	1.27202049389973\\
	-0.0187429664403747	1.45362043281399\\
	-0.0279308025087469	1.63512021839034\\
	-0.0395902285213659	1.81647778163142\\
	-0.0538869570843108	1.99764635110412\\
	-0.0709274778690806	2.17857736258818\\
	-0.0907589938997372	2.35922373165691\\
	-0.113371484499871	2.53954314268608\\
	-0.138701434018702	2.71950104437691\\
	-0.166636741929743	2.89907311361487\\
	-0.197022342219418	3.07824703791907\\
	-0.229666109601934	3.25702355428807\\
	-0.264344707954867	3.43541675590168\\
	-0.300809128833462	3.61345373103913\\
	-0.338789761735474	3.79117362960318\\
	-0.378000923033474	3.96862626475524\\
	-0.418144841527722	4.14587035542617\\
	-0.4589151535634	4.32297150537739\\
	-0.500000000405434	4.50000000095302\\
	-0.541084847241997	4.67702849651027\\
	-0.581855159261244	4.85412964640615\\
	-0.621999077728078	5.03137373698449\\
	-0.66121023898775	5.20882637200664\\
	-0.699190871840833	5.38654627040433\\
	-0.73565529266064	5.56458324534174\\
	-0.770333890946288	5.74297644672745\\
	-0.802977658255137	5.92175296285085\\
	-0.833363258467655	6.10092688690721\\
	-0.861298566301568	6.28049895591633\\
	-0.886628515747104	6.46045685742369\\
	-0.909241006281351	6.64077626834405\\
	-0.929072522256305	6.82142263740688\\
	-0.946113042997077	7.00235364900969\\
	-0.960409771527794	7.18352221873462\\
	-0.972069197518717	7.36487978235136\\
	-0.981257033573812	7.54637956839349\\
	-0.988195606592167	7.72797950780512\\
	-0.993158314318588	7.90964444730412\\
	-0.996460725609861	8.09134740293508\\
	-0.99844776323149	8.27306971500172\\
	-0.999476125127406	8.45480013633973\\
	-0.999890673333329	8.6365330881333\\
	-0.99999300910765	8.81826652477615\\
	-1	9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.181733475761726	-6.99089233713504e-06\\
	-0.36346691331103	-0.00010932666670617\\
	-0.545199865807087	-0.000523874872924443\\
	-0.726930287472105	-0.00155223676937432\\
	-0.908652599509174	-0.0035392743918345\\
	-1.09035555484702	-0.00684168568473729\\
	-1.27202049389973	-0.0118043934147292\\
	-1.45362043281399	-0.0187429664403747\\
	-1.63512021839034	-0.0279308025087469\\
	-1.81647778163142	-0.0395902285213659\\
	-1.99764635110412	-0.0538869570843108\\
	-2.17857736258818	-0.0709274778690806\\
	-2.35922373165691	-0.0907589938997372\\
	-2.53954314268608	-0.113371484499871\\
	-2.71950104437691	-0.138701434018702\\
	-2.89907311361487	-0.166636741929743\\
	-3.07824703791907	-0.197022342219418\\
	-3.25702355428807	-0.229666109601934\\
	-3.43541675590168	-0.264344707954867\\
	-3.61345373103913	-0.300809128833462\\
	-3.79117362960318	-0.338789761735474\\
	-3.96862626475524	-0.378000923033474\\
	-4.14587035542617	-0.418144841527722\\
	-4.32297150537739	-0.4589151535634\\
	-4.50000000095302	-0.500000000405434\\
	-4.67702849651027	-0.541084847241997\\
	-4.85412964640615	-0.581855159261244\\
	-5.03137373698449	-0.621999077728078\\
	-5.20882637200664	-0.66121023898775\\
	-5.38654627040433	-0.699190871840833\\
	-5.56458324534174	-0.73565529266064\\
	-5.74297644672745	-0.770333890946288\\
	-5.92175296285085	-0.802977658255137\\
	-6.10092688690721	-0.833363258467655\\
	-6.28049895591633	-0.861298566301568\\
	-6.46045685742369	-0.886628515747104\\
	-6.64077626834405	-0.909241006281351\\
	-6.82142263740688	-0.929072522256305\\
	-7.00235364900969	-0.946113042997077\\
	-7.18352221873462	-0.960409771527794\\
	-7.36487978235136	-0.972069197518717\\
	-7.54637956839349	-0.981257033573812\\
	-7.72797950780512	-0.988195606592167\\
	-7.90964444730412	-0.993158314318588\\
	-8.09134740293508	-0.996460725609861\\
	-8.27306971500172	-0.99844776323149\\
	-8.45480013633973	-0.999476125127406\\
	-8.6365330881333	-0.999890673333329\\
	-8.81826652477615	-0.99999300910765\\
	-9	-1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-6.99089233713504e-06	-0.181733475761726\\
	-0.00010932666670617	-0.36346691331103\\
	-0.000523874872924443	-0.545199865807087\\
	-0.00155223676937432	-0.726930287472105\\
	-0.0035392743918345	-0.908652599509174\\
	-0.00684168568473729	-1.09035555484702\\
	-0.0118043934147292	-1.27202049389973\\
	-0.0187429664403747	-1.45362043281399\\
	-0.0279308025087469	-1.63512021839034\\
	-0.0395902285213659	-1.81647778163142\\
	-0.0538869570843108	-1.99764635110412\\
	-0.0709274778690806	-2.17857736258818\\
	-0.0907589938997372	-2.35922373165691\\
	-0.113371484499871	-2.53954314268608\\
	-0.138701434018702	-2.71950104437691\\
	-0.166636741929743	-2.89907311361487\\
	-0.197022342219418	-3.07824703791907\\
	-0.229666109601934	-3.25702355428807\\
	-0.264344707954867	-3.43541675590168\\
	-0.300809128833462	-3.61345373103913\\
	-0.338789761735474	-3.79117362960318\\
	-0.378000923033474	-3.96862626475524\\
	-0.418144841527722	-4.14587035542617\\
	-0.4589151535634	-4.32297150537739\\
	-0.500000000405434	-4.50000000095302\\
	-0.541084847241997	-4.67702849651027\\
	-0.581855159261244	-4.85412964640615\\
	-0.621999077728078	-5.03137373698449\\
	-0.66121023898775	-5.20882637200664\\
	-0.699190871840833	-5.38654627040433\\
	-0.73565529266064	-5.56458324534174\\
	-0.770333890946288	-5.74297644672745\\
	-0.802977658255137	-5.92175296285085\\
	-0.833363258467655	-6.10092688690721\\
	-0.861298566301568	-6.28049895591633\\
	-0.886628515747104	-6.46045685742369\\
	-0.909241006281351	-6.64077626834405\\
	-0.929072522256305	-6.82142263740688\\
	-0.946113042997077	-7.00235364900969\\
	-0.960409771527794	-7.18352221873462\\
	-0.972069197518717	-7.36487978235136\\
	-0.981257033573812	-7.54637956839349\\
	-0.988195606592167	-7.72797950780512\\
	-0.993158314318588	-7.90964444730412\\
	-0.996460725609861	-8.09134740293508\\
	-0.99844776323149	-8.27306971500172\\
	-0.999476125127406	-8.45480013633973\\
	-0.999890673333329	-8.6365330881333\\
	-0.99999300910765	-8.81826652477615\\
	-1	-9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	0.181733475761726	-6.99089233713504e-06\\
	0.36346691331103	-0.00010932666670617\\
	0.545199865807087	-0.000523874872924443\\
	0.726930287472105	-0.00155223676937432\\
	0.908652599509174	-0.0035392743918345\\
	1.09035555484702	-0.00684168568473729\\
	1.27202049389973	-0.0118043934147292\\
	1.45362043281399	-0.0187429664403747\\
	1.63512021839034	-0.0279308025087469\\
	1.81647778163142	-0.0395902285213659\\
	1.99764635110412	-0.0538869570843108\\
	2.17857736258818	-0.0709274778690806\\
	2.35922373165691	-0.0907589938997372\\
	2.53954314268608	-0.113371484499871\\
	2.71950104437691	-0.138701434018702\\
	2.89907311361487	-0.166636741929743\\
	3.07824703791907	-0.197022342219418\\
	3.25702355428807	-0.229666109601934\\
	3.43541675590168	-0.264344707954867\\
	3.61345373103913	-0.300809128833462\\
	3.79117362960318	-0.338789761735474\\
	3.96862626475524	-0.378000923033474\\
	4.14587035542617	-0.418144841527722\\
	4.32297150537739	-0.4589151535634\\
	4.50000000095302	-0.500000000405434\\
	4.67702849651027	-0.541084847241997\\
	4.85412964640615	-0.581855159261244\\
	5.03137373698449	-0.621999077728078\\
	5.20882637200664	-0.66121023898775\\
	5.38654627040433	-0.699190871840833\\
	5.56458324534174	-0.73565529266064\\
	5.74297644672745	-0.770333890946288\\
	5.92175296285085	-0.802977658255137\\
	6.10092688690721	-0.833363258467655\\
	6.28049895591633	-0.861298566301568\\
	6.46045685742369	-0.886628515747104\\
	6.64077626834405	-0.909241006281351\\
	6.82142263740688	-0.929072522256305\\
	7.00235364900969	-0.946113042997077\\
	7.18352221873462	-0.960409771527794\\
	7.36487978235136	-0.972069197518717\\
	7.54637956839349	-0.981257033573812\\
	7.72797950780512	-0.988195606592167\\
	7.90964444730412	-0.993158314318588\\
	8.09134740293508	-0.996460725609861\\
	8.27306971500172	-0.99844776323149\\
	8.45480013633973	-0.999476125127406\\
	8.6365330881333	-0.999890673333329\\
	8.81826652477615	-0.99999300910765\\
	9	-1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	6.99089233713504e-06	-0.181733475761726\\
	0.00010932666670617	-0.36346691331103\\
	0.000523874872924443	-0.545199865807087\\
	0.00155223676937432	-0.726930287472105\\
	0.0035392743918345	-0.908652599509174\\
	0.00684168568473729	-1.09035555484702\\
	0.0118043934147292	-1.27202049389973\\
	0.0187429664403747	-1.45362043281399\\
	0.0279308025087469	-1.63512021839034\\
	0.0395902285213659	-1.81647778163142\\
	0.0538869570843108	-1.99764635110412\\
	0.0709274778690806	-2.17857736258818\\
	0.0907589938997372	-2.35922373165691\\
	0.113371484499871	-2.53954314268608\\
	0.138701434018702	-2.71950104437691\\
	0.166636741929743	-2.89907311361487\\
	0.197022342219418	-3.07824703791907\\
	0.229666109601934	-3.25702355428807\\
	0.264344707954867	-3.43541675590168\\
	0.300809128833462	-3.61345373103913\\
	0.338789761735474	-3.79117362960318\\
	0.378000923033474	-3.96862626475524\\
	0.418144841527722	-4.14587035542617\\
	0.4589151535634	-4.32297150537739\\
	0.500000000405434	-4.50000000095302\\
	0.541084847241997	-4.67702849651027\\
	0.581855159261244	-4.85412964640615\\
	0.621999077728078	-5.03137373698449\\
	0.66121023898775	-5.20882637200664\\
	0.699190871840833	-5.38654627040433\\
	0.73565529266064	-5.56458324534174\\
	0.770333890946288	-5.74297644672745\\
	0.802977658255137	-5.92175296285085\\
	0.833363258467655	-6.10092688690721\\
	0.861298566301568	-6.28049895591633\\
	0.886628515747104	-6.46045685742369\\
	0.909241006281351	-6.64077626834405\\
	0.929072522256305	-6.82142263740688\\
	0.946113042997077	-7.00235364900969\\
	0.960409771527794	-7.18352221873462\\
	0.972069197518717	-7.36487978235136\\
	0.981257033573812	-7.54637956839349\\
	0.988195606592167	-7.72797950780512\\
	0.993158314318588	-7.90964444730412\\
	0.996460725609861	-8.09134740293508\\
	0.99844776323149	-8.27306971500172\\
	0.999476125127406	-8.45480013633973\\
	0.999890673333329	-8.6365330881333\\
	0.99999300910765	-8.81826652477615\\
	1	-9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.130595261000812	0.130602420635028\\
	0.261141709582138	0.261253625845903\\
	0.391528473487931	0.392064163261184\\
	0.521601523023033	0.523186583316246\\
	0.651184597761204	0.654793137190361\\
	0.780094754778529	0.787058743920895\\
	0.908153836062237	0.920148358216407\\
	1.03519689257182	1.05420800109171\\
	1.16107832221757	1.18935883024426\\
	1.28567624076229	1.32569371670121\\
	1.40889543078338	1.46327585687675\\
	1.53066910291064	1.60213899173587\\
	1.6509596427639	1.74228883793053\\
	1.76975849008391	1.88370536916576\\
	1.88708528827651	2.02634562553749\\
	2.0029864411097	2.17014677572292\\
	2.1175332108613	2.31502920984498\\
	2.23081948490028	2.46089949584429\\
	2.34295932457626	2.6076530851871\\
	2.4540843923863	2.75517670135528\\
	2.56434133260019	2.90335038470517\\
	2.67388915894163	3.05204919916883\\
	2.78289668234379	3.20114463020479\\
	2.89153999354913	3.35050572039112\\
	3.00000000024135	3.50000000043017\\
	3.10846000692801	3.64949428046092\\
	3.21710331811668	3.79885537062239\\
	3.32611084149121	3.94795080161717\\
	3.43565866779437	4.09664961602385\\
	3.54591560796001	4.24482329930197\\
	3.65704067571305	4.39234691538534\\
	3.76918051532535	4.53910050463309\\
	3.88246678929708	4.68497079053124\\
	3.9970135589823	4.82985322455173\\
	4.11291471175584	4.97365437464251\\
	4.23024150990279	5.11629463093532\\
	4.34904035719935	5.25771116211699\\
	4.46933089705968	5.39786100829299\\
	4.59110456923173	5.53672414317627\\
	4.71432375933951	5.67430628342319\\
	4.83892167801203	5.81064116999756\\
	4.96480310781861	5.94579199930464\\
	5.09184616450483	6.07985164235328\\
	5.21990524595353	6.21294125681234\\
	5.34881540308716	6.34520686365863\\
	5.47839847785013	6.47681341755729\\
	5.60847152728031	6.60793583750721\\
	5.73885829094036	6.73874637467661\\
	5.86940473919545	6.86939757956122\\
	6	7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.130602420635028	0.130595261000812\\
	0.261253625845903	0.261141709582138\\
	0.392064163261184	0.391528473487931\\
	0.523186583316246	0.521601523023033\\
	0.654793137190361	0.651184597761204\\
	0.787058743920895	0.780094754778529\\
	0.920148358216407	0.908153836062237\\
	1.05420800109171	1.03519689257182\\
	1.18935883024426	1.16107832221757\\
	1.32569371670121	1.28567624076229\\
	1.46327585687675	1.40889543078338\\
	1.60213899173587	1.53066910291064\\
	1.74228883793053	1.6509596427639\\
	1.88370536916576	1.76975849008391\\
	2.02634562553749	1.88708528827651\\
	2.17014677572292	2.0029864411097\\
	2.31502920984498	2.1175332108613\\
	2.46089949584429	2.23081948490028\\
	2.6076530851871	2.34295932457626\\
	2.75517670135528	2.4540843923863\\
	2.90335038470517	2.56434133260019\\
	3.05204919916883	2.67388915894163\\
	3.20114463020479	2.78289668234379\\
	3.35050572039112	2.89153999354913\\
	3.50000000043017	3.00000000024135\\
	3.64949428046092	3.10846000692801\\
	3.79885537062239	3.21710331811668\\
	3.94795080161717	3.32611084149121\\
	4.09664961602385	3.43565866779437\\
	4.24482329930197	3.54591560796001\\
	4.39234691538534	3.65704067571305\\
	4.53910050463309	3.76918051532535\\
	4.68497079053124	3.88246678929708\\
	4.82985322455173	3.9970135589823\\
	4.97365437464251	4.11291471175584\\
	5.11629463093532	4.23024150990279\\
	5.25771116211699	4.34904035719935\\
	5.39786100829299	4.46933089705968\\
	5.53672414317627	4.59110456923173\\
	5.67430628342319	4.71432375933951\\
	5.81064116999756	4.83892167801203\\
	5.94579199930464	4.96480310781861\\
	6.07985164235328	5.09184616450483\\
	6.21294125681234	5.21990524595353\\
	6.34520686365863	5.34881540308716\\
	6.47681341755729	5.47839847785013\\
	6.60793583750721	5.60847152728031\\
	6.73874637467661	5.73885829094036\\
	6.86939757956122	5.86940473919545\\
	7	6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-0.130595261000812	0.130602420635028\\
	-0.261141709582138	0.261253625845903\\
	-0.391528473487931	0.392064163261184\\
	-0.521601523023033	0.523186583316246\\
	-0.651184597761204	0.654793137190361\\
	-0.780094754778529	0.787058743920895\\
	-0.908153836062237	0.920148358216407\\
	-1.03519689257182	1.05420800109171\\
	-1.16107832221757	1.18935883024426\\
	-1.28567624076229	1.32569371670121\\
	-1.40889543078338	1.46327585687675\\
	-1.53066910291064	1.60213899173587\\
	-1.6509596427639	1.74228883793053\\
	-1.76975849008391	1.88370536916576\\
	-1.88708528827651	2.02634562553749\\
	-2.0029864411097	2.17014677572292\\
	-2.1175332108613	2.31502920984498\\
	-2.23081948490028	2.46089949584429\\
	-2.34295932457626	2.6076530851871\\
	-2.4540843923863	2.75517670135528\\
	-2.56434133260019	2.90335038470517\\
	-2.67388915894163	3.05204919916883\\
	-2.78289668234379	3.20114463020479\\
	-2.89153999354913	3.35050572039112\\
	-3.00000000024135	3.50000000043017\\
	-3.10846000692801	3.64949428046092\\
	-3.21710331811668	3.79885537062239\\
	-3.32611084149121	3.94795080161717\\
	-3.43565866779437	4.09664961602385\\
	-3.54591560796001	4.24482329930197\\
	-3.65704067571305	4.39234691538534\\
	-3.76918051532535	4.53910050463309\\
	-3.88246678929708	4.68497079053124\\
	-3.9970135589823	4.82985322455173\\
	-4.11291471175584	4.97365437464251\\
	-4.23024150990279	5.11629463093532\\
	-4.34904035719935	5.25771116211699\\
	-4.46933089705968	5.39786100829299\\
	-4.59110456923173	5.53672414317627\\
	-4.71432375933951	5.67430628342319\\
	-4.83892167801203	5.81064116999756\\
	-4.96480310781861	5.94579199930464\\
	-5.09184616450483	6.07985164235328\\
	-5.21990524595353	6.21294125681234\\
	-5.34881540308716	6.34520686365863\\
	-5.47839847785013	6.47681341755729\\
	-5.60847152728031	6.60793583750721\\
	-5.73885829094036	6.73874637467661\\
	-5.86940473919545	6.86939757956122\\
	-6	7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-0.130602420635028	0.130595261000812\\
	-0.261253625845903	0.261141709582138\\
	-0.392064163261184	0.391528473487931\\
	-0.523186583316246	0.521601523023033\\
	-0.654793137190361	0.651184597761204\\
	-0.787058743920895	0.780094754778529\\
	-0.920148358216407	0.908153836062237\\
	-1.05420800109171	1.03519689257182\\
	-1.18935883024426	1.16107832221757\\
	-1.32569371670121	1.28567624076229\\
	-1.46327585687675	1.40889543078338\\
	-1.60213899173587	1.53066910291064\\
	-1.74228883793053	1.6509596427639\\
	-1.88370536916576	1.76975849008391\\
	-2.02634562553749	1.88708528827651\\
	-2.17014677572292	2.0029864411097\\
	-2.31502920984498	2.1175332108613\\
	-2.46089949584429	2.23081948490028\\
	-2.6076530851871	2.34295932457626\\
	-2.75517670135528	2.4540843923863\\
	-2.90335038470517	2.56434133260019\\
	-3.05204919916883	2.67388915894163\\
	-3.20114463020479	2.78289668234379\\
	-3.35050572039112	2.89153999354913\\
	-3.50000000043017	3.00000000024135\\
	-3.64949428046092	3.10846000692801\\
	-3.79885537062239	3.21710331811668\\
	-3.94795080161717	3.32611084149121\\
	-4.09664961602385	3.43565866779437\\
	-4.24482329930197	3.54591560796001\\
	-4.39234691538534	3.65704067571305\\
	-4.53910050463309	3.76918051532535\\
	-4.68497079053124	3.88246678929708\\
	-4.82985322455173	3.9970135589823\\
	-4.97365437464251	4.11291471175584\\
	-5.11629463093532	4.23024150990279\\
	-5.25771116211699	4.34904035719935\\
	-5.39786100829299	4.46933089705968\\
	-5.53672414317627	4.59110456923173\\
	-5.67430628342319	4.71432375933951\\
	-5.81064116999756	4.83892167801203\\
	-5.94579199930464	4.96480310781861\\
	-6.07985164235328	5.09184616450483\\
	-6.21294125681234	5.21990524595353\\
	-6.34520686365863	5.34881540308716\\
	-6.47681341755729	5.47839847785013\\
	-6.60793583750721	5.60847152728031\\
	-6.73874637467661	5.73885829094036\\
	-6.86939757956122	5.86940473919545\\
	-7	6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.130595261000812	-0.130602420635028\\
	-0.261141709582138	-0.261253625845903\\
	-0.391528473487931	-0.392064163261184\\
	-0.521601523023033	-0.523186583316246\\
	-0.651184597761204	-0.654793137190361\\
	-0.780094754778529	-0.787058743920895\\
	-0.908153836062237	-0.920148358216407\\
	-1.03519689257182	-1.05420800109171\\
	-1.16107832221757	-1.18935883024426\\
	-1.28567624076229	-1.32569371670121\\
	-1.40889543078338	-1.46327585687675\\
	-1.53066910291064	-1.60213899173587\\
	-1.6509596427639	-1.74228883793053\\
	-1.76975849008391	-1.88370536916576\\
	-1.88708528827651	-2.02634562553749\\
	-2.0029864411097	-2.17014677572292\\
	-2.1175332108613	-2.31502920984498\\
	-2.23081948490028	-2.46089949584429\\
	-2.34295932457626	-2.6076530851871\\
	-2.4540843923863	-2.75517670135528\\
	-2.56434133260019	-2.90335038470517\\
	-2.67388915894163	-3.05204919916883\\
	-2.78289668234379	-3.20114463020479\\
	-2.89153999354913	-3.35050572039112\\
	-3.00000000024135	-3.50000000043017\\
	-3.10846000692801	-3.64949428046092\\
	-3.21710331811668	-3.79885537062239\\
	-3.32611084149121	-3.94795080161717\\
	-3.43565866779437	-4.09664961602385\\
	-3.54591560796001	-4.24482329930197\\
	-3.65704067571305	-4.39234691538534\\
	-3.76918051532535	-4.53910050463309\\
	-3.88246678929708	-4.68497079053124\\
	-3.9970135589823	-4.82985322455173\\
	-4.11291471175584	-4.97365437464251\\
	-4.23024150990279	-5.11629463093532\\
	-4.34904035719935	-5.25771116211699\\
	-4.46933089705968	-5.39786100829299\\
	-4.59110456923173	-5.53672414317627\\
	-4.71432375933951	-5.67430628342319\\
	-4.83892167801203	-5.81064116999756\\
	-4.96480310781861	-5.94579199930464\\
	-5.09184616450483	-6.07985164235328\\
	-5.21990524595353	-6.21294125681234\\
	-5.34881540308716	-6.34520686365863\\
	-5.47839847785013	-6.47681341755729\\
	-5.60847152728031	-6.60793583750721\\
	-5.73885829094036	-6.73874637467661\\
	-5.86940473919545	-6.86939757956122\\
	-6	-7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.130602420635028	-0.130595261000812\\
	-0.261253625845903	-0.261141709582138\\
	-0.392064163261184	-0.391528473487931\\
	-0.523186583316246	-0.521601523023033\\
	-0.654793137190361	-0.651184597761204\\
	-0.787058743920895	-0.780094754778529\\
	-0.920148358216407	-0.908153836062237\\
	-1.05420800109171	-1.03519689257182\\
	-1.18935883024426	-1.16107832221757\\
	-1.32569371670121	-1.28567624076229\\
	-1.46327585687675	-1.40889543078338\\
	-1.60213899173587	-1.53066910291064\\
	-1.74228883793053	-1.6509596427639\\
	-1.88370536916576	-1.76975849008391\\
	-2.02634562553749	-1.88708528827651\\
	-2.17014677572292	-2.0029864411097\\
	-2.31502920984498	-2.1175332108613\\
	-2.46089949584429	-2.23081948490028\\
	-2.6076530851871	-2.34295932457626\\
	-2.75517670135528	-2.4540843923863\\
	-2.90335038470517	-2.56434133260019\\
	-3.05204919916883	-2.67388915894163\\
	-3.20114463020479	-2.78289668234379\\
	-3.35050572039112	-2.89153999354913\\
	-3.50000000043017	-3.00000000024135\\
	-3.64949428046092	-3.10846000692801\\
	-3.79885537062239	-3.21710331811668\\
	-3.94795080161717	-3.32611084149121\\
	-4.09664961602385	-3.43565866779437\\
	-4.24482329930197	-3.54591560796001\\
	-4.39234691538534	-3.65704067571305\\
	-4.53910050463309	-3.76918051532535\\
	-4.68497079053124	-3.88246678929708\\
	-4.82985322455173	-3.9970135589823\\
	-4.97365437464251	-4.11291471175584\\
	-5.11629463093532	-4.23024150990279\\
	-5.25771116211699	-4.34904035719935\\
	-5.39786100829299	-4.46933089705968\\
	-5.53672414317627	-4.59110456923173\\
	-5.67430628342319	-4.71432375933951\\
	-5.81064116999756	-4.83892167801203\\
	-5.94579199930464	-4.96480310781861\\
	-6.07985164235328	-5.09184616450483\\
	-6.21294125681234	-5.21990524595353\\
	-6.34520686365863	-5.34881540308716\\
	-6.47681341755729	-5.47839847785013\\
	-6.60793583750721	-5.60847152728031\\
	-6.73874637467661	-5.73885829094036\\
	-6.86939757956122	-5.86940473919545\\
	-7	-6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	0.130595261000812	-0.130602420635028\\
	0.261141709582138	-0.261253625845903\\
	0.391528473487931	-0.392064163261184\\
	0.521601523023033	-0.523186583316246\\
	0.651184597761204	-0.654793137190361\\
	0.780094754778529	-0.787058743920895\\
	0.908153836062237	-0.920148358216407\\
	1.03519689257182	-1.05420800109171\\
	1.16107832221757	-1.18935883024426\\
	1.28567624076229	-1.32569371670121\\
	1.40889543078338	-1.46327585687675\\
	1.53066910291064	-1.60213899173587\\
	1.6509596427639	-1.74228883793053\\
	1.76975849008391	-1.88370536916576\\
	1.88708528827651	-2.02634562553749\\
	2.0029864411097	-2.17014677572292\\
	2.1175332108613	-2.31502920984498\\
	2.23081948490028	-2.46089949584429\\
	2.34295932457626	-2.6076530851871\\
	2.4540843923863	-2.75517670135528\\
	2.56434133260019	-2.90335038470517\\
	2.67388915894163	-3.05204919916883\\
	2.78289668234379	-3.20114463020479\\
	2.89153999354913	-3.35050572039112\\
	3.00000000024135	-3.50000000043017\\
	3.10846000692801	-3.64949428046092\\
	3.21710331811668	-3.79885537062239\\
	3.32611084149121	-3.94795080161717\\
	3.43565866779437	-4.09664961602385\\
	3.54591560796001	-4.24482329930197\\
	3.65704067571305	-4.39234691538534\\
	3.76918051532535	-4.53910050463309\\
	3.88246678929708	-4.68497079053124\\
	3.9970135589823	-4.82985322455173\\
	4.11291471175584	-4.97365437464251\\
	4.23024150990279	-5.11629463093532\\
	4.34904035719935	-5.25771116211699\\
	4.46933089705968	-5.39786100829299\\
	4.59110456923173	-5.53672414317627\\
	4.71432375933951	-5.67430628342319\\
	4.83892167801203	-5.81064116999756\\
	4.96480310781861	-5.94579199930464\\
	5.09184616450483	-6.07985164235328\\
	5.21990524595353	-6.21294125681234\\
	5.34881540308716	-6.34520686365863\\
	5.47839847785013	-6.47681341755729\\
	5.60847152728031	-6.60793583750721\\
	5.73885829094036	-6.73874637467661\\
	5.86940473919545	-6.86939757956122\\
	6	-7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	0.130602420635028	-0.130595261000812\\
	0.261253625845903	-0.261141709582138\\
	0.392064163261184	-0.391528473487931\\
	0.523186583316246	-0.521601523023033\\
	0.654793137190361	-0.651184597761204\\
	0.787058743920895	-0.780094754778529\\
	0.920148358216407	-0.908153836062237\\
	1.05420800109171	-1.03519689257182\\
	1.18935883024426	-1.16107832221757\\
	1.32569371670121	-1.28567624076229\\
	1.46327585687675	-1.40889543078338\\
	1.60213899173587	-1.53066910291064\\
	1.74228883793053	-1.6509596427639\\
	1.88370536916576	-1.76975849008391\\
	2.02634562553749	-1.88708528827651\\
	2.17014677572292	-2.0029864411097\\
	2.31502920984498	-2.1175332108613\\
	2.46089949584429	-2.23081948490028\\
	2.6076530851871	-2.34295932457626\\
	2.75517670135528	-2.4540843923863\\
	2.90335038470517	-2.56434133260019\\
	3.05204919916883	-2.67388915894163\\
	3.20114463020479	-2.78289668234379\\
	3.35050572039112	-2.89153999354913\\
	3.50000000043017	-3.00000000024135\\
	3.64949428046092	-3.10846000692801\\
	3.79885537062239	-3.21710331811668\\
	3.94795080161717	-3.32611084149121\\
	4.09664961602385	-3.43565866779437\\
	4.24482329930197	-3.54591560796001\\
	4.39234691538534	-3.65704067571305\\
	4.53910050463309	-3.76918051532535\\
	4.68497079053124	-3.88246678929708\\
	4.82985322455173	-3.9970135589823\\
	4.97365437464251	-4.11291471175584\\
	5.11629463093532	-4.23024150990279\\
	5.25771116211699	-4.34904035719935\\
	5.39786100829299	-4.46933089705968\\
	5.53672414317627	-4.59110456923173\\
	5.67430628342319	-4.71432375933951\\
	5.81064116999756	-4.83892167801203\\
	5.94579199930464	-4.96480310781861\\
	6.07985164235328	-5.09184616450483\\
	6.21294125681234	-5.21990524595353\\
	6.34520686365863	-5.34881540308716\\
	6.47681341755729	-5.47839847785013\\
	6.60793583750721	-5.60847152728031\\
	6.73874637467661	-5.73885829094036\\
	6.86939757956122	-5.86940473919545\\
	7	-6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	-0.181733475223854	6.99089235044351e-06\\
	-0.363466911866697	0.000109326666670625\\
	-0.545199863660272	0.000523874872594217\\
	-0.726930284998281	0.0015522367685098\\
	-0.908652597064921	0.00353927439013945\\
	-1.09035555269588	0.00684168568141223\\
	-1.27202049219488	0.0118043934078333\\
	-1.45362043160651	0.0187429664261879\\
	-1.63512021764864	0.0279308024812831\\
	-1.81647778126538	0.0395902284722062\\
	-1.99764635099031	0.0538869570029243\\
	-2.17857736259312	0.0709274777436964\\
	-2.35922373165595	0.0907589937186508\\
	-2.53954314257631	0.113371484252897\\
	-2.71950104408367	0.138701433698434\\
	-2.89907311309279	0.166636741532347\\
	-3.07824703714915	0.197022341744865\\
	-3.25702355327255	0.229666109053714\\
	-3.43541675465826	0.264344707339362\\
	-3.61345372959567	0.300809128159169\\
	-3.79117362799336	0.338789761012251\\
	-3.96862626301551	0.378000922271923\\
	-4.14587035359385	0.418144840738756\\
	-4.32297150348973	0.458915152758003\\
	-4.49999999904698	0.499999999594566\\
	-4.67702849462262	0.541084846436599\\
	-4.85412964457383	0.581855158472277\\
	-5.03137373524476	0.621999076966525\\
	-5.20882637039682	0.661210238264525\\
	-5.38654626896087	0.699190871166537\\
	-5.56458324409832	0.735655292045132\\
	-5.74297644571193	0.770333890398065\\
	-5.92175296208093	0.80297765778058\\
	-6.10092688638513	0.833363258070255\\
	-6.28049895562309	0.861298565981296\\
	-6.46045685731392	0.886628515500127\\
	-6.64077626834309	0.909241006100261\\
	-6.82142263741182	0.929072522130918\\
	-7.00235364889588	0.946113042915688\\
	-7.18352221836858	0.960409771478633\\
	-7.36487978160966	0.972069197491252\\
	-7.54637956718601	0.981257033559625\\
	-7.72797950610027	0.98819560658527\\
	-7.90964444515298	0.993158314315262\\
	-8.09134740049083	0.996460725608165\\
	-8.27306971252789	0.998447763230626\\
	-8.45480013419291	0.999476125127076\\
	-8.63653308668897	0.999890673333294\\
	-8.81826652423827	0.999993009107663\\
	-9	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	6.99089235044351e-06	-0.181733475223854\\
	0.000109326666670625	-0.363466911866697\\
	0.000523874872594217	-0.545199863660272\\
	0.0015522367685098	-0.726930284998281\\
	0.00353927439013945	-0.908652597064921\\
	0.00684168568141223	-1.09035555269588\\
	0.0118043934078333	-1.27202049219488\\
	0.0187429664261879	-1.45362043160651\\
	0.0279308024812831	-1.63512021764864\\
	0.0395902284722062	-1.81647778126538\\
	0.0538869570029243	-1.99764635099031\\
	0.0709274777436964	-2.17857736259312\\
	0.0907589937186508	-2.35922373165595\\
	0.113371484252897	-2.53954314257631\\
	0.138701433698434	-2.71950104408367\\
	0.166636741532347	-2.89907311309279\\
	0.197022341744865	-3.07824703714915\\
	0.229666109053714	-3.25702355327255\\
	0.264344707339362	-3.43541675465826\\
	0.300809128159169	-3.61345372959567\\
	0.338789761012251	-3.79117362799336\\
	0.378000922271923	-3.96862626301551\\
	0.418144840738756	-4.14587035359385\\
	0.458915152758003	-4.32297150348973\\
	0.499999999594566	-4.49999999904698\\
	0.541084846436599	-4.67702849462262\\
	0.581855158472277	-4.85412964457383\\
	0.621999076966525	-5.03137373524476\\
	0.661210238264525	-5.20882637039682\\
	0.699190871166537	-5.38654626896087\\
	0.735655292045132	-5.56458324409832\\
	0.770333890398065	-5.74297644571193\\
	0.80297765778058	-5.92175296208093\\
	0.833363258070255	-6.10092688638513\\
	0.861298565981296	-6.28049895562309\\
	0.886628515500127	-6.46045685731392\\
	0.909241006100261	-6.64077626834309\\
	0.929072522130918	-6.82142263741182\\
	0.946113042915688	-7.00235364889588\\
	0.960409771478633	-7.18352221836858\\
	0.972069197491252	-7.36487978160966\\
	0.981257033559625	-7.54637956718601\\
	0.98819560658527	-7.72797950610027\\
	0.993158314315262	-7.90964444515298\\
	0.996460725608165	-8.09134740049083\\
	0.998447763230626	-8.27306971252789\\
	0.999476125127076	-8.45480013419291\\
	0.999890673333294	-8.63653308668897\\
	0.999993009107663	-8.81826652423827\\
	1	-9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	0.181733475223854	6.99089235044351e-06\\
	0.363466911866697	0.000109326666670625\\
	0.545199863660272	0.000523874872594217\\
	0.726930284998281	0.0015522367685098\\
	0.908652597064921	0.00353927439013945\\
	1.09035555269588	0.00684168568141223\\
	1.27202049219488	0.0118043934078333\\
	1.45362043160651	0.0187429664261879\\
	1.63512021764864	0.0279308024812831\\
	1.81647778126538	0.0395902284722062\\
	1.99764635099031	0.0538869570029243\\
	2.17857736259312	0.0709274777436964\\
	2.35922373165595	0.0907589937186508\\
	2.53954314257631	0.113371484252897\\
	2.71950104408367	0.138701433698434\\
	2.89907311309279	0.166636741532347\\
	3.07824703714915	0.197022341744865\\
	3.25702355327255	0.229666109053714\\
	3.43541675465826	0.264344707339362\\
	3.61345372959567	0.300809128159169\\
	3.79117362799336	0.338789761012251\\
	3.96862626301551	0.378000922271923\\
	4.14587035359385	0.418144840738756\\
	4.32297150348973	0.458915152758003\\
	4.49999999904698	0.499999999594566\\
	4.67702849462262	0.541084846436599\\
	4.85412964457383	0.581855158472277\\
	5.03137373524476	0.621999076966525\\
	5.20882637039682	0.661210238264525\\
	5.38654626896087	0.699190871166537\\
	5.56458324409832	0.735655292045132\\
	5.74297644571193	0.770333890398065\\
	5.92175296208093	0.80297765778058\\
	6.10092688638513	0.833363258070255\\
	6.28049895562309	0.861298565981296\\
	6.46045685731392	0.886628515500127\\
	6.64077626834309	0.909241006100261\\
	6.82142263741182	0.929072522130918\\
	7.00235364889588	0.946113042915688\\
	7.18352221836858	0.960409771478633\\
	7.36487978160966	0.972069197491252\\
	7.54637956718601	0.981257033559625\\
	7.72797950610027	0.98819560658527\\
	7.90964444515298	0.993158314315262\\
	8.09134740049083	0.996460725608165\\
	8.27306971252789	0.998447763230626\\
	8.45480013419291	0.999476125127076\\
	8.63653308668897	0.999890673333294\\
	8.81826652423827	0.999993009107663\\
	9	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-6.99089235044351e-06	-0.181733475223854\\
	-0.000109326666670625	-0.363466911866697\\
	-0.000523874872594217	-0.545199863660272\\
	-0.0015522367685098	-0.726930284998281\\
	-0.00353927439013945	-0.908652597064921\\
	-0.00684168568141223	-1.09035555269588\\
	-0.0118043934078333	-1.27202049219488\\
	-0.0187429664261879	-1.45362043160651\\
	-0.0279308024812831	-1.63512021764864\\
	-0.0395902284722062	-1.81647778126538\\
	-0.0538869570029243	-1.99764635099031\\
	-0.0709274777436964	-2.17857736259312\\
	-0.0907589937186508	-2.35922373165595\\
	-0.113371484252897	-2.53954314257631\\
	-0.138701433698434	-2.71950104408367\\
	-0.166636741532347	-2.89907311309279\\
	-0.197022341744865	-3.07824703714915\\
	-0.229666109053714	-3.25702355327255\\
	-0.264344707339362	-3.43541675465826\\
	-0.300809128159169	-3.61345372959567\\
	-0.338789761012251	-3.79117362799336\\
	-0.378000922271923	-3.96862626301551\\
	-0.418144840738756	-4.14587035359385\\
	-0.458915152758003	-4.32297150348973\\
	-0.499999999594566	-4.49999999904698\\
	-0.541084846436599	-4.67702849462262\\
	-0.581855158472277	-4.85412964457383\\
	-0.621999076966525	-5.03137373524476\\
	-0.661210238264525	-5.20882637039682\\
	-0.699190871166537	-5.38654626896087\\
	-0.735655292045132	-5.56458324409832\\
	-0.770333890398065	-5.74297644571193\\
	-0.80297765778058	-5.92175296208093\\
	-0.833363258070255	-6.10092688638513\\
	-0.861298565981296	-6.28049895562309\\
	-0.886628515500127	-6.46045685731392\\
	-0.909241006100261	-6.64077626834309\\
	-0.929072522130918	-6.82142263741182\\
	-0.946113042915688	-7.00235364889588\\
	-0.960409771478633	-7.18352221836858\\
	-0.972069197491252	-7.36487978160966\\
	-0.981257033559625	-7.54637956718601\\
	-0.98819560658527	-7.72797950610027\\
	-0.993158314315262	-7.90964444515298\\
	-0.996460725608165	-8.09134740049083\\
	-0.998447763230626	-8.27306971252789\\
	-0.999476125127076	-8.45480013419291\\
	-0.999890673333294	-8.63653308668897\\
	-0.999993009107663	-8.81826652423827\\
	-1	-9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	0.181733475223854	-6.99089235044351e-06\\
	0.363466911866697	-0.000109326666670625\\
	0.545199863660272	-0.000523874872594217\\
	0.726930284998281	-0.0015522367685098\\
	0.908652597064921	-0.00353927439013945\\
	1.09035555269588	-0.00684168568141223\\
	1.27202049219488	-0.0118043934078333\\
	1.45362043160651	-0.0187429664261879\\
	1.63512021764864	-0.0279308024812831\\
	1.81647778126538	-0.0395902284722062\\
	1.99764635099031	-0.0538869570029243\\
	2.17857736259312	-0.0709274777436964\\
	2.35922373165595	-0.0907589937186508\\
	2.53954314257631	-0.113371484252897\\
	2.71950104408367	-0.138701433698434\\
	2.89907311309279	-0.166636741532347\\
	3.07824703714915	-0.197022341744865\\
	3.25702355327255	-0.229666109053714\\
	3.43541675465826	-0.264344707339362\\
	3.61345372959567	-0.300809128159169\\
	3.79117362799336	-0.338789761012251\\
	3.96862626301551	-0.378000922271923\\
	4.14587035359385	-0.418144840738756\\
	4.32297150348973	-0.458915152758003\\
	4.49999999904698	-0.499999999594566\\
	4.67702849462262	-0.541084846436599\\
	4.85412964457383	-0.581855158472277\\
	5.03137373524476	-0.621999076966525\\
	5.20882637039682	-0.661210238264525\\
	5.38654626896087	-0.699190871166537\\
	5.56458324409832	-0.735655292045132\\
	5.74297644571193	-0.770333890398065\\
	5.92175296208093	-0.80297765778058\\
	6.10092688638513	-0.833363258070255\\
	6.28049895562309	-0.861298565981296\\
	6.46045685731392	-0.886628515500127\\
	6.64077626834309	-0.909241006100261\\
	6.82142263741182	-0.929072522130918\\
	7.00235364889588	-0.946113042915688\\
	7.18352221836858	-0.960409771478633\\
	7.36487978160966	-0.972069197491252\\
	7.54637956718601	-0.981257033559625\\
	7.72797950610027	-0.98819560658527\\
	7.90964444515298	-0.993158314315262\\
	8.09134740049083	-0.996460725608165\\
	8.27306971252789	-0.998447763230626\\
	8.45480013419291	-0.999476125127076\\
	8.63653308668897	-0.999890673333294\\
	8.81826652423827	-0.999993009107663\\
	9	-1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-6.99089235044351e-06	0.181733475223854\\
	-0.000109326666670625	0.363466911866697\\
	-0.000523874872594217	0.545199863660272\\
	-0.0015522367685098	0.726930284998281\\
	-0.00353927439013945	0.908652597064921\\
	-0.00684168568141223	1.09035555269588\\
	-0.0118043934078333	1.27202049219488\\
	-0.0187429664261879	1.45362043160651\\
	-0.0279308024812831	1.63512021764864\\
	-0.0395902284722062	1.81647778126538\\
	-0.0538869570029243	1.99764635099031\\
	-0.0709274777436964	2.17857736259312\\
	-0.0907589937186508	2.35922373165595\\
	-0.113371484252897	2.53954314257631\\
	-0.138701433698434	2.71950104408367\\
	-0.166636741532347	2.89907311309279\\
	-0.197022341744865	3.07824703714915\\
	-0.229666109053714	3.25702355327255\\
	-0.264344707339362	3.43541675465826\\
	-0.300809128159169	3.61345372959567\\
	-0.338789761012251	3.79117362799336\\
	-0.378000922271923	3.96862626301551\\
	-0.418144840738756	4.14587035359385\\
	-0.458915152758003	4.32297150348973\\
	-0.499999999594566	4.49999999904698\\
	-0.541084846436599	4.67702849462262\\
	-0.581855158472277	4.85412964457383\\
	-0.621999076966525	5.03137373524476\\
	-0.661210238264525	5.20882637039682\\
	-0.699190871166537	5.38654626896087\\
	-0.735655292045132	5.56458324409832\\
	-0.770333890398065	5.74297644571193\\
	-0.80297765778058	5.92175296208093\\
	-0.833363258070255	6.10092688638513\\
	-0.861298565981296	6.28049895562309\\
	-0.886628515500127	6.46045685731392\\
	-0.909241006100261	6.64077626834309\\
	-0.929072522130918	6.82142263741182\\
	-0.946113042915688	7.00235364889588\\
	-0.960409771478633	7.18352221836858\\
	-0.972069197491252	7.36487978160966\\
	-0.981257033559625	7.54637956718601\\
	-0.98819560658527	7.72797950610027\\
	-0.993158314315262	7.90964444515298\\
	-0.996460725608165	8.09134740049083\\
	-0.998447763230626	8.27306971252789\\
	-0.999476125127076	8.45480013419291\\
	-0.999890673333294	8.63653308668897\\
	-0.999993009107663	8.81826652423827\\
	-1	9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	-0.181733475223854	-6.99089235044351e-06\\
	-0.363466911866697	-0.000109326666670625\\
	-0.545199863660272	-0.000523874872594217\\
	-0.726930284998281	-0.0015522367685098\\
	-0.908652597064921	-0.00353927439013945\\
	-1.09035555269588	-0.00684168568141223\\
	-1.27202049219488	-0.0118043934078333\\
	-1.45362043160651	-0.0187429664261879\\
	-1.63512021764864	-0.0279308024812831\\
	-1.81647778126538	-0.0395902284722062\\
	-1.99764635099031	-0.0538869570029243\\
	-2.17857736259312	-0.0709274777436964\\
	-2.35922373165595	-0.0907589937186508\\
	-2.53954314257631	-0.113371484252897\\
	-2.71950104408367	-0.138701433698434\\
	-2.89907311309279	-0.166636741532347\\
	-3.07824703714915	-0.197022341744865\\
	-3.25702355327255	-0.229666109053714\\
	-3.43541675465826	-0.264344707339362\\
	-3.61345372959567	-0.300809128159169\\
	-3.79117362799336	-0.338789761012251\\
	-3.96862626301551	-0.378000922271923\\
	-4.14587035359385	-0.418144840738756\\
	-4.32297150348973	-0.458915152758003\\
	-4.49999999904698	-0.499999999594566\\
	-4.67702849462262	-0.541084846436599\\
	-4.85412964457383	-0.581855158472277\\
	-5.03137373524476	-0.621999076966525\\
	-5.20882637039682	-0.661210238264525\\
	-5.38654626896087	-0.699190871166537\\
	-5.56458324409832	-0.735655292045132\\
	-5.74297644571193	-0.770333890398065\\
	-5.92175296208093	-0.80297765778058\\
	-6.10092688638513	-0.833363258070255\\
	-6.28049895562309	-0.861298565981296\\
	-6.46045685731392	-0.886628515500127\\
	-6.64077626834309	-0.909241006100261\\
	-6.82142263741182	-0.929072522130918\\
	-7.00235364889588	-0.946113042915688\\
	-7.18352221836858	-0.960409771478633\\
	-7.36487978160966	-0.972069197491252\\
	-7.54637956718601	-0.981257033559625\\
	-7.72797950610027	-0.98819560658527\\
	-7.90964444515298	-0.993158314315262\\
	-8.09134740049083	-0.996460725608165\\
	-8.27306971252789	-0.998447763230626\\
	-8.45480013419291	-0.999476125127076\\
	-8.63653308668897	-0.999890673333294\\
	-8.81826652423827	-0.999993009107663\\
	-9	-1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	6.99089235044351e-06	0.181733475223854\\
	0.000109326666670625	0.363466911866697\\
	0.000523874872594217	0.545199863660272\\
	0.0015522367685098	0.726930284998281\\
	0.00353927439013945	0.908652597064921\\
	0.00684168568141223	1.09035555269588\\
	0.0118043934078333	1.27202049219488\\
	0.0187429664261879	1.45362043160651\\
	0.0279308024812831	1.63512021764864\\
	0.0395902284722062	1.81647778126538\\
	0.0538869570029243	1.99764635099031\\
	0.0709274777436964	2.17857736259312\\
	0.0907589937186508	2.35922373165595\\
	0.113371484252897	2.53954314257631\\
	0.138701433698434	2.71950104408367\\
	0.166636741532347	2.89907311309279\\
	0.197022341744865	3.07824703714915\\
	0.229666109053714	3.25702355327255\\
	0.264344707339362	3.43541675465826\\
	0.300809128159169	3.61345372959567\\
	0.338789761012251	3.79117362799336\\
	0.378000922271923	3.96862626301551\\
	0.418144840738756	4.14587035359385\\
	0.458915152758003	4.32297150348973\\
	0.499999999594566	4.49999999904698\\
	0.541084846436599	4.67702849462262\\
	0.581855158472277	4.85412964457383\\
	0.621999076966525	5.03137373524476\\
	0.661210238264525	5.20882637039682\\
	0.699190871166537	5.38654626896087\\
	0.735655292045132	5.56458324409832\\
	0.770333890398065	5.74297644571193\\
	0.80297765778058	5.92175296208093\\
	0.833363258070255	6.10092688638513\\
	0.861298565981296	6.28049895562309\\
	0.886628515500127	6.46045685731392\\
	0.909241006100261	6.64077626834309\\
	0.929072522130918	6.82142263741182\\
	0.946113042915688	7.00235364889588\\
	0.960409771478633	7.18352221836858\\
	0.972069197491252	7.36487978160966\\
	0.981257033559625	7.54637956718601\\
	0.98819560658527	7.72797950610027\\
	0.993158314315262	7.90964444515298\\
	0.996460725608165	8.09134740049083\\
	0.998447763230626	8.27306971252789\\
	0.999476125127076	8.45480013419291\\
	0.999890673333294	8.63653308668897\\
	0.999993009107663	8.81826652423827\\
	1	9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	-0.130602420438776	-0.130595260804554\\
	-0.26125362532339	-0.261141709059643\\
	-0.39206416249279	-0.391528472719694\\
	-0.523186582442714	-0.521601522149869\\
	-0.654793136341369	-0.651184596912842\\
	-0.787058743187657	-0.780094754046469\\
	-0.920148357646722	-0.908153835495173\\
	-1.05420800069536	-1.03519689218138\\
	-1.18935883000244	-1.16107832198796\\
	-1.32569371657681	-1.28567624066049\\
	-1.46327585682373	-1.40889543076827\\
	-1.60213899170701	-1.53066910294032\\
	-1.74228883788301	-1.65095964280065\\
	-1.88370536906469	-1.76975849009721\\
	-2.02634562535749	-1.88708528824416\\
	-2.17014677544827	-2.0029864410177\\
	-2.31502920946876	-2.11753321070292\\
	-2.46089949536691	-2.23081948467465\\
	-2.60765308461466	-2.34295932428695\\
	-2.75517670069803	-2.45408439203999\\
	-2.90335038397615	-2.56434133220564\\
	-3.05204919838283	-2.67388915850879\\
	-3.20114462937761	-2.78289668188332\\
	-3.35050571953908	-2.89153999307199\\
	-3.49999999956983	-2.99999999975865\\
	-3.64949427960888	-3.10846000645087\\
	-3.79885536979521	-3.21710331765621\\
	-3.94795080083117	-3.32611084105837\\
	-4.09664961529483	-3.43565866739981\\
	-4.24482329864472	-3.5459156076137\\
	-4.3923469148129	-3.65704067542374\\
	-4.53910050415571	-3.76918051509972\\
	-4.68497079015502	-3.8824667891387\\
	-4.82985322427708	-3.9970135588903\\
	-4.97365437446251	-4.11291471172349\\
	-5.11629463083424	-4.23024150991609\\
	-5.25771116206947	-4.3490403572361\\
	-5.39786100826413	-4.46933089708936\\
	-5.53672414312325	-4.59110456921662\\
	-5.67430628329879	-4.7143237592377\\
	-5.81064116975574	-4.83892167778242\\
	-5.94579199890829	-4.96480310742818\\
	-6.07985164178359	-5.09184616393776\\
	-6.21294125607911	-5.21990524522147\\
	-6.34520686280964	-5.3488154022388\\
	-6.47681341668375	-5.47839847697697\\
	-6.60793583673882	-5.60847152651207\\
	-6.7387463741541	-5.73885829041786\\
	-6.86939757936497	-5.86940473899919\\
	-7	-6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	-0.130595260804554	-0.130602420438776\\
	-0.261141709059643	-0.26125362532339\\
	-0.391528472719694	-0.39206416249279\\
	-0.521601522149869	-0.523186582442714\\
	-0.651184596912842	-0.654793136341369\\
	-0.780094754046469	-0.787058743187657\\
	-0.908153835495173	-0.920148357646722\\
	-1.03519689218138	-1.05420800069536\\
	-1.16107832198796	-1.18935883000244\\
	-1.28567624066049	-1.32569371657681\\
	-1.40889543076827	-1.46327585682373\\
	-1.53066910294032	-1.60213899170701\\
	-1.65095964280065	-1.74228883788301\\
	-1.76975849009721	-1.88370536906469\\
	-1.88708528824416	-2.02634562535749\\
	-2.0029864410177	-2.17014677544827\\
	-2.11753321070292	-2.31502920946876\\
	-2.23081948467465	-2.46089949536691\\
	-2.34295932428695	-2.60765308461466\\
	-2.45408439203999	-2.75517670069803\\
	-2.56434133220564	-2.90335038397615\\
	-2.67388915850879	-3.05204919838283\\
	-2.78289668188332	-3.20114462937761\\
	-2.89153999307199	-3.35050571953908\\
	-2.99999999975865	-3.49999999956983\\
	-3.10846000645087	-3.64949427960888\\
	-3.21710331765621	-3.79885536979521\\
	-3.32611084105837	-3.94795080083117\\
	-3.43565866739981	-4.09664961529483\\
	-3.5459156076137	-4.24482329864472\\
	-3.65704067542374	-4.3923469148129\\
	-3.76918051509972	-4.53910050415571\\
	-3.8824667891387	-4.68497079015502\\
	-3.9970135588903	-4.82985322427708\\
	-4.11291471172349	-4.97365437446251\\
	-4.23024150991609	-5.11629463083424\\
	-4.3490403572361	-5.25771116206947\\
	-4.46933089708936	-5.39786100826413\\
	-4.59110456921662	-5.53672414312325\\
	-4.7143237592377	-5.67430628329879\\
	-4.83892167778242	-5.81064116975574\\
	-4.96480310742818	-5.94579199890829\\
	-5.09184616393776	-6.07985164178359\\
	-5.21990524522147	-6.21294125607911\\
	-5.3488154022388	-6.34520686280964\\
	-5.47839847697697	-6.47681341668375\\
	-5.60847152651207	-6.60793583673882\\
	-5.73885829041786	-6.7387463741541\\
	-5.86940473899919	-6.86939757936497\\
	-6	-7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	0.130602420438776	-0.130595260804554\\
	0.26125362532339	-0.261141709059643\\
	0.39206416249279	-0.391528472719694\\
	0.523186582442714	-0.521601522149869\\
	0.654793136341369	-0.651184596912842\\
	0.787058743187657	-0.780094754046469\\
	0.920148357646722	-0.908153835495173\\
	1.05420800069536	-1.03519689218138\\
	1.18935883000244	-1.16107832198796\\
	1.32569371657681	-1.28567624066049\\
	1.46327585682373	-1.40889543076827\\
	1.60213899170701	-1.53066910294032\\
	1.74228883788301	-1.65095964280065\\
	1.88370536906469	-1.76975849009721\\
	2.02634562535749	-1.88708528824416\\
	2.17014677544827	-2.0029864410177\\
	2.31502920946876	-2.11753321070292\\
	2.46089949536691	-2.23081948467465\\
	2.60765308461466	-2.34295932428695\\
	2.75517670069803	-2.45408439203999\\
	2.90335038397615	-2.56434133220564\\
	3.05204919838283	-2.67388915850879\\
	3.20114462937761	-2.78289668188332\\
	3.35050571953908	-2.89153999307199\\
	3.49999999956983	-2.99999999975865\\
	3.64949427960888	-3.10846000645087\\
	3.79885536979521	-3.21710331765621\\
	3.94795080083117	-3.32611084105837\\
	4.09664961529483	-3.43565866739981\\
	4.24482329864472	-3.5459156076137\\
	4.3923469148129	-3.65704067542374\\
	4.53910050415571	-3.76918051509972\\
	4.68497079015502	-3.8824667891387\\
	4.82985322427708	-3.9970135588903\\
	4.97365437446251	-4.11291471172349\\
	5.11629463083424	-4.23024150991609\\
	5.25771116206947	-4.3490403572361\\
	5.39786100826413	-4.46933089708936\\
	5.53672414312325	-4.59110456921662\\
	5.67430628329879	-4.7143237592377\\
	5.81064116975574	-4.83892167778242\\
	5.94579199890829	-4.96480310742818\\
	6.07985164178359	-5.09184616393776\\
	6.21294125607911	-5.21990524522147\\
	6.34520686280964	-5.3488154022388\\
	6.47681341668375	-5.47839847697697\\
	6.60793583673882	-5.60847152651207\\
	6.7387463741541	-5.73885829041786\\
	6.86939757936497	-5.86940473899919\\
	7	-6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	0.130595260804554	-0.130602420438776\\
	0.261141709059643	-0.26125362532339\\
	0.391528472719694	-0.39206416249279\\
	0.521601522149869	-0.523186582442714\\
	0.651184596912842	-0.654793136341369\\
	0.780094754046469	-0.787058743187657\\
	0.908153835495173	-0.920148357646722\\
	1.03519689218138	-1.05420800069536\\
	1.16107832198796	-1.18935883000244\\
	1.28567624066049	-1.32569371657681\\
	1.40889543076827	-1.46327585682373\\
	1.53066910294032	-1.60213899170701\\
	1.65095964280065	-1.74228883788301\\
	1.76975849009721	-1.88370536906469\\
	1.88708528824416	-2.02634562535749\\
	2.0029864410177	-2.17014677544827\\
	2.11753321070292	-2.31502920946876\\
	2.23081948467465	-2.46089949536691\\
	2.34295932428695	-2.60765308461466\\
	2.45408439203999	-2.75517670069803\\
	2.56434133220564	-2.90335038397615\\
	2.67388915850879	-3.05204919838283\\
	2.78289668188332	-3.20114462937761\\
	2.89153999307199	-3.35050571953908\\
	2.99999999975865	-3.49999999956983\\
	3.10846000645087	-3.64949427960888\\
	3.21710331765621	-3.79885536979521\\
	3.32611084105837	-3.94795080083117\\
	3.43565866739981	-4.09664961529483\\
	3.5459156076137	-4.24482329864472\\
	3.65704067542374	-4.3923469148129\\
	3.76918051509972	-4.53910050415571\\
	3.8824667891387	-4.68497079015502\\
	3.9970135588903	-4.82985322427708\\
	4.11291471172349	-4.97365437446251\\
	4.23024150991609	-5.11629463083424\\
	4.3490403572361	-5.25771116206947\\
	4.46933089708936	-5.39786100826413\\
	4.59110456921662	-5.53672414312325\\
	4.7143237592377	-5.67430628329879\\
	4.83892167778242	-5.81064116975574\\
	4.96480310742818	-5.94579199890829\\
	5.09184616393776	-6.07985164178359\\
	5.21990524522147	-6.21294125607911\\
	5.3488154022388	-6.34520686280964\\
	5.47839847697697	-6.47681341668375\\
	5.60847152651207	-6.60793583673882\\
	5.73885829041786	-6.7387463741541\\
	5.86940473899919	-6.86939757936497\\
	6	-7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	0.130602420438776	0.130595260804554\\
	0.26125362532339	0.261141709059643\\
	0.39206416249279	0.391528472719694\\
	0.523186582442714	0.521601522149869\\
	0.654793136341369	0.651184596912842\\
	0.787058743187657	0.780094754046469\\
	0.920148357646722	0.908153835495173\\
	1.05420800069536	1.03519689218138\\
	1.18935883000244	1.16107832198796\\
	1.32569371657681	1.28567624066049\\
	1.46327585682373	1.40889543076827\\
	1.60213899170701	1.53066910294032\\
	1.74228883788301	1.65095964280065\\
	1.88370536906469	1.76975849009721\\
	2.02634562535749	1.88708528824416\\
	2.17014677544827	2.0029864410177\\
	2.31502920946876	2.11753321070292\\
	2.46089949536691	2.23081948467465\\
	2.60765308461466	2.34295932428695\\
	2.75517670069803	2.45408439203999\\
	2.90335038397615	2.56434133220564\\
	3.05204919838283	2.67388915850879\\
	3.20114462937761	2.78289668188332\\
	3.35050571953908	2.89153999307199\\
	3.49999999956983	2.99999999975865\\
	3.64949427960888	3.10846000645087\\
	3.79885536979521	3.21710331765621\\
	3.94795080083117	3.32611084105837\\
	4.09664961529483	3.43565866739981\\
	4.24482329864472	3.5459156076137\\
	4.3923469148129	3.65704067542374\\
	4.53910050415571	3.76918051509972\\
	4.68497079015502	3.8824667891387\\
	4.82985322427708	3.9970135588903\\
	4.97365437446251	4.11291471172349\\
	5.11629463083424	4.23024150991609\\
	5.25771116206947	4.3490403572361\\
	5.39786100826413	4.46933089708936\\
	5.53672414312325	4.59110456921662\\
	5.67430628329879	4.7143237592377\\
	5.81064116975574	4.83892167778242\\
	5.94579199890829	4.96480310742818\\
	6.07985164178359	5.09184616393776\\
	6.21294125607911	5.21990524522147\\
	6.34520686280964	5.3488154022388\\
	6.47681341668375	5.47839847697697\\
	6.60793583673882	5.60847152651207\\
	6.7387463741541	5.73885829041786\\
	6.86939757936497	5.86940473899919\\
	7	6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	0.130595260804554	0.130602420438776\\
	0.261141709059643	0.26125362532339\\
	0.391528472719694	0.39206416249279\\
	0.521601522149869	0.523186582442714\\
	0.651184596912842	0.654793136341369\\
	0.780094754046469	0.787058743187657\\
	0.908153835495173	0.920148357646722\\
	1.03519689218138	1.05420800069536\\
	1.16107832198796	1.18935883000244\\
	1.28567624066049	1.32569371657681\\
	1.40889543076827	1.46327585682373\\
	1.53066910294032	1.60213899170701\\
	1.65095964280065	1.74228883788301\\
	1.76975849009721	1.88370536906469\\
	1.88708528824416	2.02634562535749\\
	2.0029864410177	2.17014677544827\\
	2.11753321070292	2.31502920946876\\
	2.23081948467465	2.46089949536691\\
	2.34295932428695	2.60765308461466\\
	2.45408439203999	2.75517670069803\\
	2.56434133220564	2.90335038397615\\
	2.67388915850879	3.05204919838283\\
	2.78289668188332	3.20114462937761\\
	2.89153999307199	3.35050571953908\\
	2.99999999975865	3.49999999956983\\
	3.10846000645087	3.64949427960888\\
	3.21710331765621	3.79885536979521\\
	3.32611084105837	3.94795080083117\\
	3.43565866739981	4.09664961529483\\
	3.5459156076137	4.24482329864472\\
	3.65704067542374	4.3923469148129\\
	3.76918051509972	4.53910050415571\\
	3.8824667891387	4.68497079015502\\
	3.9970135588903	4.82985322427708\\
	4.11291471172349	4.97365437446251\\
	4.23024150991609	5.11629463083424\\
	4.3490403572361	5.25771116206947\\
	4.46933089708936	5.39786100826413\\
	4.59110456921662	5.53672414312325\\
	4.7143237592377	5.67430628329879\\
	4.83892167778242	5.81064116975574\\
	4.96480310742818	5.94579199890829\\
	5.09184616393776	6.07985164178359\\
	5.21990524522147	6.21294125607911\\
	5.3488154022388	6.34520686280964\\
	5.47839847697697	6.47681341668375\\
	5.60847152651207	6.60793583673882\\
	5.73885829041786	6.7387463741541\\
	5.86940473899919	6.86939757936497\\
	6	7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	-0.130602420438776	0.130595260804554\\
	-0.26125362532339	0.261141709059643\\
	-0.39206416249279	0.391528472719694\\
	-0.523186582442714	0.521601522149869\\
	-0.654793136341369	0.651184596912842\\
	-0.787058743187657	0.780094754046469\\
	-0.920148357646722	0.908153835495173\\
	-1.05420800069536	1.03519689218138\\
	-1.18935883000244	1.16107832198796\\
	-1.32569371657681	1.28567624066049\\
	-1.46327585682373	1.40889543076827\\
	-1.60213899170701	1.53066910294032\\
	-1.74228883788301	1.65095964280065\\
	-1.88370536906469	1.76975849009721\\
	-2.02634562535749	1.88708528824416\\
	-2.17014677544827	2.0029864410177\\
	-2.31502920946876	2.11753321070292\\
	-2.46089949536691	2.23081948467465\\
	-2.60765308461466	2.34295932428695\\
	-2.75517670069803	2.45408439203999\\
	-2.90335038397615	2.56434133220564\\
	-3.05204919838283	2.67388915850879\\
	-3.20114462937761	2.78289668188332\\
	-3.35050571953908	2.89153999307199\\
	-3.49999999956983	2.99999999975865\\
	-3.64949427960888	3.10846000645087\\
	-3.79885536979521	3.21710331765621\\
	-3.94795080083117	3.32611084105837\\
	-4.09664961529483	3.43565866739981\\
	-4.24482329864472	3.5459156076137\\
	-4.3923469148129	3.65704067542374\\
	-4.53910050415571	3.76918051509972\\
	-4.68497079015502	3.8824667891387\\
	-4.82985322427708	3.9970135588903\\
	-4.97365437446251	4.11291471172349\\
	-5.11629463083424	4.23024150991609\\
	-5.25771116206947	4.3490403572361\\
	-5.39786100826413	4.46933089708936\\
	-5.53672414312325	4.59110456921662\\
	-5.67430628329879	4.7143237592377\\
	-5.81064116975574	4.83892167778242\\
	-5.94579199890829	4.96480310742818\\
	-6.07985164178359	5.09184616393776\\
	-6.21294125607911	5.21990524522147\\
	-6.34520686280964	5.3488154022388\\
	-6.47681341668375	5.47839847697697\\
	-6.60793583673882	5.60847152651207\\
	-6.7387463741541	5.73885829041786\\
	-6.86939757936497	5.86940473899919\\
	-7	6\\
};
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	-0\\
	-0.130595260804554	0.130602420438776\\
	-0.261141709059643	0.26125362532339\\
	-0.391528472719694	0.39206416249279\\
	-0.521601522149869	0.523186582442714\\
	-0.651184596912842	0.654793136341369\\
	-0.780094754046469	0.787058743187657\\
	-0.908153835495173	0.920148357646722\\
	-1.03519689218138	1.05420800069536\\
	-1.16107832198796	1.18935883000244\\
	-1.28567624066049	1.32569371657681\\
	-1.40889543076827	1.46327585682373\\
	-1.53066910294032	1.60213899170701\\
	-1.65095964280065	1.74228883788301\\
	-1.76975849009721	1.88370536906469\\
	-1.88708528824416	2.02634562535749\\
	-2.0029864410177	2.17014677544827\\
	-2.11753321070292	2.31502920946876\\
	-2.23081948467465	2.46089949536691\\
	-2.34295932428695	2.60765308461466\\
	-2.45408439203999	2.75517670069803\\
	-2.56434133220564	2.90335038397615\\
	-2.67388915850879	3.05204919838283\\
	-2.78289668188332	3.20114462937761\\
	-2.89153999307199	3.35050571953908\\
	-2.99999999975865	3.49999999956983\\
	-3.10846000645087	3.64949427960888\\
	-3.21710331765621	3.79885536979521\\
	-3.32611084105837	3.94795080083117\\
	-3.43565866739981	4.09664961529483\\
	-3.5459156076137	4.24482329864472\\
	-3.65704067542374	4.3923469148129\\
	-3.76918051509972	4.53910050415571\\
	-3.8824667891387	4.68497079015502\\
	-3.9970135588903	4.82985322427708\\
	-4.11291471172349	4.97365437446251\\
	-4.23024150991609	5.11629463083424\\
	-4.3490403572361	5.25771116206947\\
	-4.46933089708936	5.39786100826413\\
	-4.59110456921662	5.53672414312325\\
	-4.7143237592377	5.67430628329879\\
	-4.83892167778242	5.81064116975574\\
	-4.96480310742818	5.94579199890829\\
	-5.09184616393776	6.07985164178359\\
	-5.21990524522147	6.21294125607911\\
	-5.3488154022388	6.34520686280964\\
	-5.47839847697697	6.47681341668375\\
	-5.60847152651207	6.60793583673882\\
	-5.73885829041786	6.7387463741541\\
	-5.86940473899919	6.86939757936497\\
	-6	7\\
};
\addlegendentry{Parallel}


\end{axis}
\end{tikzpicture}%

==> ex_primset_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor2}{rgb}{0.45882,0.43922,0.70196}%
\definecolor{mycolor3}{rgb}{0.40000,0.65098,0.11765}%
\definecolor{mycolor4}{rgb}{0.65098,0.46275,0.11373}%
\definecolor{mycolor5}{rgb}{0.85098,0.37255,0.00784}%
\definecolor{mycolor6}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{mycolor7}{rgb}{0.90196,0.67059,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.999\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-12,
xmax=12,
ymin=-12,
ymax=12,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.317804916323253	6.52801834894953e-05\\
0.635608257538024	0.000960057610236586\\
0.953392671842486	0.00441487070221136\\
1.27108584695413	0.0126626195272429\\
1.58850685619959	0.0280904678842201\\
1.90531764711674	0.0530195782268683\\
2.22099398036394	0.0895582989891603\\
2.53482313811588	0.13949880797137\\
2.84592987953638	0.204244671970931\\
3.15332721795466	0.284766219109256\\
3.45598476344972	0.381583775134891\\
3.75290520086844	0.494777965022966\\
4.0431993627872	0.624023636379131\\
4.32615210991391	0.768641352520333\\
4.60127406698462	0.927658983874603\\
4.86833717514388	1.0998760523812\\
5.12739418984666	1.28392487606544\\
5.37878326204421	1.47832465664518\\
5.6231185648218	1.68152695915549\\
5.86126675112338	1.89195336310963\\
6.09430701935411	2.10802864392767\\
6.32346970765264	2.32821632203051\\
6.55004440762635	2.55106879970701\\
6.7752433826231	2.77531258492532\\
7	3\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
6.52801834894953e-05	0.317804916323253\\
0.000960057610236586	0.635608257538024\\
0.00441487070221136	0.953392671842486\\
0.0126626195272429	1.27108584695413\\
0.0280904678842201	1.58850685619959\\
0.0530195782268683	1.90531764711674\\
0.0895582989891603	2.22099398036394\\
0.13949880797137	2.53482313811588\\
0.204244671970931	2.84592987953638\\
0.284766219109256	3.15332721795466\\
0.381583775134891	3.45598476344972\\
0.494777965022966	3.75290520086844\\
0.624023636379131	4.0431993627872\\
0.768641352520333	4.32615210991391\\
0.927658983874603	4.60127406698462\\
1.0998760523812	4.86833717514388\\
1.28392487606544	5.12739418984666\\
1.47832465664518	5.37878326204421\\
1.68152695915549	5.6231185648218\\
1.89195336310963	5.86126675112338\\
2.10802864392767	6.09430701935411\\
2.32821632203051	6.32346970765264\\
2.55106879970701	6.55004440762635\\
2.77531258492532	6.7752433826231\\
3	7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.317804916323253	6.52801834894953e-05\\
-0.635608257538024	0.000960057610236586\\
-0.953392671842486	0.00441487070221136\\
-1.27108584695413	0.0126626195272429\\
-1.58850685619959	0.0280904678842201\\
-1.90531764711674	0.0530195782268683\\
-2.22099398036394	0.0895582989891603\\
-2.53482313811588	0.13949880797137\\
-2.84592987953638	0.204244671970931\\
-3.15332721795466	0.284766219109256\\
-3.45598476344972	0.381583775134891\\
-3.75290520086844	0.494777965022966\\
-4.0431993627872	0.624023636379131\\
-4.32615210991391	0.768641352520333\\
-4.60127406698462	0.927658983874603\\
-4.86833717514388	1.0998760523812\\
-5.12739418984666	1.28392487606544\\
-5.37878326204421	1.47832465664518\\
-5.6231185648218	1.68152695915549\\
-5.86126675112338	1.89195336310963\\
-6.09430701935411	2.10802864392767\\
-6.32346970765264	2.32821632203051\\
-6.55004440762635	2.55106879970701\\
-6.7752433826231	2.77531258492532\\
-7	3\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-6.52801834894953e-05	0.317804916323253\\
-0.000960057610236586	0.635608257538024\\
-0.00441487070221136	0.953392671842486\\
-0.0126626195272429	1.27108584695413\\
-0.0280904678842201	1.58850685619959\\
-0.0530195782268683	1.90531764711674\\
-0.0895582989891603	2.22099398036394\\
-0.13949880797137	2.53482313811588\\
-0.204244671970931	2.84592987953638\\
-0.284766219109256	3.15332721795466\\
-0.381583775134891	3.45598476344972\\
-0.494777965022966	3.75290520086844\\
-0.624023636379131	4.0431993627872\\
-0.768641352520333	4.32615210991391\\
-0.927658983874603	4.60127406698462\\
-1.0998760523812	4.86833717514388\\
-1.28392487606544	5.12739418984666\\
-1.47832465664518	5.37878326204421\\
-1.68152695915549	5.6231185648218\\
-1.89195336310963	5.86126675112338\\
-2.10802864392767	6.09430701935411\\
-2.32821632203051	6.32346970765264\\
-2.55106879970701	6.55004440762635\\
-2.77531258492532	6.7752433826231\\
-3	7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.317804916323253	-6.52801834894953e-05\\
-0.635608257538024	-0.000960057610236586\\
-0.953392671842486	-0.00441487070221136\\
-1.27108584695413	-0.0126626195272429\\
-1.58850685619959	-0.0280904678842201\\
-1.90531764711674	-0.0530195782268683\\
-2.22099398036394	-0.0895582989891603\\
-2.53482313811588	-0.13949880797137\\
-2.84592987953638	-0.204244671970931\\
-3.15332721795466	-0.284766219109256\\
-3.45598476344972	-0.381583775134891\\
-3.75290520086844	-0.494777965022966\\
-4.0431993627872	-0.624023636379131\\
-4.32615210991391	-0.768641352520333\\
-4.60127406698462	-0.927658983874603\\
-4.86833717514388	-1.0998760523812\\
-5.12739418984666	-1.28392487606544\\
-5.37878326204421	-1.47832465664518\\
-5.6231185648218	-1.68152695915549\\
-5.86126675112338	-1.89195336310963\\
-6.09430701935411	-2.10802864392767\\
-6.32346970765264	-2.32821632203051\\
-6.55004440762635	-2.55106879970701\\
-6.7752433826231	-2.77531258492532\\
-7	-3\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-6.52801834894953e-05	-0.317804916323253\\
-0.000960057610236586	-0.635608257538024\\
-0.00441487070221136	-0.953392671842486\\
-0.0126626195272429	-1.27108584695413\\
-0.0280904678842201	-1.58850685619959\\
-0.0530195782268683	-1.90531764711674\\
-0.0895582989891603	-2.22099398036394\\
-0.13949880797137	-2.53482313811588\\
-0.204244671970931	-2.84592987953638\\
-0.284766219109256	-3.15332721795466\\
-0.381583775134891	-3.45598476344972\\
-0.494777965022966	-3.75290520086844\\
-0.624023636379131	-4.0431993627872\\
-0.768641352520333	-4.32615210991391\\
-0.927658983874603	-4.60127406698462\\
-1.0998760523812	-4.86833717514388\\
-1.28392487606544	-5.12739418984666\\
-1.47832465664518	-5.37878326204421\\
-1.68152695915549	-5.6231185648218\\
-1.89195336310963	-5.86126675112338\\
-2.10802864392767	-6.09430701935411\\
-2.32821632203051	-6.32346970765264\\
-2.55106879970701	-6.55004440762635\\
-2.77531258492532	-6.7752433826231\\
-3	-7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.317804916323253	-6.52801834894953e-05\\
0.635608257538024	-0.000960057610236586\\
0.953392671842486	-0.00441487070221136\\
1.27108584695413	-0.0126626195272429\\
1.58850685619959	-0.0280904678842201\\
1.90531764711674	-0.0530195782268683\\
2.22099398036394	-0.0895582989891603\\
2.53482313811588	-0.13949880797137\\
2.84592987953638	-0.204244671970931\\
3.15332721795466	-0.284766219109256\\
3.45598476344972	-0.381583775134891\\
3.75290520086844	-0.494777965022966\\
4.0431993627872	-0.624023636379131\\
4.32615210991391	-0.768641352520333\\
4.60127406698462	-0.927658983874603\\
4.86833717514388	-1.0998760523812\\
5.12739418984666	-1.28392487606544\\
5.37878326204421	-1.47832465664518\\
5.6231185648218	-1.68152695915549\\
5.86126675112338	-1.89195336310963\\
6.09430701935411	-2.10802864392767\\
6.32346970765264	-2.32821632203051\\
6.55004440762635	-2.55106879970701\\
6.7752433826231	-2.77531258492532\\
7	-3\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
6.52801834894953e-05	-0.317804916323253\\
0.000960057610236586	-0.635608257538024\\
0.00441487070221136	-0.953392671842486\\
0.0126626195272429	-1.27108584695413\\
0.0280904678842201	-1.58850685619959\\
0.0530195782268683	-1.90531764711674\\
0.0895582989891603	-2.22099398036394\\
0.13949880797137	-2.53482313811588\\
0.204244671970931	-2.84592987953638\\
0.284766219109256	-3.15332721795466\\
0.381583775134891	-3.45598476344972\\
0.494777965022966	-3.75290520086844\\
0.624023636379131	-4.0431993627872\\
0.768641352520333	-4.32615210991391\\
0.927658983874603	-4.60127406698462\\
1.0998760523812	-4.86833717514388\\
1.28392487606544	-5.12739418984666\\
1.47832465664518	-5.37878326204421\\
1.68152695915549	-5.6231185648218\\
1.89195336310963	-5.86126675112338\\
2.10802864392767	-6.09430701935411\\
2.32821632203051	-6.32346970765264\\
2.55106879970701	-6.55004440762635\\
2.77531258492532	-6.7752433826231\\
3	-7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.467078630611872	0.000249980857896933\\
0.93414279292435	0.00355548336835854\\
1.40104819636361	0.0157720293046034\\
1.86725690135448	0.043724270415112\\
2.33156552215191	0.0939821906259453\\
2.79195304139055	0.172251512955848\\
3.24558130032381	0.283064359948129\\
3.6889225067595	0.429641802662178\\
4.11796513363481	0.61387286556663\\
4.52845024147099	0.836375047326029\\
4.91610394603843	1.09660685640027\\
5.27684891494826	1.39300805550565\\
5.60699194435449	1.72315108485317\\
5.90339314356749	2.0838960538104\\
6.16362495275149	2.47154975859985\\
6.38612713458888	2.88203486691635\\
6.57035819752171	3.31107749463145\\
6.71693564021433	3.75441870237416\\
6.82774848715127	4.2080469631544\\
6.90601780941879	4.66843448472782\\
6.95627572958765	5.13274310801946\\
6.98422797068759	5.59895181483004\\
6.99644451662907	6.06585721778742\\
6.99975001914163	6.53292137527284\\
7	7\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.000249980857896933	0.467078630611872\\
0.00355548336835854	0.93414279292435\\
0.0157720293046034	1.40104819636361\\
0.043724270415112	1.86725690135448\\
0.0939821906259453	2.33156552215191\\
0.172251512955848	2.79195304139055\\
0.283064359948129	3.24558130032381\\
0.429641802662178	3.6889225067595\\
0.61387286556663	4.11796513363481\\
0.836375047326029	4.52845024147099\\
1.09660685640027	4.91610394603843\\
1.39300805550565	5.27684891494826\\
1.72315108485317	5.60699194435449\\
2.0838960538104	5.90339314356749\\
2.47154975859985	6.16362495275149\\
2.88203486691635	6.38612713458888\\
3.31107749463145	6.57035819752171\\
3.75441870237416	6.71693564021433\\
4.2080469631544	6.82774848715127\\
4.66843448472782	6.90601780941879\\
5.13274310801946	6.95627572958765\\
5.59895181483004	6.98422797068759\\
6.06585721778742	6.99644451662907\\
6.53292137527284	6.99975001914163\\
7	7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.467078630611872	0.000249980857896933\\
-0.93414279292435	0.00355548336835854\\
-1.40104819636361	0.0157720293046034\\
-1.86725690135448	0.043724270415112\\
-2.33156552215191	0.0939821906259453\\
-2.79195304139055	0.172251512955848\\
-3.24558130032381	0.283064359948129\\
-3.6889225067595	0.429641802662178\\
-4.11796513363481	0.61387286556663\\
-4.52845024147099	0.836375047326029\\
-4.91610394603843	1.09660685640027\\
-5.27684891494826	1.39300805550565\\
-5.60699194435449	1.72315108485317\\
-5.90339314356749	2.0838960538104\\
-6.16362495275149	2.47154975859985\\
-6.38612713458888	2.88203486691635\\
-6.57035819752171	3.31107749463145\\
-6.71693564021433	3.75441870237416\\
-6.82774848715127	4.2080469631544\\
-6.90601780941879	4.66843448472782\\
-6.95627572958765	5.13274310801946\\
-6.98422797068759	5.59895181483004\\
-6.99644451662907	6.06585721778742\\
-6.99975001914163	6.53292137527284\\
-7	7\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.000249980857896933	0.467078630611872\\
-0.00355548336835854	0.93414279292435\\
-0.0157720293046034	1.40104819636361\\
-0.043724270415112	1.86725690135448\\
-0.0939821906259453	2.33156552215191\\
-0.172251512955848	2.79195304139055\\
-0.283064359948129	3.24558130032381\\
-0.429641802662178	3.6889225067595\\
-0.61387286556663	4.11796513363481\\
-0.836375047326029	4.52845024147099\\
-1.09660685640027	4.91610394603843\\
-1.39300805550565	5.27684891494826\\
-1.72315108485317	5.60699194435449\\
-2.0838960538104	5.90339314356749\\
-2.47154975859985	6.16362495275149\\
-2.88203486691635	6.38612713458888\\
-3.31107749463145	6.57035819752171\\
-3.75441870237416	6.71693564021433\\
-4.2080469631544	6.82774848715127\\
-4.66843448472782	6.90601780941879\\
-5.13274310801946	6.95627572958765\\
-5.59895181483004	6.98422797068759\\
-6.06585721778742	6.99644451662907\\
-6.53292137527284	6.99975001914163\\
-7	7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.467078630611872	-0.000249980857896933\\
-0.93414279292435	-0.00355548336835854\\
-1.40104819636361	-0.0157720293046034\\
-1.86725690135448	-0.043724270415112\\
-2.33156552215191	-0.0939821906259453\\
-2.79195304139055	-0.172251512955848\\
-3.24558130032381	-0.283064359948129\\
-3.6889225067595	-0.429641802662178\\
-4.11796513363481	-0.61387286556663\\
-4.52845024147099	-0.836375047326029\\
-4.91610394603843	-1.09660685640027\\
-5.27684891494826	-1.39300805550565\\
-5.60699194435449	-1.72315108485317\\
-5.90339314356749	-2.0838960538104\\
-6.16362495275149	-2.47154975859985\\
-6.38612713458888	-2.88203486691635\\
-6.57035819752171	-3.31107749463145\\
-6.71693564021433	-3.75441870237416\\
-6.82774848715127	-4.2080469631544\\
-6.90601780941879	-4.66843448472782\\
-6.95627572958765	-5.13274310801946\\
-6.98422797068759	-5.59895181483004\\
-6.99644451662907	-6.06585721778742\\
-6.99975001914163	-6.53292137527284\\
-7	-7\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.000249980857896933	-0.467078630611872\\
-0.00355548336835854	-0.93414279292435\\
-0.0157720293046034	-1.40104819636361\\
-0.043724270415112	-1.86725690135448\\
-0.0939821906259453	-2.33156552215191\\
-0.172251512955848	-2.79195304139055\\
-0.283064359948129	-3.24558130032381\\
-0.429641802662178	-3.6889225067595\\
-0.61387286556663	-4.11796513363481\\
-0.836375047326029	-4.52845024147099\\
-1.09660685640027	-4.91610394603843\\
-1.39300805550565	-5.27684891494826\\
-1.72315108485317	-5.60699194435449\\
-2.0838960538104	-5.90339314356749\\
-2.47154975859985	-6.16362495275149\\
-2.88203486691635	-6.38612713458888\\
-3.31107749463145	-6.57035819752171\\
-3.75441870237416	-6.71693564021433\\
-4.2080469631544	-6.82774848715127\\
-4.66843448472782	-6.90601780941879\\
-5.13274310801946	-6.95627572958765\\
-5.59895181483004	-6.98422797068759\\
-6.06585721778742	-6.99644451662907\\
-6.53292137527284	-6.99975001914163\\
-7	-7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.467078630611872	-0.000249980857896933\\
0.93414279292435	-0.00355548336835854\\
1.40104819636361	-0.0157720293046034\\
1.86725690135448	-0.043724270415112\\
2.33156552215191	-0.0939821906259453\\
2.79195304139055	-0.172251512955848\\
3.24558130032381	-0.283064359948129\\
3.6889225067595	-0.429641802662178\\
4.11796513363481	-0.61387286556663\\
4.52845024147099	-0.836375047326029\\
4.91610394603843	-1.09660685640027\\
5.27684891494826	-1.39300805550565\\
5.60699194435449	-1.72315108485317\\
5.90339314356749	-2.0838960538104\\
6.16362495275149	-2.47154975859985\\
6.38612713458888	-2.88203486691635\\
6.57035819752171	-3.31107749463145\\
6.71693564021433	-3.75441870237416\\
6.82774848715127	-4.2080469631544\\
6.90601780941879	-4.66843448472782\\
6.95627572958765	-5.13274310801946\\
6.98422797068759	-5.59895181483004\\
6.99644451662907	-6.06585721778742\\
6.99975001914163	-6.53292137527284\\
7	-7\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.000249980857896933	-0.467078630611872\\
0.00355548336835854	-0.93414279292435\\
0.0157720293046034	-1.40104819636361\\
0.043724270415112	-1.86725690135448\\
0.0939821906259453	-2.33156552215191\\
0.172251512955848	-2.79195304139055\\
0.283064359948129	-3.24558130032381\\
0.429641802662178	-3.6889225067595\\
0.61387286556663	-4.11796513363481\\
0.836375047326029	-4.52845024147099\\
1.09660685640027	-4.91610394603843\\
1.39300805550565	-5.27684891494826\\
1.72315108485317	-5.60699194435449\\
2.0838960538104	-5.90339314356749\\
2.47154975859985	-6.16362495275149\\
2.88203486691635	-6.38612713458888\\
3.31107749463145	-6.57035819752171\\
3.75441870237416	-6.71693564021433\\
4.2080469631544	-6.82774848715127\\
4.66843448472782	-6.90601780941879\\
5.13274310801946	-6.95627572958765\\
5.59895181483004	-6.98422797068759\\
6.06585721778742	-6.99644451662907\\
6.53292137527284	-6.99975001914163\\
7	-7\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.224687415341413	0.224756617643564\\
0.448931200934254	0.449955593014143\\
0.671783678844805	0.676530293219079\\
0.891971357029216	0.905692981592612\\
1.10804663782234	1.13873324978737\\
1.31847304168961	1.37688143598664\\
1.52167534408216	1.62121673862688\\
1.71607512453257	1.87260581067162\\
1.90012394808756	2.13166282521856\\
2.07234101647231	2.39872593322885\\
2.23135864771732	2.67384789016839\\
2.37597636376597	2.95680063719621\\
2.50522203504941	3.247094799067\\
2.61841622488603	3.54401523650969\\
2.71523378088045	3.8466727821195\\
2.79575532800415	4.15407012075346\\
2.86050119200042	4.46517686248541\\
2.91044170098553	4.77900602061957\\
2.94698042175338	5.0946823542733\\
2.97190953210242	5.41149314555261\\
2.98733738046548	5.7289141550219\\
2.99558512929503	6.04660733009519\\
2.99903994238917	6.3643917439634\\
2.99993471981645	6.68219508433202\\
3	7\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.224756617643564	0.224687415341413\\
0.449955593014143	0.448931200934254\\
0.676530293219079	0.671783678844805\\
0.905692981592612	0.891971357029216\\
1.13873324978737	1.10804663782234\\
1.37688143598664	1.31847304168961\\
1.62121673862688	1.52167534408216\\
1.87260581067162	1.71607512453257\\
2.13166282521856	1.90012394808756\\
2.39872593322885	2.07234101647231\\
2.67384789016839	2.23135864771732\\
2.95680063719621	2.37597636376597\\
3.247094799067	2.50522203504941\\
3.54401523650969	2.61841622488603\\
3.8466727821195	2.71523378088045\\
4.15407012075346	2.79575532800415\\
4.46517686248541	2.86050119200042\\
4.77900602061957	2.91044170098553\\
5.0946823542733	2.94698042175338\\
5.41149314555261	2.97190953210242\\
5.7289141550219	2.98733738046548\\
6.04660733009519	2.99558512929503\\
6.3643917439634	2.99903994238917\\
6.68219508433202	2.99993471981645\\
7	3\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.224687415341413	0.224756617643564\\
-0.448931200934254	0.449955593014143\\
-0.671783678844805	0.676530293219079\\
-0.891971357029216	0.905692981592612\\
-1.10804663782234	1.13873324978737\\
-1.31847304168961	1.37688143598664\\
-1.52167534408216	1.62121673862688\\
-1.71607512453257	1.87260581067162\\
-1.90012394808756	2.13166282521856\\
-2.07234101647231	2.39872593322885\\
-2.23135864771732	2.67384789016839\\
-2.37597636376597	2.95680063719621\\
-2.50522203504941	3.247094799067\\
-2.61841622488603	3.54401523650969\\
-2.71523378088045	3.8466727821195\\
-2.79575532800415	4.15407012075346\\
-2.86050119200042	4.46517686248541\\
-2.91044170098553	4.77900602061957\\
-2.94698042175338	5.0946823542733\\
-2.97190953210242	5.41149314555261\\
-2.98733738046548	5.7289141550219\\
-2.99558512929503	6.04660733009519\\
-2.99903994238917	6.3643917439634\\
-2.99993471981645	6.68219508433202\\
-3	7\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.224756617643564	0.224687415341413\\
-0.449955593014143	0.448931200934254\\
-0.676530293219079	0.671783678844805\\
-0.905692981592612	0.891971357029216\\
-1.13873324978737	1.10804663782234\\
-1.37688143598664	1.31847304168961\\
-1.62121673862688	1.52167534408216\\
-1.87260581067162	1.71607512453257\\
-2.13166282521856	1.90012394808756\\
-2.39872593322885	2.07234101647231\\
-2.67384789016839	2.23135864771732\\
-2.95680063719621	2.37597636376597\\
-3.247094799067	2.50522203504941\\
-3.54401523650969	2.61841622488603\\
-3.8466727821195	2.71523378088045\\
-4.15407012075346	2.79575532800415\\
-4.46517686248541	2.86050119200042\\
-4.77900602061957	2.91044170098553\\
-5.0946823542733	2.94698042175338\\
-5.41149314555261	2.97190953210242\\
-5.7289141550219	2.98733738046548\\
-6.04660733009519	2.99558512929503\\
-6.3643917439634	2.99903994238917\\
-6.68219508433202	2.99993471981645\\
-7	3\\
};


\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.224687415341413	-0.224756617643564\\
-0.448931200934254	-0.449955593014143\\
-0.671783678844805	-0.676530293219079\\
-0.891971357029216	-0.905692981592612\\
-1.10804663782234	-1.13873324978737\\
-1.31847304168961	-1.37688143598664\\
-1.52167534408216	-1.62121673862688\\
-1.71607512453257	-1.87260581067162\\
-1.90012394808756	-2.13166282521856\\
-2.07234101647231	-2.39872593322885\\
-2.23135864771732	-2.67384789016839\\
-2.37597636376597	-2.95680063719621\\
-2.50522203504941	-3.247094799067\\
-2.61841622488603	-3.54401523650969\\
-2.71523378088045	-3.8466727821195\\
-2.79575532800415	-4.15407012075346\\
-2.86050119200042	-4.46517686248541\\
-2.91044170098553	-4.77900602061957\\
-2.94698042175338	-5.0946823542733\\
-2.97190953210242	-5.41149314555261\\
-2.98733738046548	-5.7289141550219\\
-2.99558512929503	-6.04660733009519\\
-2.99903994238917	-6.3643917439634\\
-2.99993471981645	-6.68219508433202\\
-3	-7\\
};


\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.224756617643564	-0.224687415341413\\
-0.449955593014143	-0.448931200934254\\
-0.676530293219079	-0.671783678844805\\
-0.905692981592612	-0.891971357029216\\
-1.13873324978737	-1.10804663782234\\
-1.37688143598664	-1.31847304168961\\
-1.62121673862688	-1.52167534408216\\
-1.87260581067162	-1.71607512453257\\
-2.13166282521856	-1.90012394808756\\
-2.39872593322885	-2.07234101647231\\
-2.67384789016839	-2.23135864771732\\
-2.95680063719621	-2.37597636376597\\
-3.247094799067	-2.50522203504941\\
-3.54401523650969	-2.61841622488603\\
-3.8466727821195	-2.71523378088045\\
-4.15407012075346	-2.79575532800415\\
-4.46517686248541	-2.86050119200042\\
-4.77900602061957	-2.91044170098553\\
-5.0946823542733	-2.94698042175338\\
-5.41149314555261	-2.97190953210242\\
-5.7289141550219	-2.98733738046548\\
-6.04660733009519	-2.99558512929503\\
-6.3643917439634	-2.99903994238917\\
-6.68219508433202	-2.99993471981645\\
-7	-3\\
};


\addplot [color=white!40!black, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.224687415341413	-0.224756617643564\\
0.448931200934254	-0.449955593014143\\
0.671783678844805	-0.676530293219079\\
0.891971357029216	-0.905692981592612\\
1.10804663782234	-1.13873324978737\\
1.31847304168961	-1.37688143598664\\
1.52167534408216	-1.62121673862688\\
1.71607512453257	-1.87260581067162\\
1.90012394808756	-2.13166282521856\\
2.07234101647231	-2.39872593322885\\
2.23135864771732	-2.67384789016839\\
2.37597636376597	-2.95680063719621\\
2.50522203504941	-3.247094799067\\
2.61841622488603	-3.54401523650969\\
2.71523378088045	-3.8466727821195\\
2.79575532800415	-4.15407012075346\\
2.86050119200042	-4.46517686248541\\
2.91044170098553	-4.77900602061957\\
2.94698042175338	-5.0946823542733\\
2.97190953210242	-5.41149314555261\\
2.98733738046548	-5.7289141550219\\
2.99558512929503	-6.04660733009519\\
2.99903994238917	-6.3643917439634\\
2.99993471981645	-6.68219508433202\\
3	-7\\
};


\addplot [color=white!40!black, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.224756617643564	-0.224687415341413\\
0.449955593014143	-0.448931200934254\\
0.676530293219079	-0.671783678844805\\
0.905692981592612	-0.891971357029216\\
1.13873324978737	-1.10804663782234\\
1.37688143598664	-1.31847304168961\\
1.62121673862688	-1.52167534408216\\
1.87260581067162	-1.71607512453257\\
2.13166282521856	-1.90012394808756\\
2.39872593322885	-2.07234101647231\\
2.67384789016839	-2.23135864771732\\
2.95680063719621	-2.37597636376597\\
3.247094799067	-2.50522203504941\\
3.54401523650969	-2.61841622488603\\
3.8466727821195	-2.71523378088045\\
4.15407012075346	-2.79575532800415\\
4.46517686248541	-2.86050119200042\\
4.77900602061957	-2.91044170098553\\
5.0946823542733	-2.94698042175338\\
5.41149314555261	-2.97190953210242\\
5.7289141550219	-2.98733738046548\\
6.04660733009519	-2.99558512929503\\
6.3643917439634	-2.99903994238917\\
6.68219508433202	-2.99993471981645\\
7	-3\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.30223395293877	0.302495454593043\\
0.602838495728708	0.606607680263744\\
0.898522401240977	0.91549639422375\\
1.18507496517166	1.23285552050935\\
1.45783212329874	1.56212054361047\\
1.71188133235035	1.9059954418843\\
1.94219632097162	2.26616626122693\\
2.14378726290635	2.64313566908264\\
2.31189624376597	3.03615274046846\\
2.44223854839608	3.44323383115231\\
2.53127080363956	3.86128012909772\\
2.57645167375893	4.28629638775065\\
2.57645167360329	4.71370361166724\\
2.5312708031362	5.1387198706436\\
2.44223854744405	5.55676616918732\\
2.31189624222234	5.96384726066805\\
2.14378726061567	6.35686433297446\\
1.9421963177957	6.73383374181957\\
1.71188132820033	7.09400456217918\\
1.45783211818214	7.43787946143432\\
1.18507495927887	7.767144485329\\
0.898522395109891	8.08450361187966\\
0.602838490499631	8.39339232495839\\
0.302233950343535	8.69750454800144\\
1.01914425187209e-17	9\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.302495454593043	0.30223395293877\\
0.606607680263744	0.602838495728708\\
0.91549639422375	0.898522401240977\\
1.23285552050935	1.18507496517166\\
1.56212054361047	1.45783212329874\\
1.9059954418843	1.71188133235035\\
2.26616626122693	1.94219632097162\\
2.64313566908264	2.14378726290635\\
3.03615274046846	2.31189624376597\\
3.44323383115231	2.44223854839608\\
3.86128012909772	2.53127080363956\\
4.28629638775065	2.57645167375893\\
4.71370361166724	2.57645167360329\\
5.1387198706436	2.5312708031362\\
5.55676616918732	2.44223854744405\\
5.96384726066805	2.31189624222234\\
6.35686433297446	2.14378726061567\\
6.73383374181957	1.9421963177957\\
7.09400456217918	1.71188132820033\\
7.43787946143432	1.45783211818214\\
7.767144485329	1.18507495927887\\
8.08450361187966	0.898522395109891\\
8.39339232495839	0.602838490499631\\
8.69750454800144	0.302233950343535\\
9	1.01914425187209e-17\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.30223395293877	0.302495454593043\\
-0.602838495728708	0.606607680263744\\
-0.898522401240977	0.91549639422375\\
-1.18507496517166	1.23285552050935\\
-1.45783212329874	1.56212054361047\\
-1.71188133235035	1.9059954418843\\
-1.94219632097162	2.26616626122693\\
-2.14378726290635	2.64313566908264\\
-2.31189624376597	3.03615274046846\\
-2.44223854839608	3.44323383115231\\
-2.53127080363956	3.86128012909772\\
-2.57645167375893	4.28629638775065\\
-2.57645167360329	4.71370361166724\\
-2.5312708031362	5.1387198706436\\
-2.44223854744405	5.55676616918732\\
-2.31189624222234	5.96384726066805\\
-2.14378726061567	6.35686433297446\\
-1.9421963177957	6.73383374181957\\
-1.71188132820033	7.09400456217918\\
-1.45783211818214	7.43787946143432\\
-1.18507495927887	7.767144485329\\
-0.898522395109891	8.08450361187966\\
-0.602838490499631	8.39339232495839\\
-0.302233950343535	8.69750454800144\\
-1.01914425187209e-17	9\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
-0.302495454593043	0.30223395293877\\
-0.606607680263744	0.602838495728708\\
-0.91549639422375	0.898522401240977\\
-1.23285552050935	1.18507496517166\\
-1.56212054361047	1.45783212329874\\
-1.9059954418843	1.71188133235035\\
-2.26616626122693	1.94219632097162\\
-2.64313566908264	2.14378726290635\\
-3.03615274046846	2.31189624376597\\
-3.44323383115231	2.44223854839608\\
-3.86128012909772	2.53127080363956\\
-4.28629638775065	2.57645167375893\\
-4.71370361166724	2.57645167360329\\
-5.1387198706436	2.5312708031362\\
-5.55676616918732	2.44223854744405\\
-5.96384726066805	2.31189624222234\\
-6.35686433297446	2.14378726061567\\
-6.73383374181957	1.9421963177957\\
-7.09400456217918	1.71188132820033\\
-7.43787946143432	1.45783211818214\\
-7.767144485329	1.18507495927887\\
-8.08450361187966	0.898522395109891\\
-8.39339232495839	0.602838490499631\\
-8.69750454800144	0.302233950343535\\
-9	1.01914425187209e-17\\
};


\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.30223395293877	-0.302495454593043\\
-0.602838495728708	-0.606607680263744\\
-0.898522401240977	-0.91549639422375\\
-1.18507496517166	-1.23285552050935\\
-1.45783212329874	-1.56212054361047\\
-1.71188133235035	-1.9059954418843\\
-1.94219632097162	-2.26616626122693\\
-2.14378726290635	-2.64313566908264\\
-2.31189624376597	-3.03615274046846\\
-2.44223854839608	-3.44323383115231\\
-2.53127080363956	-3.86128012909772\\
-2.57645167375893	-4.28629638775065\\
-2.57645167360329	-4.71370361166724\\
-2.5312708031362	-5.1387198706436\\
-2.44223854744405	-5.55676616918732\\
-2.31189624222234	-5.96384726066805\\
-2.14378726061567	-6.35686433297446\\
-1.9421963177957	-6.73383374181957\\
-1.71188132820033	-7.09400456217918\\
-1.45783211818214	-7.43787946143432\\
-1.18507495927887	-7.767144485329\\
-0.898522395109891	-8.08450361187966\\
-0.602838490499631	-8.39339232495839\\
-0.302233950343535	-8.69750454800144\\
-1.01914425187209e-17	-9\\
};


\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
-0.302495454593043	-0.30223395293877\\
-0.606607680263744	-0.602838495728708\\
-0.91549639422375	-0.898522401240977\\
-1.23285552050935	-1.18507496517166\\
-1.56212054361047	-1.45783212329874\\
-1.9059954418843	-1.71188133235035\\
-2.26616626122693	-1.94219632097162\\
-2.64313566908264	-2.14378726290635\\
-3.03615274046846	-2.31189624376597\\
-3.44323383115231	-2.44223854839608\\
-3.86128012909772	-2.53127080363956\\
-4.28629638775065	-2.57645167375893\\
-4.71370361166724	-2.57645167360329\\
-5.1387198706436	-2.5312708031362\\
-5.55676616918732	-2.44223854744405\\
-5.96384726066805	-2.31189624222234\\
-6.35686433297446	-2.14378726061567\\
-6.73383374181957	-1.9421963177957\\
-7.09400456217918	-1.71188132820033\\
-7.43787946143432	-1.45783211818214\\
-7.767144485329	-1.18507495927887\\
-8.08450361187966	-0.898522395109891\\
-8.39339232495839	-0.602838490499631\\
-8.69750454800144	-0.302233950343535\\
-9	-1.01914425187209e-17\\
};


\addplot [color=white!40!black, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.30223395293877	-0.302495454593043\\
0.602838495728708	-0.606607680263744\\
0.898522401240977	-0.91549639422375\\
1.18507496517166	-1.23285552050935\\
1.45783212329874	-1.56212054361047\\
1.71188133235035	-1.9059954418843\\
1.94219632097162	-2.26616626122693\\
2.14378726290635	-2.64313566908264\\
2.31189624376597	-3.03615274046846\\
2.44223854839608	-3.44323383115231\\
2.53127080363956	-3.86128012909772\\
2.57645167375893	-4.28629638775065\\
2.57645167360329	-4.71370361166724\\
2.5312708031362	-5.1387198706436\\
2.44223854744405	-5.55676616918732\\
2.31189624222234	-5.96384726066805\\
2.14378726061567	-6.35686433297446\\
1.9421963177957	-6.73383374181957\\
1.71188132820033	-7.09400456217918\\
1.45783211818214	-7.43787946143432\\
1.18507495927887	-7.767144485329\\
0.898522395109891	-8.08450361187966\\
0.602838490499631	-8.39339232495839\\
0.302233950343535	-8.69750454800144\\
1.01914425187209e-17	-9\\
};


\addplot [color=white!40!black, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
0.302495454593043	-0.30223395293877\\
0.606607680263744	-0.602838495728708\\
0.91549639422375	-0.898522401240977\\
1.23285552050935	-1.18507496517166\\
1.56212054361047	-1.45783212329874\\
1.9059954418843	-1.71188133235035\\
2.26616626122693	-1.94219632097162\\
2.64313566908264	-2.14378726290635\\
3.03615274046846	-2.31189624376597\\
3.44323383115231	-2.44223854839608\\
3.86128012909772	-2.53127080363956\\
4.28629638775065	-2.57645167375893\\
4.71370361166724	-2.57645167360329\\
5.1387198706436	-2.5312708031362\\
5.55676616918732	-2.44223854744405\\
5.96384726066805	-2.31189624222234\\
6.35686433297446	-2.14378726061567\\
6.73383374181957	-1.9421963177957\\
7.09400456217918	-1.71188132820033\\
7.43787946143432	-1.45783211818214\\
7.767144485329	-1.18507495927887\\
8.08450361187966	-0.898522395109891\\
8.39339232495839	-0.602838490499631\\
8.69750454800144	-0.302233950343535\\
9	-1.01914425187209e-17\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-0.317804915667982	-6.52801835508262e-05\\
-0.635608256036609	-0.000960057610827249\\
-0.953392669904821	-0.00441487070496594\\
-1.27108584497811	-0.0126626195345096\\
-1.5885068544474	-0.0280904678975664\\
-1.90531764572672	-0.0530195782465956\\
-2.22099397938045	-0.0895582990144322\\
-2.53482313751461	-0.139498807999526\\
-2.84592987924657	-0.204244671995774\\
-3.15332721788053	-0.284766219119462\\
-3.45598476349035	-0.381583775113872\\
-3.75290520093304	-0.49477796495049\\
-4.04319936280384	-0.624023636233932\\
-4.32615210983165	-0.768641352282587\\
-4.60127406677119	-0.927658983527605\\
-4.86833717478147	-1.09987605191237\\
-5.1273941893284	-1.28392487546738\\
-5.37878326137313	-1.47832465591781\\
-5.62311856401337	-1.68152695831036\\
-5.86126675021263	-1.89195336217764\\
-6.09430701840739	-2.10802864297077\\
-6.32346970678092	-2.32821632115519\\
-6.55004440698585	-2.55106879906574\\
-6.77524338235644	-2.77531258465859\\
-7	-3\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-6.52801835508262e-05	-0.317804915667982\\
-0.000960057610827249	-0.635608256036609\\
-0.00441487070496594	-0.953392669904821\\
-0.0126626195345096	-1.27108584497811\\
-0.0280904678975664	-1.5885068544474\\
-0.0530195782465956	-1.90531764572672\\
-0.0895582990144322	-2.22099397938045\\
-0.139498807999526	-2.53482313751461\\
-0.204244671995774	-2.84592987924657\\
-0.284766219119462	-3.15332721788053\\
-0.381583775113872	-3.45598476349035\\
-0.49477796495049	-3.75290520093304\\
-0.624023636233932	-4.04319936280384\\
-0.768641352282587	-4.32615210983165\\
-0.927658983527605	-4.60127406677119\\
-1.09987605191237	-4.86833717478147\\
-1.28392487546738	-5.1273941893284\\
-1.47832465591781	-5.37878326137313\\
-1.68152695831036	-5.62311856401337\\
-1.89195336217764	-5.86126675021263\\
-2.10802864297077	-6.09430701840739\\
-2.32821632115519	-6.32346970678092\\
-2.55106879906574	-6.55004440698585\\
-2.77531258465859	-6.77524338235644\\
-3	-7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
0.317804915667982	-6.52801835508262e-05\\
0.635608256036609	-0.000960057610827249\\
0.953392669904821	-0.00441487070496594\\
1.27108584497811	-0.0126626195345096\\
1.5885068544474	-0.0280904678975664\\
1.90531764572672	-0.0530195782465956\\
2.22099397938045	-0.0895582990144322\\
2.53482313751461	-0.139498807999526\\
2.84592987924657	-0.204244671995774\\
3.15332721788053	-0.284766219119462\\
3.45598476349035	-0.381583775113872\\
3.75290520093304	-0.49477796495049\\
4.04319936280384	-0.624023636233932\\
4.32615210983165	-0.768641352282587\\
4.60127406677119	-0.927658983527605\\
4.86833717478147	-1.09987605191237\\
5.1273941893284	-1.28392487546738\\
5.37878326137313	-1.47832465591781\\
5.62311856401337	-1.68152695831036\\
5.86126675021263	-1.89195336217764\\
6.09430701840739	-2.10802864297077\\
6.32346970678092	-2.32821632115519\\
6.55004440698585	-2.55106879906574\\
6.77524338235644	-2.77531258465859\\
7	-3\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
6.52801835508262e-05	-0.317804915667982\\
0.000960057610827249	-0.635608256036609\\
0.00441487070496594	-0.953392669904821\\
0.0126626195345096	-1.27108584497811\\
0.0280904678975664	-1.5885068544474\\
0.0530195782465956	-1.90531764572672\\
0.0895582990144322	-2.22099397938045\\
0.139498807999526	-2.53482313751461\\
0.204244671995774	-2.84592987924657\\
0.284766219119462	-3.15332721788053\\
0.381583775113872	-3.45598476349035\\
0.49477796495049	-3.75290520093304\\
0.624023636233932	-4.04319936280384\\
0.768641352282587	-4.32615210983165\\
0.927658983527605	-4.60127406677119\\
1.09987605191237	-4.86833717478147\\
1.28392487546738	-5.1273941893284\\
1.47832465591781	-5.37878326137313\\
1.68152695831036	-5.62311856401337\\
1.89195336217764	-5.86126675021263\\
2.10802864297077	-6.09430701840739\\
2.32821632115519	-6.32346970678092\\
2.55106879906574	-6.55004440698585\\
2.77531258465859	-6.77524338235644\\
3	-7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
0.317804915667982	6.52801835508262e-05\\
0.635608256036609	0.000960057610827249\\
0.953392669904821	0.00441487070496594\\
1.27108584497811	0.0126626195345096\\
1.5885068544474	0.0280904678975664\\
1.90531764572672	0.0530195782465956\\
2.22099397938045	0.0895582990144322\\
2.53482313751461	0.139498807999526\\
2.84592987924657	0.204244671995774\\
3.15332721788053	0.284766219119462\\
3.45598476349035	0.381583775113872\\
3.75290520093304	0.49477796495049\\
4.04319936280384	0.624023636233932\\
4.32615210983165	0.768641352282587\\
4.60127406677119	0.927658983527605\\
4.86833717478147	1.09987605191237\\
5.1273941893284	1.28392487546738\\
5.37878326137313	1.47832465591781\\
5.62311856401337	1.68152695831036\\
5.86126675021263	1.89195336217764\\
6.09430701840739	2.10802864297077\\
6.32346970678092	2.32821632115519\\
6.55004440698585	2.55106879906574\\
6.77524338235644	2.77531258465859\\
7	3\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
6.52801835508262e-05	0.317804915667982\\
0.000960057610827249	0.635608256036609\\
0.00441487070496594	0.953392669904821\\
0.0126626195345096	1.27108584497811\\
0.0280904678975664	1.5885068544474\\
0.0530195782465956	1.90531764572672\\
0.0895582990144322	2.22099397938045\\
0.139498807999526	2.53482313751461\\
0.204244671995774	2.84592987924657\\
0.284766219119462	3.15332721788053\\
0.381583775113872	3.45598476349035\\
0.49477796495049	3.75290520093304\\
0.624023636233932	4.04319936280384\\
0.768641352282587	4.32615210983165\\
0.927658983527605	4.60127406677119\\
1.09987605191237	4.86833717478147\\
1.28392487546738	5.1273941893284\\
1.47832465591781	5.37878326137313\\
1.68152695831036	5.62311856401337\\
1.89195336217764	5.86126675021263\\
2.10802864297077	6.09430701840739\\
2.32821632115519	6.32346970678092\\
2.55106879906574	6.55004440698585\\
2.77531258465859	6.77524338235644\\
3	7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
-0.317804915667982	6.52801835508262e-05\\
-0.635608256036609	0.000960057610827249\\
-0.953392669904821	0.00441487070496594\\
-1.27108584497811	0.0126626195345096\\
-1.5885068544474	0.0280904678975664\\
-1.90531764572672	0.0530195782465956\\
-2.22099397938045	0.0895582990144322\\
-2.53482313751461	0.139498807999526\\
-2.84592987924657	0.204244671995774\\
-3.15332721788053	0.284766219119462\\
-3.45598476349035	0.381583775113872\\
-3.75290520093304	0.49477796495049\\
-4.04319936280384	0.624023636233932\\
-4.32615210983165	0.768641352282587\\
-4.60127406677119	0.927658983527605\\
-4.86833717478147	1.09987605191237\\
-5.1273941893284	1.28392487546738\\
-5.37878326137313	1.47832465591781\\
-5.62311856401337	1.68152695831036\\
-5.86126675021263	1.89195336217764\\
-6.09430701840739	2.10802864297077\\
-6.32346970678092	2.32821632115519\\
-6.55004440698585	2.55106879906574\\
-6.77524338235644	2.77531258465859\\
-7	3\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
-6.52801835508262e-05	0.317804915667982\\
-0.000960057610827249	0.635608256036609\\
-0.00441487070496594	0.953392669904821\\
-0.0126626195345096	1.27108584497811\\
-0.0280904678975664	1.5885068544474\\
-0.0530195782465956	1.90531764572672\\
-0.0895582990144322	2.22099397938045\\
-0.139498807999526	2.53482313751461\\
-0.204244671995774	2.84592987924657\\
-0.284766219119462	3.15332721788053\\
-0.381583775113872	3.45598476349035\\
-0.49477796495049	3.75290520093304\\
-0.624023636233932	4.04319936280384\\
-0.768641352282587	4.32615210983165\\
-0.927658983527605	4.60127406677119\\
-1.09987605191237	4.86833717478147\\
-1.28392487546738	5.1273941893284\\
-1.47832465591781	5.37878326137313\\
-1.68152695831036	5.62311856401337\\
-1.89195336217764	5.86126675021263\\
-2.10802864297077	6.09430701840739\\
-2.32821632115519	6.32346970678092\\
-2.55106879906574	6.55004440698585\\
-2.77531258465859	6.77524338235644\\
-3	7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-0.467078624727533	-0.000249980858369299\\
-0.934142782213319	-0.00355548337089655\\
-1.40104818517106	-0.0157720293122536\\
-1.86725689198202	-0.0437242704119182\\
-2.33156551527408	-0.093982190580274\\
-2.79195303684798	-0.172251512847025\\
-3.24558129762881	-0.283064359782928\\
-3.68892250537225	-0.429641802474315\\
-4.11796513308824	-0.61387286540585\\
-4.52845024140571	-0.836375047242089\\
-4.91610394619608	-1.0966068564253\\
-5.27684891515399	-1.39300805563803\\
-5.60699194450174	-1.72315108504455\\
-5.9033931436068	-2.08389605395509\\
-6.16362495268022	-2.47154975852348\\
-6.38612713443845	-2.88203486636064\\
-6.57035819734163	-3.31107749323682\\
-6.71693564005447	-3.75441869967324\\
-6.82774848704576	-4.20804695860708\\
-6.90601780937493	-4.6684344778462\\
-6.95627572958529	-5.13274309864403\\
-6.98422797069554	-5.59895180363528\\
-6.99644451663167	-6.06585720707492\\
-6.99975001914211	-6.53292136938776\\
-7	-7\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-0.000249980858369299	-0.467078624727533\\
-0.00355548337089655	-0.934142782213319\\
-0.0157720293122536	-1.40104818517106\\
-0.0437242704119182	-1.86725689198202\\
-0.093982190580274	-2.33156551527408\\
-0.172251512847025	-2.79195303684798\\
-0.283064359782928	-3.24558129762881\\
-0.429641802474315	-3.68892250537225\\
-0.61387286540585	-4.11796513308824\\
-0.836375047242089	-4.52845024140571\\
-1.0966068564253	-4.91610394619608\\
-1.39300805563803	-5.27684891515399\\
-1.72315108504455	-5.60699194450174\\
-2.08389605395509	-5.9033931436068\\
-2.47154975852348	-6.16362495268022\\
-2.88203486636064	-6.38612713443845\\
-3.31107749323682	-6.57035819734163\\
-3.75441869967324	-6.71693564005447\\
-4.20804695860708	-6.82774848704576\\
-4.6684344778462	-6.90601780937493\\
-5.13274309864403	-6.95627572958529\\
-5.59895180363528	-6.98422797069554\\
-6.06585720707492	-6.99644451663167\\
-6.53292136938776	-6.99975001914211\\
-7	-7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
0.467078624727533	-0.000249980858369299\\
0.934142782213319	-0.00355548337089655\\
1.40104818517106	-0.0157720293122536\\
1.86725689198202	-0.0437242704119182\\
2.33156551527408	-0.093982190580274\\
2.79195303684798	-0.172251512847025\\
3.24558129762881	-0.283064359782928\\
3.68892250537225	-0.429641802474315\\
4.11796513308824	-0.61387286540585\\
4.52845024140571	-0.836375047242089\\
4.91610394619608	-1.0966068564253\\
5.27684891515399	-1.39300805563803\\
5.60699194450174	-1.72315108504455\\
5.9033931436068	-2.08389605395509\\
6.16362495268022	-2.47154975852348\\
6.38612713443845	-2.88203486636064\\
6.57035819734163	-3.31107749323682\\
6.71693564005447	-3.75441869967324\\
6.82774848704576	-4.20804695860708\\
6.90601780937493	-4.6684344778462\\
6.95627572958529	-5.13274309864403\\
6.98422797069554	-5.59895180363528\\
6.99644451663167	-6.06585720707492\\
6.99975001914211	-6.53292136938776\\
7	-7\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-0	0\\
0.000249980858369299	-0.467078624727533\\
0.00355548337089655	-0.934142782213319\\
0.0157720293122536	-1.40104818517106\\
0.0437242704119182	-1.86725689198202\\
0.093982190580274	-2.33156551527408\\
0.172251512847025	-2.79195303684798\\
0.283064359782928	-3.24558129762881\\
0.429641802474315	-3.68892250537225\\
0.61387286540585	-4.11796513308824\\
0.836375047242089	-4.52845024140571\\
1.0966068564253	-4.91610394619608\\
1.39300805563803	-5.27684891515399\\
1.72315108504455	-5.60699194450174\\
2.08389605395509	-5.9033931436068\\
2.47154975852348	-6.16362495268022\\
2.88203486636064	-6.38612713443845\\
3.31107749323682	-6.57035819734163\\
3.75441869967324	-6.71693564005447\\
4.20804695860708	-6.82774848704576\\
4.6684344778462	-6.90601780937493\\
5.13274309864403	-6.95627572958529\\
5.59895180363528	-6.98422797069554\\
6.06585720707492	-6.99644451663167\\
6.53292136938776	-6.99975001914211\\
7	-7\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
0.467078624727533	0.000249980858369299\\
0.934142782213319	0.00355548337089655\\
1.40104818517106	0.0157720293122536\\
1.86725689198202	0.0437242704119182\\
2.33156551527408	0.093982190580274\\
2.79195303684798	0.172251512847025\\
3.24558129762881	0.283064359782928\\
3.68892250537225	0.429641802474315\\
4.11796513308824	0.61387286540585\\
4.52845024140571	0.836375047242089\\
4.91610394619608	1.0966068564253\\
5.27684891515399	1.39300805563803\\
5.60699194450174	1.72315108504455\\
5.9033931436068	2.08389605395509\\
6.16362495268022	2.47154975852348\\
6.38612713443845	2.88203486636064\\
6.57035819734163	3.31107749323682\\
6.71693564005447	3.75441869967324\\
6.82774848704576	4.20804695860708\\
6.90601780937493	4.6684344778462\\
6.95627572958529	5.13274309864403\\
6.98422797069554	5.59895180363528\\
6.99644451663167	6.06585720707492\\
6.99975001914211	6.53292136938776\\
7	7\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-0	-0\\
0.000249980858369299	0.467078624727533\\
0.00355548337089655	0.934142782213319\\
0.0157720293122536	1.40104818517106\\
0.0437242704119182	1.86725689198202\\
0.093982190580274	2.33156551527408\\
0.172251512847025	2.79195303684798\\
0.283064359782928	3.24558129762881\\
0.429641802474315	3.68892250537225\\
0.61387286540585	4.11796513308824\\
0.836375047242089	4.52845024140571\\
1.0966068564253	4.91610394619608\\
1.39300805563803	5.27684891515399\\
1.72315108504455	5.60699194450174\\
2.08389605395509	5.9033931436068\\
2.47154975852348	6.16362495268022\\
2.88203486636064	6.38612713443845\\
3.31107749323682	6.57035819734163\\
3.75441869967324	6.71693564005447\\
4.20804695860708	6.82774848704576\\
4.6684344778462	6.90601780937493\\
5.13274309864403	6.95627572958529\\
5.59895180363528	6.98422797069554\\
6.06585720707492	6.99644451663167\\
6.53292136938776	6.99975001914211\\
7	7\\
};


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
-0.467078624727533	0.000249980858369299\\
-0.934142782213319	0.00355548337089655\\
-1.40104818517106	0.0157720293122536\\
-1.86725689198202	0.0437242704119182\\
-2.33156551527408	0.093982190580274\\
-2.79195303684798	0.172251512847025\\
-3.24558129762881	0.283064359782928\\
-3.68892250537225	0.429641802474315\\
-4.11796513308824	0.61387286540585\\
-4.52845024140571	0.836375047242089\\
-4.91610394619608	1.0966068564253\\
-5.27684891515399	1.39300805563803\\
-5.60699194450174	1.72315108504455\\
-5.9033931436068	2.08389605395509\\
-6.16362495268022	2.47154975852348\\
-6.38612713443845	2.88203486636064\\
-6.57035819734163	3.31107749323682\\
-6.71693564005447	3.75441869967324\\
-6.82774848704576	4.20804695860708\\
-6.90601780937493	4.6684344778462\\
-6.95627572958529	5.13274309864403\\
-6.98422797069554	5.59895180363528\\
-6.99644451663167	6.06585720707492\\
-6.99975001914211	6.53292136938776\\
-7	7\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	-0\\
-0.000249980858369299	0.467078624727533\\
-0.00355548337089655	0.934142782213319\\
-0.0157720293122536	1.40104818517106\\
-0.0437242704119182	1.86725689198202\\
-0.093982190580274	2.33156551527408\\
-0.172251512847025	2.79195303684798\\
-0.283064359782928	3.24558129762881\\
-0.429641802474315	3.68892250537225\\
-0.61387286540585	4.11796513308824\\
-0.836375047242089	4.52845024140571\\
-1.0966068564253	4.91610394619608\\
-1.39300805563803	5.27684891515399\\
-1.72315108504455	5.60699194450174\\
-2.08389605395509	5.9033931436068\\
-2.47154975852348	6.16362495268022\\
-2.88203486636064	6.38612713443845\\
-3.31107749323682	6.57035819734163\\
-3.75441869967324	6.71693564005447\\
-4.20804695860708	6.82774848704576\\
-4.6684344778462	6.90601780937493\\
-5.13274309864403	6.95627572958529\\
-5.59895180363528	6.98422797069554\\
-6.06585720707492	6.99644451663167\\
-6.53292136938776	6.99975001914211\\
-7	7\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-0.224687415074677	-0.224756617376895\\
-0.448931200292986	-0.449955592373646\\
-0.671783677969495	-0.676530292347356\\
-0.891971356072328	-0.905692980645891\\
-1.10804663689037	-1.13873324887662\\
-1.31847304084451	-1.3768814351782\\
-1.52167534335483	-1.62121673795579\\
-1.71607512393457	-1.87260581015334\\
-1.9001239476188	-2.13166282485612\\
-2.0723410161254	-2.39872593301538\\
-2.23135864747967	-2.67384789008609\\
-2.37597636362087	-2.9568006372128\\
-2.50522203497704	-3.24709479913156\\
-2.61841622486511	-3.54401523655028\\
-2.71523378089075	-3.84667278204534\\
-2.79575532802907	-4.15407012046362\\
-2.86050119202863	-4.46517686188412\\
-2.91044170101084	-4.77900601963606\\
-2.94698042177313	-5.09468235288326\\
-2.97190953211578	-5.41149314380041\\
-2.98733738047276	-5.72891415304587\\
-2.99558512929779	-6.04660732815751\\
-2.99903994238976	-6.36439174246197\\
-2.99993471981651	-6.68219508367675\\
-3	-7\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
-0.224756617376895	-0.224687415074677\\
-0.449955592373646	-0.448931200292986\\
-0.676530292347356	-0.671783677969495\\
-0.905692980645891	-0.891971356072328\\
-1.13873324887662	-1.10804663689037\\
-1.3768814351782	-1.31847304084451\\
-1.62121673795579	-1.52167534335483\\
-1.87260581015334	-1.71607512393457\\
-2.13166282485612	-1.9001239476188\\
-2.39872593301538	-2.0723410161254\\
-2.67384789008609	-2.23135864747967\\
-2.9568006372128	-2.37597636362087\\
-3.24709479913156	-2.50522203497704\\
-3.54401523655028	-2.61841622486511\\
-3.84667278204534	-2.71523378089075\\
-4.15407012046362	-2.79575532802907\\
-4.46517686188412	-2.86050119202863\\
-4.77900601963606	-2.91044170101084\\
-5.09468235288326	-2.94698042177313\\
-5.41149314380041	-2.97190953211578\\
-5.72891415304587	-2.98733738047276\\
-6.04660732815751	-2.99558512929779\\
-6.36439174246197	-2.99903994238976\\
-6.68219508367675	-2.99993471981651\\
-7	-3\\
};


\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.224687415074677	-0.224756617376895\\
0.448931200292986	-0.449955592373646\\
0.671783677969495	-0.676530292347356\\
0.891971356072328	-0.905692980645891\\
1.10804663689037	-1.13873324887662\\
1.31847304084451	-1.3768814351782\\
1.52167534335483	-1.62121673795579\\
1.71607512393457	-1.87260581015334\\
1.9001239476188	-2.13166282485612\\
2.0723410161254	-2.39872593301538\\
2.23135864747967	-2.67384789008609\\
2.37597636362087	-2.9568006372128\\
2.50522203497704	-3.24709479913156\\
2.61841622486511	-3.54401523655028\\
2.71523378089075	-3.84667278204534\\
2.79575532802907	-4.15407012046362\\
2.86050119202863	-4.46517686188412\\
2.91044170101084	-4.77900601963606\\
2.94698042177313	-5.09468235288326\\
2.97190953211578	-5.41149314380041\\
2.98733738047276	-5.72891415304587\\
2.99558512929779	-6.04660732815751\\
2.99903994238976	-6.36439174246197\\
2.99993471981651	-6.68219508367675\\
3	-7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.224756617376895	-0.224687415074677\\
0.449955592373646	-0.448931200292986\\
0.676530292347356	-0.671783677969495\\
0.905692980645891	-0.891971356072328\\
1.13873324887662	-1.10804663689037\\
1.3768814351782	-1.31847304084451\\
1.62121673795579	-1.52167534335483\\
1.87260581015334	-1.71607512393457\\
2.13166282485612	-1.9001239476188\\
2.39872593301538	-2.0723410161254\\
2.67384789008609	-2.23135864747967\\
2.9568006372128	-2.37597636362087\\
3.24709479913156	-2.50522203497704\\
3.54401523655028	-2.61841622486511\\
3.84667278204534	-2.71523378089075\\
4.15407012046362	-2.79575532802907\\
4.46517686188412	-2.86050119202863\\
4.77900601963606	-2.91044170101084\\
5.09468235288326	-2.94698042177313\\
5.41149314380041	-2.97190953211578\\
5.72891415304587	-2.98733738047276\\
6.04660732815751	-2.99558512929779\\
6.36439174246197	-2.99903994238976\\
6.68219508367675	-2.99993471981651\\
7	-3\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.224687415074677	0.224756617376895\\
0.448931200292986	0.449955592373646\\
0.671783677969495	0.676530292347356\\
0.891971356072328	0.905692980645891\\
1.10804663689037	1.13873324887662\\
1.31847304084451	1.3768814351782\\
1.52167534335483	1.62121673795579\\
1.71607512393457	1.87260581015334\\
1.9001239476188	2.13166282485612\\
2.0723410161254	2.39872593301538\\
2.23135864747967	2.67384789008609\\
2.37597636362087	2.9568006372128\\
2.50522203497704	3.24709479913156\\
2.61841622486511	3.54401523655028\\
2.71523378089075	3.84667278204534\\
2.79575532802907	4.15407012046362\\
2.86050119202863	4.46517686188412\\
2.91044170101084	4.77900601963606\\
2.94698042177313	5.09468235288326\\
2.97190953211578	5.41149314380041\\
2.98733738047276	5.72891415304587\\
2.99558512929779	6.04660732815751\\
2.99903994238976	6.36439174246197\\
2.99993471981651	6.68219508367675\\
3	7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.224756617376895	0.224687415074677\\
0.449955592373646	0.448931200292986\\
0.676530292347356	0.671783677969495\\
0.905692980645891	0.891971356072328\\
1.13873324887662	1.10804663689037\\
1.3768814351782	1.31847304084451\\
1.62121673795579	1.52167534335483\\
1.87260581015334	1.71607512393457\\
2.13166282485612	1.9001239476188\\
2.39872593301538	2.0723410161254\\
2.67384789008609	2.23135864747967\\
2.9568006372128	2.37597636362087\\
3.24709479913156	2.50522203497704\\
3.54401523655028	2.61841622486511\\
3.84667278204534	2.71523378089075\\
4.15407012046362	2.79575532802907\\
4.46517686188412	2.86050119202863\\
4.77900601963606	2.91044170101084\\
5.09468235288326	2.94698042177313\\
5.41149314380041	2.97190953211578\\
5.72891415304587	2.98733738047276\\
6.04660732815751	2.99558512929779\\
6.36439174246197	2.99903994238976\\
6.68219508367675	2.99993471981651\\
7	3\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.224687415074677	0.224756617376895\\
-0.448931200292986	0.449955592373646\\
-0.671783677969495	0.676530292347356\\
-0.891971356072328	0.905692980645891\\
-1.10804663689037	1.13873324887662\\
-1.31847304084451	1.3768814351782\\
-1.52167534335483	1.62121673795579\\
-1.71607512393457	1.87260581015334\\
-1.9001239476188	2.13166282485612\\
-2.0723410161254	2.39872593301538\\
-2.23135864747967	2.67384789008609\\
-2.37597636362087	2.9568006372128\\
-2.50522203497704	3.24709479913156\\
-2.61841622486511	3.54401523655028\\
-2.71523378089075	3.84667278204534\\
-2.79575532802907	4.15407012046362\\
-2.86050119202863	4.46517686188412\\
-2.91044170101084	4.77900601963606\\
-2.94698042177313	5.09468235288326\\
-2.97190953211578	5.41149314380041\\
-2.98733738047276	5.72891415304587\\
-2.99558512929779	6.04660732815751\\
-2.99903994238976	6.36439174246197\\
-2.99993471981651	6.68219508367675\\
-3	7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.224756617376895	0.224687415074677\\
-0.449955592373646	0.448931200292986\\
-0.676530292347356	0.671783677969495\\
-0.905692980645891	0.891971356072328\\
-1.13873324887662	1.10804663689037\\
-1.3768814351782	1.31847304084451\\
-1.62121673795579	1.52167534335483\\
-1.87260581015334	1.71607512393457\\
-2.13166282485612	1.9001239476188\\
-2.39872593301538	2.0723410161254\\
-2.67384789008609	2.23135864747967\\
-2.9568006372128	2.37597636362087\\
-3.24709479913156	2.50522203497704\\
-3.54401523655028	2.61841622486511\\
-3.84667278204534	2.71523378089075\\
-4.15407012046362	2.79575532802907\\
-4.46517686188412	2.86050119202863\\
-4.77900601963606	2.91044170101084\\
-5.09468235288326	2.94698042177313\\
-5.41149314380041	2.97190953211578\\
-5.72891415304587	2.98733738047276\\
-6.04660732815751	2.99558512929779\\
-6.36439174246197	2.99903994238976\\
-6.68219508367675	2.99993471981651\\
-7	3\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.30223395034445	-0.302495451999438\\
-0.602838490501696	-0.606607675043132\\
-0.898522395113759	-0.915496388121873\\
-1.18507495928563	-1.23285551467157\\
-1.45783211819319	-1.5621205385642\\
-1.71188132821716	-1.9059954378163\\
-1.94219631781965	-2.26616625817238\\
-2.14378726064739	-2.64313566701416\\
-2.31189624226129	-3.03615273931831\\
-2.4422385474878	-3.44323383079859\\
-2.53127080318023	-3.86128012934366\\
-2.57645167364211	-4.28629638832206\\
-2.57645167378851	-4.71370361223987\\
-2.53127080365911	-5.13871987089263\\
-2.44223854840758	-5.55676616883717\\
-2.31189624377228	-5.96384725952045\\
-2.14378726290992	-6.35686433090649\\
-1.94219632097409	-6.73383373876321\\
-1.71188133235261	-7.09400455810742\\
-1.45783212330112	-7.43787945638306\\
-1.1850749651741	-7.76714447948597\\
-0.898522401243197	-8.08450360577311\\
-0.602838495730382	-8.39339231973435\\
-0.302233952939657	-8.69750454540605\\
1.82015022286598e-17	-9\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.302495451999438	-0.30223395034445\\
-0.606607675043132	-0.602838490501696\\
-0.915496388121873	-0.898522395113759\\
-1.23285551467157	-1.18507495928563\\
-1.5621205385642	-1.45783211819319\\
-1.9059954378163	-1.71188132821716\\
-2.26616625817238	-1.94219631781965\\
-2.64313566701416	-2.14378726064739\\
-3.03615273931831	-2.31189624226129\\
-3.44323383079859	-2.4422385474878\\
-3.86128012934366	-2.53127080318023\\
-4.28629638832206	-2.57645167364211\\
-4.71370361223987	-2.57645167378851\\
-5.13871987089263	-2.53127080365911\\
-5.55676616883717	-2.44223854840758\\
-5.96384725952045	-2.31189624377228\\
-6.35686433090649	-2.14378726290992\\
-6.73383373876321	-1.94219632097409\\
-7.09400455810742	-1.71188133235261\\
-7.43787945638306	-1.45783212330112\\
-7.76714447948597	-1.1850749651741\\
-8.08450360577311	-0.898522401243197\\
-8.39339231973435	-0.602838495730382\\
-8.69750454540605	-0.302233952939657\\
-9	1.82015022286598e-17\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.30223395034445	-0.302495451999438\\
0.602838490501696	-0.606607675043132\\
0.898522395113759	-0.915496388121873\\
1.18507495928563	-1.23285551467157\\
1.45783211819319	-1.5621205385642\\
1.71188132821716	-1.9059954378163\\
1.94219631781965	-2.26616625817238\\
2.14378726064739	-2.64313566701416\\
2.31189624226129	-3.03615273931831\\
2.4422385474878	-3.44323383079859\\
2.53127080318023	-3.86128012934366\\
2.57645167364211	-4.28629638832206\\
2.57645167378851	-4.71370361223987\\
2.53127080365911	-5.13871987089263\\
2.44223854840758	-5.55676616883717\\
2.31189624377228	-5.96384725952045\\
2.14378726290992	-6.35686433090649\\
1.94219632097409	-6.73383373876321\\
1.71188133235261	-7.09400455810742\\
1.45783212330112	-7.43787945638306\\
1.1850749651741	-7.76714447948597\\
0.898522401243197	-8.08450360577311\\
0.602838495730382	-8.39339231973435\\
0.302233952939657	-8.69750454540605\\
-1.82015022286598e-17	-9\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.302495451999438	-0.30223395034445\\
0.606607675043132	-0.602838490501696\\
0.915496388121873	-0.898522395113759\\
1.23285551467157	-1.18507495928563\\
1.5621205385642	-1.45783211819319\\
1.9059954378163	-1.71188132821716\\
2.26616625817238	-1.94219631781965\\
2.64313566701416	-2.14378726064739\\
3.03615273931831	-2.31189624226129\\
3.44323383079859	-2.4422385474878\\
3.86128012934366	-2.53127080318023\\
4.28629638832206	-2.57645167364211\\
4.71370361223987	-2.57645167378851\\
5.13871987089263	-2.53127080365911\\
5.55676616883717	-2.44223854840758\\
5.96384725952045	-2.31189624377228\\
6.35686433090649	-2.14378726290992\\
6.73383373876321	-1.94219632097409\\
7.09400455810742	-1.71188133235261\\
7.43787945638306	-1.45783212330112\\
7.76714447948597	-1.1850749651741\\
8.08450360577311	-0.898522401243197\\
8.39339231973435	-0.602838495730382\\
8.69750454540605	-0.302233952939657\\
9	1.82015022286598e-17\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.30223395034445	0.302495451999438\\
0.602838490501696	0.606607675043132\\
0.898522395113759	0.915496388121873\\
1.18507495928563	1.23285551467157\\
1.45783211819319	1.5621205385642\\
1.71188132821716	1.9059954378163\\
1.94219631781965	2.26616625817238\\
2.14378726064739	2.64313566701416\\
2.31189624226129	3.03615273931831\\
2.4422385474878	3.44323383079859\\
2.53127080318023	3.86128012934366\\
2.57645167364211	4.28629638832206\\
2.57645167378851	4.71370361223987\\
2.53127080365911	5.13871987089263\\
2.44223854840758	5.55676616883717\\
2.31189624377228	5.96384725952045\\
2.14378726290992	6.35686433090649\\
1.94219632097409	6.73383373876321\\
1.71188133235261	7.09400455810742\\
1.45783212330112	7.43787945638306\\
1.1850749651741	7.76714447948597\\
0.898522401243197	8.08450360577311\\
0.602838495730382	8.39339231973435\\
0.302233952939657	8.69750454540605\\
-1.82015022286598e-17	9\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.302495451999438	0.30223395034445\\
0.606607675043132	0.602838490501696\\
0.915496388121873	0.898522395113759\\
1.23285551467157	1.18507495928563\\
1.5621205385642	1.45783211819319\\
1.9059954378163	1.71188132821716\\
2.26616625817238	1.94219631781965\\
2.64313566701416	2.14378726064739\\
3.03615273931831	2.31189624226129\\
3.44323383079859	2.4422385474878\\
3.86128012934366	2.53127080318023\\
4.28629638832206	2.57645167364211\\
4.71370361223987	2.57645167378851\\
5.13871987089263	2.53127080365911\\
5.55676616883717	2.44223854840758\\
5.96384725952045	2.31189624377228\\
6.35686433090649	2.14378726290992\\
6.73383373876321	1.94219632097409\\
7.09400455810742	1.71188133235261\\
7.43787945638306	1.45783212330112\\
7.76714447948597	1.1850749651741\\
8.08450360577311	0.898522401243197\\
8.39339231973435	0.602838495730382\\
8.69750454540605	0.302233952939657\\
9	-1.82015022286598e-17\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.30223395034445	0.302495451999438\\
-0.602838490501696	0.606607675043132\\
-0.898522395113759	0.915496388121873\\
-1.18507495928563	1.23285551467157\\
-1.45783211819319	1.5621205385642\\
-1.71188132821716	1.9059954378163\\
-1.94219631781965	2.26616625817238\\
-2.14378726064739	2.64313566701416\\
-2.31189624226129	3.03615273931831\\
-2.4422385474878	3.44323383079859\\
-2.53127080318023	3.86128012934366\\
-2.57645167364211	4.28629638832206\\
-2.57645167378851	4.71370361223987\\
-2.53127080365911	5.13871987089263\\
-2.44223854840758	5.55676616883717\\
-2.31189624377228	5.96384725952045\\
-2.14378726290992	6.35686433090649\\
-1.94219632097409	6.73383373876321\\
-1.71188133235261	7.09400455810742\\
-1.45783212330112	7.43787945638306\\
-1.1850749651741	7.76714447948597\\
-0.898522401243197	8.08450360577311\\
-0.602838495730382	8.39339231973435\\
-0.302233952939657	8.69750454540605\\
1.82015022286598e-17	9\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.302495451999438	0.30223395034445\\
-0.606607675043132	0.602838490501696\\
-0.915496388121873	0.898522395113759\\
-1.23285551467157	1.18507495928563\\
-1.5621205385642	1.45783211819319\\
-1.9059954378163	1.71188132821716\\
-2.26616625817238	1.94219631781965\\
-2.64313566701416	2.14378726064739\\
-3.03615273931831	2.31189624226129\\
-3.44323383079859	2.4422385474878\\
-3.86128012934366	2.53127080318023\\
-4.28629638832206	2.57645167364211\\
-4.71370361223987	2.57645167378851\\
-5.13871987089263	2.53127080365911\\
-5.55676616883717	2.44223854840758\\
-5.96384725952045	2.31189624377228\\
-6.35686433090649	2.14378726290992\\
-6.73383373876321	1.94219632097409\\
-7.09400455810742	1.71188133235261\\
-7.43787945638306	1.45783212330112\\
-7.76714447948597	1.1850749651741\\
-8.08450360577311	0.898522401243197\\
-8.39339231973435	0.602838495730382\\
-8.69750454540605	0.302233952939657\\
-9	-1.82015022286598e-17\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.36346691331103	0.00010932666670617\\
0.726930287472105	0.00155223676937432\\
1.09035555484702	0.00684168568473729\\
1.45362043281399	0.0187429664403747\\
1.81647778163142	0.0395902285213659\\
2.17857736258818	0.0709274778690806\\
2.53954314268608	0.113371484499871\\
2.89907311361487	0.166636741929743\\
3.25702355428807	0.229666109601934\\
3.61345373103913	0.300809128833462\\
3.96862626475524	0.378000923033474\\
4.32297150537739	0.4589151535634\\
4.67702849651027	0.541084847241997\\
5.03137373698449	0.621999077728078\\
5.38654627040433	0.699190871840833\\
5.74297644672745	0.770333890946288\\
6.10092688690721	0.833363258467655\\
6.46045685742369	0.886628515747104\\
6.82142263740688	0.929072522256305\\
7.18352221873462	0.960409771527794\\
7.54637956839349	0.981257033573812\\
7.90964444730412	0.993158314318588\\
8.27306971500172	0.99844776323149\\
8.6365330881333	0.999890673333329\\
9	1\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00010932666670617	0.36346691331103\\
0.00155223676937432	0.726930287472105\\
0.00684168568473729	1.09035555484702\\
0.0187429664403747	1.45362043281399\\
0.0395902285213659	1.81647778163142\\
0.0709274778690806	2.17857736258818\\
0.113371484499871	2.53954314268608\\
0.166636741929743	2.89907311361487\\
0.229666109601934	3.25702355428807\\
0.300809128833462	3.61345373103913\\
0.378000923033474	3.96862626475524\\
0.4589151535634	4.32297150537739\\
0.541084847241997	4.67702849651027\\
0.621999077728078	5.03137373698449\\
0.699190871840833	5.38654627040433\\
0.770333890946288	5.74297644672745\\
0.833363258467655	6.10092688690721\\
0.886628515747104	6.46045685742369\\
0.929072522256305	6.82142263740688\\
0.960409771527794	7.18352221873462\\
0.981257033573812	7.54637956839349\\
0.993158314318588	7.90964444730412\\
0.99844776323149	8.27306971500172\\
0.999890673333329	8.6365330881333\\
1	9\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.36346691331103	0.00010932666670617\\
-0.726930287472105	0.00155223676937432\\
-1.09035555484702	0.00684168568473729\\
-1.45362043281399	0.0187429664403747\\
-1.81647778163142	0.0395902285213659\\
-2.17857736258818	0.0709274778690806\\
-2.53954314268608	0.113371484499871\\
-2.89907311361487	0.166636741929743\\
-3.25702355428807	0.229666109601934\\
-3.61345373103913	0.300809128833462\\
-3.96862626475524	0.378000923033474\\
-4.32297150537739	0.4589151535634\\
-4.67702849651027	0.541084847241997\\
-5.03137373698449	0.621999077728078\\
-5.38654627040433	0.699190871840833\\
-5.74297644672745	0.770333890946288\\
-6.10092688690721	0.833363258467655\\
-6.46045685742369	0.886628515747104\\
-6.82142263740688	0.929072522256305\\
-7.18352221873462	0.960409771527794\\
-7.54637956839349	0.981257033573812\\
-7.90964444730412	0.993158314318588\\
-8.27306971500172	0.99844776323149\\
-8.6365330881333	0.999890673333329\\
-9	1\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.00010932666670617	0.36346691331103\\
-0.00155223676937432	0.726930287472105\\
-0.00684168568473729	1.09035555484702\\
-0.0187429664403747	1.45362043281399\\
-0.0395902285213659	1.81647778163142\\
-0.0709274778690806	2.17857736258818\\
-0.113371484499871	2.53954314268608\\
-0.166636741929743	2.89907311361487\\
-0.229666109601934	3.25702355428807\\
-0.300809128833462	3.61345373103913\\
-0.378000923033474	3.96862626475524\\
-0.4589151535634	4.32297150537739\\
-0.541084847241997	4.67702849651027\\
-0.621999077728078	5.03137373698449\\
-0.699190871840833	5.38654627040433\\
-0.770333890946288	5.74297644672745\\
-0.833363258467655	6.10092688690721\\
-0.886628515747104	6.46045685742369\\
-0.929072522256305	6.82142263740688\\
-0.960409771527794	7.18352221873462\\
-0.981257033573812	7.54637956839349\\
-0.993158314318588	7.90964444730412\\
-0.99844776323149	8.27306971500172\\
-0.999890673333329	8.6365330881333\\
-1	9\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.36346691331103	-0.00010932666670617\\
-0.726930287472105	-0.00155223676937432\\
-1.09035555484702	-0.00684168568473729\\
-1.45362043281399	-0.0187429664403747\\
-1.81647778163142	-0.0395902285213659\\
-2.17857736258818	-0.0709274778690806\\
-2.53954314268608	-0.113371484499871\\
-2.89907311361487	-0.166636741929743\\
-3.25702355428807	-0.229666109601934\\
-3.61345373103913	-0.300809128833462\\
-3.96862626475524	-0.378000923033474\\
-4.32297150537739	-0.4589151535634\\
-4.67702849651027	-0.541084847241997\\
-5.03137373698449	-0.621999077728078\\
-5.38654627040433	-0.699190871840833\\
-5.74297644672745	-0.770333890946288\\
-6.10092688690721	-0.833363258467655\\
-6.46045685742369	-0.886628515747104\\
-6.82142263740688	-0.929072522256305\\
-7.18352221873462	-0.960409771527794\\
-7.54637956839349	-0.981257033573812\\
-7.90964444730412	-0.993158314318588\\
-8.27306971500172	-0.99844776323149\\
-8.6365330881333	-0.999890673333329\\
-9	-1\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.00010932666670617	-0.36346691331103\\
-0.00155223676937432	-0.726930287472105\\
-0.00684168568473729	-1.09035555484702\\
-0.0187429664403747	-1.45362043281399\\
-0.0395902285213659	-1.81647778163142\\
-0.0709274778690806	-2.17857736258818\\
-0.113371484499871	-2.53954314268608\\
-0.166636741929743	-2.89907311361487\\
-0.229666109601934	-3.25702355428807\\
-0.300809128833462	-3.61345373103913\\
-0.378000923033474	-3.96862626475524\\
-0.4589151535634	-4.32297150537739\\
-0.541084847241997	-4.67702849651027\\
-0.621999077728078	-5.03137373698449\\
-0.699190871840833	-5.38654627040433\\
-0.770333890946288	-5.74297644672745\\
-0.833363258467655	-6.10092688690721\\
-0.886628515747104	-6.46045685742369\\
-0.929072522256305	-6.82142263740688\\
-0.960409771527794	-7.18352221873462\\
-0.981257033573812	-7.54637956839349\\
-0.993158314318588	-7.90964444730412\\
-0.99844776323149	-8.27306971500172\\
-0.999890673333329	-8.6365330881333\\
-1	-9\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.36346691331103	-0.00010932666670617\\
0.726930287472105	-0.00155223676937432\\
1.09035555484702	-0.00684168568473729\\
1.45362043281399	-0.0187429664403747\\
1.81647778163142	-0.0395902285213659\\
2.17857736258818	-0.0709274778690806\\
2.53954314268608	-0.113371484499871\\
2.89907311361487	-0.166636741929743\\
3.25702355428807	-0.229666109601934\\
3.61345373103913	-0.300809128833462\\
3.96862626475524	-0.378000923033474\\
4.32297150537739	-0.4589151535634\\
4.67702849651027	-0.541084847241997\\
5.03137373698449	-0.621999077728078\\
5.38654627040433	-0.699190871840833\\
5.74297644672745	-0.770333890946288\\
6.10092688690721	-0.833363258467655\\
6.46045685742369	-0.886628515747104\\
6.82142263740688	-0.929072522256305\\
7.18352221873462	-0.960409771527794\\
7.54637956839349	-0.981257033573812\\
7.90964444730412	-0.993158314318588\\
8.27306971500172	-0.99844776323149\\
8.6365330881333	-0.999890673333329\\
9	-1\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.00010932666670617	-0.36346691331103\\
0.00155223676937432	-0.726930287472105\\
0.00684168568473729	-1.09035555484702\\
0.0187429664403747	-1.45362043281399\\
0.0395902285213659	-1.81647778163142\\
0.0709274778690806	-2.17857736258818\\
0.113371484499871	-2.53954314268608\\
0.166636741929743	-2.89907311361487\\
0.229666109601934	-3.25702355428807\\
0.300809128833462	-3.61345373103913\\
0.378000923033474	-3.96862626475524\\
0.4589151535634	-4.32297150537739\\
0.541084847241997	-4.67702849651027\\
0.621999077728078	-5.03137373698449\\
0.699190871840833	-5.38654627040433\\
0.770333890946288	-5.74297644672745\\
0.833363258467655	-6.10092688690721\\
0.886628515747104	-6.46045685742369\\
0.929072522256305	-6.82142263740688\\
0.960409771527794	-7.18352221873462\\
0.981257033573812	-7.54637956839349\\
0.993158314318588	-7.90964444730412\\
0.99844776323149	-8.27306971500172\\
0.999890673333329	-8.6365330881333\\
1	-9\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.451038179255748	0.000260056732531918\\
0.902060941368682	0.00362484381871664\\
1.35292592063341	0.0156632217318755\\
1.8031620793585	0.0421024890717618\\
2.25188785499956	0.0873333566342776\\
2.69796251554259	0.153762362516318\\
3.1402943816567	0.241736787575468\\
3.57814578946027	0.34985636404056\\
4.01131561538505	0.475461859076039\\
4.44017347246533	0.61511450946005\\
4.86558505018825	0.764961979525005\\
5.28878245331185	0.920968127220544\\
5.71121755059802	1.07903187653553\\
6.13441495359462	1.23503802411788\\
6.559826530998	1.38488549393609\\
6.98868438746134	1.52453814390975\\
7.4218542124104	1.65014363835941\\
7.85970561903603	1.7582632141125\\
8.30203748435401	1.84623763846687\\
8.74811214544863	1.91266664381245\\
9.19683792365791	1.95789751107799\\
9.64707408623185	1.984336778304\\
10.0979390678732	1.99637515618817\\
10.5489618269383	1.99973994326776\\
11	2\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000260056732531918	0.451038179255748\\
0.00362484381871664	0.902060941368682\\
0.0156632217318755	1.35292592063341\\
0.0421024890717618	1.8031620793585\\
0.0873333566342776	2.25188785499956\\
0.153762362516318	2.69796251554259\\
0.241736787575468	3.1402943816567\\
0.34985636404056	3.57814578946027\\
0.475461859076039	4.01131561538505\\
0.61511450946005	4.44017347246533\\
0.764961979525005	4.86558505018825\\
0.920968127220544	5.28878245331185\\
1.07903187653553	5.71121755059802\\
1.23503802411788	6.13441495359462\\
1.38488549393609	6.559826530998\\
1.52453814390975	6.98868438746134\\
1.65014363835941	7.4218542124104\\
1.7582632141125	7.85970561903603\\
1.84623763846687	8.30203748435401\\
1.91266664381245	8.74811214544863\\
1.95789751107799	9.19683792365791\\
1.984336778304	9.64707408623185\\
1.99637515618817	10.0979390678732\\
1.99973994326776	10.5489618269383\\
2	11\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.451038179255748	0.000260056732531918\\
-0.902060941368682	0.00362484381871664\\
-1.35292592063341	0.0156632217318755\\
-1.8031620793585	0.0421024890717618\\
-2.25188785499956	0.0873333566342776\\
-2.69796251554259	0.153762362516318\\
-3.1402943816567	0.241736787575468\\
-3.57814578946027	0.34985636404056\\
-4.01131561538505	0.475461859076039\\
-4.44017347246533	0.61511450946005\\
-4.86558505018825	0.764961979525005\\
-5.28878245331185	0.920968127220544\\
-5.71121755059802	1.07903187653553\\
-6.13441495359462	1.23503802411788\\
-6.559826530998	1.38488549393609\\
-6.98868438746134	1.52453814390975\\
-7.4218542124104	1.65014363835941\\
-7.85970561903603	1.7582632141125\\
-8.30203748435401	1.84623763846687\\
-8.74811214544863	1.91266664381245\\
-9.19683792365791	1.95789751107799\\
-9.64707408623185	1.984336778304\\
-10.0979390678732	1.99637515618817\\
-10.5489618269383	1.99973994326776\\
-11	2\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.000260056732531918	0.451038179255748\\
-0.00362484381871664	0.902060941368682\\
-0.0156632217318755	1.35292592063341\\
-0.0421024890717618	1.8031620793585\\
-0.0873333566342776	2.25188785499956\\
-0.153762362516318	2.69796251554259\\
-0.241736787575468	3.1402943816567\\
-0.34985636404056	3.57814578946027\\
-0.475461859076039	4.01131561538505\\
-0.61511450946005	4.44017347246533\\
-0.764961979525005	4.86558505018825\\
-0.920968127220544	5.28878245331185\\
-1.07903187653553	5.71121755059802\\
-1.23503802411788	6.13441495359462\\
-1.38488549393609	6.559826530998\\
-1.52453814390975	6.98868438746134\\
-1.65014363835941	7.4218542124104\\
-1.7582632141125	7.85970561903603\\
-1.84623763846687	8.30203748435401\\
-1.91266664381245	8.74811214544863\\
-1.95789751107799	9.19683792365791\\
-1.984336778304	9.64707408623185\\
-1.99637515618817	10.0979390678732\\
-1.99973994326776	10.5489618269383\\
-2	11\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.451038179255748	-0.000260056732531918\\
-0.902060941368682	-0.00362484381871664\\
-1.35292592063341	-0.0156632217318755\\
-1.8031620793585	-0.0421024890717618\\
-2.25188785499956	-0.0873333566342776\\
-2.69796251554259	-0.153762362516318\\
-3.1402943816567	-0.241736787575468\\
-3.57814578946027	-0.34985636404056\\
-4.01131561538505	-0.475461859076039\\
-4.44017347246533	-0.61511450946005\\
-4.86558505018825	-0.764961979525005\\
-5.28878245331185	-0.920968127220544\\
-5.71121755059802	-1.07903187653553\\
-6.13441495359462	-1.23503802411788\\
-6.559826530998	-1.38488549393609\\
-6.98868438746134	-1.52453814390975\\
-7.4218542124104	-1.65014363835941\\
-7.85970561903603	-1.7582632141125\\
-8.30203748435401	-1.84623763846687\\
-8.74811214544863	-1.91266664381245\\
-9.19683792365791	-1.95789751107799\\
-9.64707408623185	-1.984336778304\\
-10.0979390678732	-1.99637515618817\\
-10.5489618269383	-1.99973994326776\\
-11	-2\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.000260056732531918	-0.451038179255748\\
-0.00362484381871664	-0.902060941368682\\
-0.0156632217318755	-1.35292592063341\\
-0.0421024890717618	-1.8031620793585\\
-0.0873333566342776	-2.25188785499956\\
-0.153762362516318	-2.69796251554259\\
-0.241736787575468	-3.1402943816567\\
-0.34985636404056	-3.57814578946027\\
-0.475461859076039	-4.01131561538505\\
-0.61511450946005	-4.44017347246533\\
-0.764961979525005	-4.86558505018825\\
-0.920968127220544	-5.28878245331185\\
-1.07903187653553	-5.71121755059802\\
-1.23503802411788	-6.13441495359462\\
-1.38488549393609	-6.559826530998\\
-1.52453814390975	-6.98868438746134\\
-1.65014363835941	-7.4218542124104\\
-1.7582632141125	-7.85970561903603\\
-1.84623763846687	-8.30203748435401\\
-1.91266664381245	-8.74811214544863\\
-1.95789751107799	-9.19683792365791\\
-1.984336778304	-9.64707408623185\\
-1.99637515618817	-10.0979390678732\\
-1.99973994326776	-10.5489618269383\\
-2	-11\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.451038179255748	-0.000260056732531918\\
0.902060941368682	-0.00362484381871664\\
1.35292592063341	-0.0156632217318755\\
1.8031620793585	-0.0421024890717618\\
2.25188785499956	-0.0873333566342776\\
2.69796251554259	-0.153762362516318\\
3.1402943816567	-0.241736787575468\\
3.57814578946027	-0.34985636404056\\
4.01131561538505	-0.475461859076039\\
4.44017347246533	-0.61511450946005\\
4.86558505018825	-0.764961979525005\\
5.28878245331185	-0.920968127220544\\
5.71121755059802	-1.07903187653553\\
6.13441495359462	-1.23503802411788\\
6.559826530998	-1.38488549393609\\
6.98868438746134	-1.52453814390975\\
7.4218542124104	-1.65014363835941\\
7.85970561903603	-1.7582632141125\\
8.30203748435401	-1.84623763846687\\
8.74811214544863	-1.91266664381245\\
9.19683792365791	-1.95789751107799\\
9.64707408623185	-1.984336778304\\
10.0979390678732	-1.99637515618817\\
10.5489618269383	-1.99973994326776\\
11	-2\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.000260056732531918	-0.451038179255748\\
0.00362484381871664	-0.902060941368682\\
0.0156632217318755	-1.35292592063341\\
0.0421024890717618	-1.8031620793585\\
0.0873333566342776	-2.25188785499956\\
0.153762362516318	-2.69796251554259\\
0.241736787575468	-3.1402943816567\\
0.34985636404056	-3.57814578946027\\
0.475461859076039	-4.01131561538505\\
0.61511450946005	-4.44017347246533\\
0.764961979525005	-4.86558505018825\\
0.920968127220544	-5.28878245331185\\
1.07903187653553	-5.71121755059802\\
1.23503802411788	-6.13441495359462\\
1.38488549393609	-6.559826530998\\
1.52453814390975	-6.98868438746134\\
1.65014363835941	-7.4218542124104\\
1.7582632141125	-7.85970561903603\\
1.84623763846687	-8.30203748435401\\
1.91266664381245	-8.74811214544863\\
1.95789751107799	-9.19683792365791\\
1.984336778304	-9.64707408623185\\
1.99637515618817	-10.0979390678732\\
1.99973994326776	-10.5489618269383\\
2	-11\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.502333408780987	0.000431632326631484\\
1.00462961646354	0.0059563351736506\\
1.50655493835533	0.0254737212802077\\
2.00704246467898	0.0678086000697458\\
2.50417841976651	0.139307087130695\\
2.99562677181967	0.24287590047144\\
3.47933836133415	0.378075160649619\\
3.95413540478546	0.541908354550772\\
4.4199484178506	0.729824919023007\\
4.87774254134419	0.936556195226374\\
5.32928456183197	1.15664114592789\\
5.77687749341002	1.38466938321682\\
6.22312251145577	1.61533062700051\\
6.67071544311353	1.84335886410642\\
7.12225746361729	2.06344381437866\\
7.58005158677385	2.27017508978372\\
8.04586459878537	2.45809165294832\\
8.5206616403482	2.62192484500624\\
9.00437322796007	2.75712410308017\\
9.49582158036634	2.86069291461289\\
9.99295754048602	2.93219140057106\\
10.4934450756907	2.97452627888797\\
10.9953704041007	2.99404366485505\\
11.4976666060194	2.99956836767444\\
12	3\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000431632326631484	0.502333408780987\\
0.0059563351736506	1.00462961646354\\
0.0254737212802077	1.50655493835533\\
0.0678086000697458	2.00704246467898\\
0.139307087130695	2.50417841976651\\
0.24287590047144	2.99562677181967\\
0.378075160649619	3.47933836133415\\
0.541908354550772	3.95413540478546\\
0.729824919023007	4.4199484178506\\
0.936556195226374	4.87774254134419\\
1.15664114592789	5.32928456183197\\
1.38466938321682	5.77687749341002\\
1.61533062700051	6.22312251145577\\
1.84335886410642	6.67071544311353\\
2.06344381437866	7.12225746361729\\
2.27017508978372	7.58005158677385\\
2.45809165294832	8.04586459878537\\
2.62192484500624	8.5206616403482\\
2.75712410308017	9.00437322796007\\
2.86069291461289	9.49582158036634\\
2.93219140057106	9.99295754048602\\
2.97452627888797	10.4934450756907\\
2.99404366485505	10.9953704041007\\
2.99956836767444	11.4976666060194\\
3	12\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.502333408780987	0.000431632326631484\\
-1.00462961646354	0.0059563351736506\\
-1.50655493835533	0.0254737212802077\\
-2.00704246467898	0.0678086000697458\\
-2.50417841976651	0.139307087130695\\
-2.99562677181967	0.24287590047144\\
-3.47933836133415	0.378075160649619\\
-3.95413540478546	0.541908354550772\\
-4.4199484178506	0.729824919023007\\
-4.87774254134419	0.936556195226374\\
-5.32928456183197	1.15664114592789\\
-5.77687749341002	1.38466938321682\\
-6.22312251145577	1.61533062700051\\
-6.67071544311353	1.84335886410642\\
-7.12225746361729	2.06344381437866\\
-7.58005158677385	2.27017508978372\\
-8.04586459878537	2.45809165294832\\
-8.5206616403482	2.62192484500624\\
-9.00437322796007	2.75712410308017\\
-9.49582158036634	2.86069291461289\\
-9.99295754048602	2.93219140057106\\
-10.4934450756907	2.97452627888797\\
-10.9953704041007	2.99404366485505\\
-11.4976666060194	2.99956836767444\\
-12	3\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.000431632326631484	0.502333408780987\\
-0.0059563351736506	1.00462961646354\\
-0.0254737212802077	1.50655493835533\\
-0.0678086000697458	2.00704246467898\\
-0.139307087130695	2.50417841976651\\
-0.24287590047144	2.99562677181967\\
-0.378075160649619	3.47933836133415\\
-0.541908354550772	3.95413540478546\\
-0.729824919023007	4.4199484178506\\
-0.936556195226374	4.87774254134419\\
-1.15664114592789	5.32928456183197\\
-1.38466938321682	5.77687749341002\\
-1.61533062700051	6.22312251145577\\
-1.84335886410642	6.67071544311353\\
-2.06344381437866	7.12225746361729\\
-2.27017508978372	7.58005158677385\\
-2.45809165294832	8.04586459878537\\
-2.62192484500624	8.5206616403482\\
-2.75712410308017	9.00437322796007\\
-2.86069291461289	9.49582158036634\\
-2.93219140057106	9.99295754048602\\
-2.97452627888797	10.4934450756907\\
-2.99404366485505	10.9953704041007\\
-2.99956836767444	11.4976666060194\\
-3	12\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.502333408780987	-0.000431632326631484\\
-1.00462961646354	-0.0059563351736506\\
-1.50655493835533	-0.0254737212802077\\
-2.00704246467898	-0.0678086000697458\\
-2.50417841976651	-0.139307087130695\\
-2.99562677181967	-0.24287590047144\\
-3.47933836133415	-0.378075160649619\\
-3.95413540478546	-0.541908354550772\\
-4.4199484178506	-0.729824919023007\\
-4.87774254134419	-0.936556195226374\\
-5.32928456183197	-1.15664114592789\\
-5.77687749341002	-1.38466938321682\\
-6.22312251145577	-1.61533062700051\\
-6.67071544311353	-1.84335886410642\\
-7.12225746361729	-2.06344381437866\\
-7.58005158677385	-2.27017508978372\\
-8.04586459878537	-2.45809165294832\\
-8.5206616403482	-2.62192484500624\\
-9.00437322796007	-2.75712410308017\\
-9.49582158036634	-2.86069291461289\\
-9.99295754048602	-2.93219140057106\\
-10.4934450756907	-2.97452627888797\\
-10.9953704041007	-2.99404366485505\\
-11.4976666060194	-2.99956836767444\\
-12	-3\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.000431632326631484	-0.502333408780987\\
-0.0059563351736506	-1.00462961646354\\
-0.0254737212802077	-1.50655493835533\\
-0.0678086000697458	-2.00704246467898\\
-0.139307087130695	-2.50417841976651\\
-0.24287590047144	-2.99562677181967\\
-0.378075160649619	-3.47933836133415\\
-0.541908354550772	-3.95413540478546\\
-0.729824919023007	-4.4199484178506\\
-0.936556195226374	-4.87774254134419\\
-1.15664114592789	-5.32928456183197\\
-1.38466938321682	-5.77687749341002\\
-1.61533062700051	-6.22312251145577\\
-1.84335886410642	-6.67071544311353\\
-2.06344381437866	-7.12225746361729\\
-2.27017508978372	-7.58005158677385\\
-2.45809165294832	-8.04586459878537\\
-2.62192484500624	-8.5206616403482\\
-2.75712410308017	-9.00437322796007\\
-2.86069291461289	-9.49582158036634\\
-2.93219140057106	-9.99295754048602\\
-2.97452627888797	-10.4934450756907\\
-2.99404366485505	-10.9953704041007\\
-2.99956836767444	-11.4976666060194\\
-3	-12\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.502333408780987	-0.000431632326631484\\
1.00462961646354	-0.0059563351736506\\
1.50655493835533	-0.0254737212802077\\
2.00704246467898	-0.0678086000697458\\
2.50417841976651	-0.139307087130695\\
2.99562677181967	-0.24287590047144\\
3.47933836133415	-0.378075160649619\\
3.95413540478546	-0.541908354550772\\
4.4199484178506	-0.729824919023007\\
4.87774254134419	-0.936556195226374\\
5.32928456183197	-1.15664114592789\\
5.77687749341002	-1.38466938321682\\
6.22312251145577	-1.61533062700051\\
6.67071544311353	-1.84335886410642\\
7.12225746361729	-2.06344381437866\\
7.58005158677385	-2.27017508978372\\
8.04586459878537	-2.45809165294832\\
8.5206616403482	-2.62192484500624\\
9.00437322796007	-2.75712410308017\\
9.49582158036634	-2.86069291461289\\
9.99295754048602	-2.93219140057106\\
10.4934450756907	-2.97452627888797\\
10.9953704041007	-2.99404366485505\\
11.4976666060194	-2.99956836767444\\
12	-3\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.000431632326631484	-0.502333408780987\\
0.0059563351736506	-1.00462961646354\\
0.0254737212802077	-1.50655493835533\\
0.0678086000697458	-2.00704246467898\\
0.139307087130695	-2.50417841976651\\
0.24287590047144	-2.99562677181967\\
0.378075160649619	-3.47933836133415\\
0.541908354550772	-3.95413540478546\\
0.729824919023007	-4.4199484178506\\
0.936556195226374	-4.87774254134419\\
1.15664114592789	-5.32928456183197\\
1.38466938321682	-5.77687749341002\\
1.61533062700051	-6.22312251145577\\
1.84335886410642	-6.67071544311353\\
2.06344381437866	-7.12225746361729\\
2.27017508978372	-7.58005158677385\\
2.45809165294832	-8.04586459878537\\
2.62192484500624	-8.5206616403482\\
2.75712410308017	-9.00437322796007\\
2.86069291461289	-9.49582158036634\\
2.93219140057106	-9.99295754048602\\
2.97452627888797	-10.4934450756907\\
2.99404366485505	-10.9953704041007\\
2.99956836767444	-11.4976666060194\\
3	-12\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.261141709582138	0.261253625845903\\
0.521601523023033	0.523186583316246\\
0.780094754778529	0.787058743920895\\
1.03519689257182	1.05420800109171\\
1.28567624076229	1.32569371670121\\
1.53066910291064	1.60213899173587\\
1.76975849008391	1.88370536916576\\
2.0029864411097	2.17014677572292\\
2.23081948490028	2.46089949584429\\
2.4540843923863	2.75517670135528\\
2.67388915894163	3.05204919916883\\
2.89153999354913	3.35050572039112\\
3.10846000692801	3.64949428046092\\
3.32611084149121	3.94795080161717\\
3.54591560796001	4.24482329930197\\
3.76918051532535	4.53910050463309\\
3.9970135589823	4.82985322455173\\
4.23024150990279	5.11629463093532\\
4.46933089705968	5.39786100829299\\
4.71432375933951	5.67430628342319\\
4.96480310781861	5.94579199930464\\
5.21990524595353	6.21294125681234\\
5.47839847785013	6.47681341755729\\
5.73885829094036	6.73874637467661\\
6	7\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.261253625845903	0.261141709582138\\
0.523186583316246	0.521601523023033\\
0.787058743920895	0.780094754778529\\
1.05420800109171	1.03519689257182\\
1.32569371670121	1.28567624076229\\
1.60213899173587	1.53066910291064\\
1.88370536916576	1.76975849008391\\
2.17014677572292	2.0029864411097\\
2.46089949584429	2.23081948490028\\
2.75517670135528	2.4540843923863\\
3.05204919916883	2.67388915894163\\
3.35050572039112	2.89153999354913\\
3.64949428046092	3.10846000692801\\
3.94795080161717	3.32611084149121\\
4.24482329930197	3.54591560796001\\
4.53910050463309	3.76918051532535\\
4.82985322455173	3.9970135589823\\
5.11629463093532	4.23024150990279\\
5.39786100829299	4.46933089705968\\
5.67430628342319	4.71432375933951\\
5.94579199930464	4.96480310781861\\
6.21294125681234	5.21990524595353\\
6.47681341755729	5.47839847785013\\
6.73874637467661	5.73885829094036\\
7	6\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.261141709582138	0.261253625845903\\
-0.521601523023033	0.523186583316246\\
-0.780094754778529	0.787058743920895\\
-1.03519689257182	1.05420800109171\\
-1.28567624076229	1.32569371670121\\
-1.53066910291064	1.60213899173587\\
-1.76975849008391	1.88370536916576\\
-2.0029864411097	2.17014677572292\\
-2.23081948490028	2.46089949584429\\
-2.4540843923863	2.75517670135528\\
-2.67388915894163	3.05204919916883\\
-2.89153999354913	3.35050572039112\\
-3.10846000692801	3.64949428046092\\
-3.32611084149121	3.94795080161717\\
-3.54591560796001	4.24482329930197\\
-3.76918051532535	4.53910050463309\\
-3.9970135589823	4.82985322455173\\
-4.23024150990279	5.11629463093532\\
-4.46933089705968	5.39786100829299\\
-4.71432375933951	5.67430628342319\\
-4.96480310781861	5.94579199930464\\
-5.21990524595353	6.21294125681234\\
-5.47839847785013	6.47681341755729\\
-5.73885829094036	6.73874637467661\\
-6	7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.261253625845903	0.261141709582138\\
-0.523186583316246	0.521601523023033\\
-0.787058743920895	0.780094754778529\\
-1.05420800109171	1.03519689257182\\
-1.32569371670121	1.28567624076229\\
-1.60213899173587	1.53066910291064\\
-1.88370536916576	1.76975849008391\\
-2.17014677572292	2.0029864411097\\
-2.46089949584429	2.23081948490028\\
-2.75517670135528	2.4540843923863\\
-3.05204919916883	2.67388915894163\\
-3.35050572039112	2.89153999354913\\
-3.64949428046092	3.10846000692801\\
-3.94795080161717	3.32611084149121\\
-4.24482329930197	3.54591560796001\\
-4.53910050463309	3.76918051532535\\
-4.82985322455173	3.9970135589823\\
-5.11629463093532	4.23024150990279\\
-5.39786100829299	4.46933089705968\\
-5.67430628342319	4.71432375933951\\
-5.94579199930464	4.96480310781861\\
-6.21294125681234	5.21990524595353\\
-6.47681341755729	5.47839847785013\\
-6.73874637467661	5.73885829094036\\
-7	6\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.261141709582138	-0.261253625845903\\
-0.521601523023033	-0.523186583316246\\
-0.780094754778529	-0.787058743920895\\
-1.03519689257182	-1.05420800109171\\
-1.28567624076229	-1.32569371670121\\
-1.53066910291064	-1.60213899173587\\
-1.76975849008391	-1.88370536916576\\
-2.0029864411097	-2.17014677572292\\
-2.23081948490028	-2.46089949584429\\
-2.4540843923863	-2.75517670135528\\
-2.67388915894163	-3.05204919916883\\
-2.89153999354913	-3.35050572039112\\
-3.10846000692801	-3.64949428046092\\
-3.32611084149121	-3.94795080161717\\
-3.54591560796001	-4.24482329930197\\
-3.76918051532535	-4.53910050463309\\
-3.9970135589823	-4.82985322455173\\
-4.23024150990279	-5.11629463093532\\
-4.46933089705968	-5.39786100829299\\
-4.71432375933951	-5.67430628342319\\
-4.96480310781861	-5.94579199930464\\
-5.21990524595353	-6.21294125681234\\
-5.47839847785013	-6.47681341755729\\
-5.73885829094036	-6.73874637467661\\
-6	-7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.261253625845903	-0.261141709582138\\
-0.523186583316246	-0.521601523023033\\
-0.787058743920895	-0.780094754778529\\
-1.05420800109171	-1.03519689257182\\
-1.32569371670121	-1.28567624076229\\
-1.60213899173587	-1.53066910291064\\
-1.88370536916576	-1.76975849008391\\
-2.17014677572292	-2.0029864411097\\
-2.46089949584429	-2.23081948490028\\
-2.75517670135528	-2.4540843923863\\
-3.05204919916883	-2.67388915894163\\
-3.35050572039112	-2.89153999354913\\
-3.64949428046092	-3.10846000692801\\
-3.94795080161717	-3.32611084149121\\
-4.24482329930197	-3.54591560796001\\
-4.53910050463309	-3.76918051532535\\
-4.82985322455173	-3.9970135589823\\
-5.11629463093532	-4.23024150990279\\
-5.39786100829299	-4.46933089705968\\
-5.67430628342319	-4.71432375933951\\
-5.94579199930464	-4.96480310781861\\
-6.21294125681234	-5.21990524595353\\
-6.47681341755729	-5.47839847785013\\
-6.73874637467661	-5.73885829094036\\
-7	-6\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.261141709582138	-0.261253625845903\\
0.521601523023033	-0.523186583316246\\
0.780094754778529	-0.787058743920895\\
1.03519689257182	-1.05420800109171\\
1.28567624076229	-1.32569371670121\\
1.53066910291064	-1.60213899173587\\
1.76975849008391	-1.88370536916576\\
2.0029864411097	-2.17014677572292\\
2.23081948490028	-2.46089949584429\\
2.4540843923863	-2.75517670135528\\
2.67388915894163	-3.05204919916883\\
2.89153999354913	-3.35050572039112\\
3.10846000692801	-3.64949428046092\\
3.32611084149121	-3.94795080161717\\
3.54591560796001	-4.24482329930197\\
3.76918051532535	-4.53910050463309\\
3.9970135589823	-4.82985322455173\\
4.23024150990279	-5.11629463093532\\
4.46933089705968	-5.39786100829299\\
4.71432375933951	-5.67430628342319\\
4.96480310781861	-5.94579199930464\\
5.21990524595353	-6.21294125681234\\
5.47839847785013	-6.47681341755729\\
5.73885829094036	-6.73874637467661\\
6	-7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.261253625845903	-0.261141709582138\\
0.523186583316246	-0.521601523023033\\
0.787058743920895	-0.780094754778529\\
1.05420800109171	-1.03519689257182\\
1.32569371670121	-1.28567624076229\\
1.60213899173587	-1.53066910291064\\
1.88370536916576	-1.76975849008391\\
2.17014677572292	-2.0029864411097\\
2.46089949584429	-2.23081948490028\\
2.75517670135528	-2.4540843923863\\
3.05204919916883	-2.67388915894163\\
3.35050572039112	-2.89153999354913\\
3.64949428046092	-3.10846000692801\\
3.94795080161717	-3.32611084149121\\
4.24482329930197	-3.54591560796001\\
4.53910050463309	-3.76918051532535\\
4.82985322455173	-3.9970135589823\\
5.11629463093532	-4.23024150990279\\
5.39786100829299	-4.46933089705968\\
5.67430628342319	-4.71432375933951\\
5.94579199930464	-4.96480310781861\\
6.21294125681234	-5.21990524595353\\
6.47681341755729	-5.47839847785013\\
6.73874637467661	-5.73885829094036\\
7	-6\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.323654417918824	0.323923233664425\\
0.645706076127812	0.649437869164142\\
0.963278051327161	0.979317609018774\\
1.27336634853555	1.31623260863689\\
1.573555399989	1.66198958892333\\
1.86233677398191	2.01732663597715\\
2.13919709149216	2.38202974671148\\
2.40455292568059	2.75519124079422\\
2.65959575407393	3.1354815324886\\
2.90610439511499	3.52136411626946\\
3.14626618459534	3.91123298018633\\
3.38252705169591	4.30348098216121\\
3.61747294892604	4.69651902015164\\
3.85373381599388	5.08876702203627\\
4.09389560539549	5.47863588575362\\
4.34040424629224	5.86451846919896\\
4.59544707446913	6.24480876041598\\
4.86080290841316	6.61797025394549\\
5.13766322579562	6.98267336424513\\
5.42644460003437	7.33801041130275\\
5.72663365234991	7.68376739231195\\
6.03672195092742	8.0206823932482\\
6.35429392712071	8.35056213408692\\
6.67634558435672	8.67607676861126\\
7	9\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.323923233664425	0.323654417918824\\
0.649437869164142	0.645706076127812\\
0.979317609018774	0.963278051327161\\
1.31623260863689	1.27336634853555\\
1.66198958892333	1.573555399989\\
2.01732663597715	1.86233677398191\\
2.38202974671148	2.13919709149216\\
2.75519124079422	2.40455292568059\\
3.1354815324886	2.65959575407393\\
3.52136411626946	2.90610439511499\\
3.91123298018633	3.14626618459534\\
4.30348098216121	3.38252705169591\\
4.69651902015164	3.61747294892604\\
5.08876702203627	3.85373381599388\\
5.47863588575362	4.09389560539549\\
5.86451846919896	4.34040424629224\\
6.24480876041598	4.59544707446913\\
6.61797025394549	4.86080290841316\\
6.98267336424513	5.13766322579562\\
7.33801041130275	5.42644460003437\\
7.68376739231195	5.72663365234991\\
8.0206823932482	6.03672195092742\\
8.35056213408692	6.35429392712071\\
8.67607676861126	6.67634558435672\\
9	7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.323654417918824	0.323923233664425\\
-0.645706076127812	0.649437869164142\\
-0.963278051327161	0.979317609018774\\
-1.27336634853555	1.31623260863689\\
-1.573555399989	1.66198958892333\\
-1.86233677398191	2.01732663597715\\
-2.13919709149216	2.38202974671148\\
-2.40455292568059	2.75519124079422\\
-2.65959575407393	3.1354815324886\\
-2.90610439511499	3.52136411626946\\
-3.14626618459534	3.91123298018633\\
-3.38252705169591	4.30348098216121\\
-3.61747294892604	4.69651902015164\\
-3.85373381599388	5.08876702203627\\
-4.09389560539549	5.47863588575362\\
-4.34040424629224	5.86451846919896\\
-4.59544707446913	6.24480876041598\\
-4.86080290841316	6.61797025394549\\
-5.13766322579562	6.98267336424513\\
-5.42644460003437	7.33801041130275\\
-5.72663365234991	7.68376739231195\\
-6.03672195092742	8.0206823932482\\
-6.35429392712071	8.35056213408692\\
-6.67634558435672	8.67607676861126\\
-7	9\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.323923233664425	0.323654417918824\\
-0.649437869164142	0.645706076127812\\
-0.979317609018774	0.963278051327161\\
-1.31623260863689	1.27336634853555\\
-1.66198958892333	1.573555399989\\
-2.01732663597715	1.86233677398191\\
-2.38202974671148	2.13919709149216\\
-2.75519124079422	2.40455292568059\\
-3.1354815324886	2.65959575407393\\
-3.52136411626946	2.90610439511499\\
-3.91123298018633	3.14626618459534\\
-4.30348098216121	3.38252705169591\\
-4.69651902015164	3.61747294892604\\
-5.08876702203627	3.85373381599388\\
-5.47863588575362	4.09389560539549\\
-5.86451846919896	4.34040424629224\\
-6.24480876041598	4.59544707446913\\
-6.61797025394549	4.86080290841316\\
-6.98267336424513	5.13766322579562\\
-7.33801041130275	5.42644460003437\\
-7.68376739231195	5.72663365234991\\
-8.0206823932482	6.03672195092742\\
-8.35056213408692	6.35429392712071\\
-8.67607676861126	6.67634558435672\\
-9	7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.323654417918824	-0.323923233664425\\
-0.645706076127812	-0.649437869164142\\
-0.963278051327161	-0.979317609018774\\
-1.27336634853555	-1.31623260863689\\
-1.573555399989	-1.66198958892333\\
-1.86233677398191	-2.01732663597715\\
-2.13919709149216	-2.38202974671148\\
-2.40455292568059	-2.75519124079422\\
-2.65959575407393	-3.1354815324886\\
-2.90610439511499	-3.52136411626946\\
-3.14626618459534	-3.91123298018633\\
-3.38252705169591	-4.30348098216121\\
-3.61747294892604	-4.69651902015164\\
-3.85373381599388	-5.08876702203627\\
-4.09389560539549	-5.47863588575362\\
-4.34040424629224	-5.86451846919896\\
-4.59544707446913	-6.24480876041598\\
-4.86080290841316	-6.61797025394549\\
-5.13766322579562	-6.98267336424513\\
-5.42644460003437	-7.33801041130275\\
-5.72663365234991	-7.68376739231195\\
-6.03672195092742	-8.0206823932482\\
-6.35429392712071	-8.35056213408692\\
-6.67634558435672	-8.67607676861126\\
-7	-9\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.323923233664425	-0.323654417918824\\
-0.649437869164142	-0.645706076127812\\
-0.979317609018774	-0.963278051327161\\
-1.31623260863689	-1.27336634853555\\
-1.66198958892333	-1.573555399989\\
-2.01732663597715	-1.86233677398191\\
-2.38202974671148	-2.13919709149216\\
-2.75519124079422	-2.40455292568059\\
-3.1354815324886	-2.65959575407393\\
-3.52136411626946	-2.90610439511499\\
-3.91123298018633	-3.14626618459534\\
-4.30348098216121	-3.38252705169591\\
-4.69651902015164	-3.61747294892604\\
-5.08876702203627	-3.85373381599388\\
-5.47863588575362	-4.09389560539549\\
-5.86451846919896	-4.34040424629224\\
-6.24480876041598	-4.59544707446913\\
-6.61797025394549	-4.86080290841316\\
-6.98267336424513	-5.13766322579562\\
-7.33801041130275	-5.42644460003437\\
-7.68376739231195	-5.72663365234991\\
-8.0206823932482	-6.03672195092742\\
-8.35056213408692	-6.35429392712071\\
-8.67607676861126	-6.67634558435672\\
-9	-7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.323654417918824	-0.323923233664425\\
0.645706076127812	-0.649437869164142\\
0.963278051327161	-0.979317609018774\\
1.27336634853555	-1.31623260863689\\
1.573555399989	-1.66198958892333\\
1.86233677398191	-2.01732663597715\\
2.13919709149216	-2.38202974671148\\
2.40455292568059	-2.75519124079422\\
2.65959575407393	-3.1354815324886\\
2.90610439511499	-3.52136411626946\\
3.14626618459534	-3.91123298018633\\
3.38252705169591	-4.30348098216121\\
3.61747294892604	-4.69651902015164\\
3.85373381599388	-5.08876702203627\\
4.09389560539549	-5.47863588575362\\
4.34040424629224	-5.86451846919896\\
4.59544707446913	-6.24480876041598\\
4.86080290841316	-6.61797025394549\\
5.13766322579562	-6.98267336424513\\
5.42644460003437	-7.33801041130275\\
5.72663365234991	-7.68376739231195\\
6.03672195092742	-8.0206823932482\\
6.35429392712071	-8.35056213408692\\
6.67634558435672	-8.67607676861126\\
7	-9\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.323923233664425	-0.323654417918824\\
0.649437869164142	-0.645706076127812\\
0.979317609018774	-0.963278051327161\\
1.31623260863689	-1.27336634853555\\
1.66198958892333	-1.573555399989\\
2.01732663597715	-1.86233677398191\\
2.38202974671148	-2.13919709149216\\
2.75519124079422	-2.40455292568059\\
3.1354815324886	-2.65959575407393\\
3.52136411626946	-2.90610439511499\\
3.91123298018633	-3.14626618459534\\
4.30348098216121	-3.38252705169591\\
4.69651902015164	-3.61747294892604\\
5.08876702203627	-3.85373381599388\\
5.47863588575362	-4.09389560539549\\
5.86451846919896	-4.34040424629224\\
6.24480876041598	-4.59544707446913\\
6.61797025394549	-4.86080290841316\\
6.98267336424513	-5.13766322579562\\
7.33801041130275	-5.42644460003437\\
7.68376739231195	-5.72663365234991\\
8.0206823932482	-6.03672195092742\\
8.35056213408692	-6.35429392712071\\
8.67607676861126	-6.67634558435672\\
9	-7\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.347712748639262	0.348143531208454\\
0.692873112721341	0.698812756458879\\
1.03095050139519	1.05630049458513\\
1.35724878437286	1.42455169032975\\
1.66801970302802	1.8059829418259\\
1.96098627937935	2.20124867048062\\
2.2354911158805	2.60955592288893\\
2.49236007182749	3.02919164428299\\
2.73359833435869	3.45801531545126\\
2.96204401792697	3.89379904283777\\
3.18106498728502	4.33440309828198\\
3.3943325190243	4.77782569130308\\
3.60566748093887	5.22217431356018\\
3.81893501269712	5.66559690648119\\
4.03795598206136	6.10620096166862\\
4.26640166556513	6.54198468854116\\
4.50763992790255	6.97080835884351\\
4.76450888354235	7.39044407905487\\
5.03901371985525	7.79875133032355\\
5.33198029670105	8.19401705866296\\
5.64275121720403	8.57544831150731\\
5.96904950331201	8.94369951017981\\
6.30712689449186	9.30118725076454\\
6.65228725667255	9.65185647410386\\
7	10\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.348143531208454	0.347712748639262\\
0.698812756458879	0.692873112721341\\
1.05630049458513	1.03095050139519\\
1.42455169032975	1.35724878437286\\
1.8059829418259	1.66801970302802\\
2.20124867048062	1.96098627937935\\
2.60955592288893	2.2354911158805\\
3.02919164428299	2.49236007182749\\
3.45801531545126	2.73359833435869\\
3.89379904283777	2.96204401792697\\
4.33440309828198	3.18106498728502\\
4.77782569130308	3.3943325190243\\
5.22217431356018	3.60566748093887\\
5.66559690648119	3.81893501269712\\
6.10620096166862	4.03795598206136\\
6.54198468854116	4.26640166556513\\
6.97080835884351	4.50763992790255\\
7.39044407905487	4.76450888354235\\
7.79875133032355	5.03901371985525\\
8.19401705866296	5.33198029670105\\
8.57544831150731	5.64275121720403\\
8.94369951017981	5.96904950331201\\
9.30118725076454	6.30712689449186\\
9.65185647410386	6.65228725667255\\
10	7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.347712748639262	0.348143531208454\\
-0.692873112721341	0.698812756458879\\
-1.03095050139519	1.05630049458513\\
-1.35724878437286	1.42455169032975\\
-1.66801970302802	1.8059829418259\\
-1.96098627937935	2.20124867048062\\
-2.2354911158805	2.60955592288893\\
-2.49236007182749	3.02919164428299\\
-2.73359833435869	3.45801531545126\\
-2.96204401792697	3.89379904283777\\
-3.18106498728502	4.33440309828198\\
-3.3943325190243	4.77782569130308\\
-3.60566748093887	5.22217431356018\\
-3.81893501269712	5.66559690648119\\
-4.03795598206136	6.10620096166862\\
-4.26640166556513	6.54198468854116\\
-4.50763992790255	6.97080835884351\\
-4.76450888354235	7.39044407905487\\
-5.03901371985525	7.79875133032355\\
-5.33198029670105	8.19401705866296\\
-5.64275121720403	8.57544831150731\\
-5.96904950331201	8.94369951017981\\
-6.30712689449186	9.30118725076454\\
-6.65228725667255	9.65185647410386\\
-7	10\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.348143531208454	0.347712748639262\\
-0.698812756458879	0.692873112721341\\
-1.05630049458513	1.03095050139519\\
-1.42455169032975	1.35724878437286\\
-1.8059829418259	1.66801970302802\\
-2.20124867048062	1.96098627937935\\
-2.60955592288893	2.2354911158805\\
-3.02919164428299	2.49236007182749\\
-3.45801531545126	2.73359833435869\\
-3.89379904283777	2.96204401792697\\
-4.33440309828198	3.18106498728502\\
-4.77782569130308	3.3943325190243\\
-5.22217431356018	3.60566748093887\\
-5.66559690648119	3.81893501269712\\
-6.10620096166862	4.03795598206136\\
-6.54198468854116	4.26640166556513\\
-6.97080835884351	4.50763992790255\\
-7.39044407905487	4.76450888354235\\
-7.79875133032355	5.03901371985525\\
-8.19401705866296	5.33198029670105\\
-8.57544831150731	5.64275121720403\\
-8.94369951017981	5.96904950331201\\
-9.30118725076454	6.30712689449186\\
-9.65185647410386	6.65228725667255\\
-10	7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.347712748639262	-0.348143531208454\\
-0.692873112721341	-0.698812756458879\\
-1.03095050139519	-1.05630049458513\\
-1.35724878437286	-1.42455169032975\\
-1.66801970302802	-1.8059829418259\\
-1.96098627937935	-2.20124867048062\\
-2.2354911158805	-2.60955592288893\\
-2.49236007182749	-3.02919164428299\\
-2.73359833435869	-3.45801531545126\\
-2.96204401792697	-3.89379904283777\\
-3.18106498728502	-4.33440309828198\\
-3.3943325190243	-4.77782569130308\\
-3.60566748093887	-5.22217431356018\\
-3.81893501269712	-5.66559690648119\\
-4.03795598206136	-6.10620096166862\\
-4.26640166556513	-6.54198468854116\\
-4.50763992790255	-6.97080835884351\\
-4.76450888354235	-7.39044407905487\\
-5.03901371985525	-7.79875133032355\\
-5.33198029670105	-8.19401705866296\\
-5.64275121720403	-8.57544831150731\\
-5.96904950331201	-8.94369951017981\\
-6.30712689449186	-9.30118725076454\\
-6.65228725667255	-9.65185647410386\\
-7	-10\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.348143531208454	-0.347712748639262\\
-0.698812756458879	-0.692873112721341\\
-1.05630049458513	-1.03095050139519\\
-1.42455169032975	-1.35724878437286\\
-1.8059829418259	-1.66801970302802\\
-2.20124867048062	-1.96098627937935\\
-2.60955592288893	-2.2354911158805\\
-3.02919164428299	-2.49236007182749\\
-3.45801531545126	-2.73359833435869\\
-3.89379904283777	-2.96204401792697\\
-4.33440309828198	-3.18106498728502\\
-4.77782569130308	-3.3943325190243\\
-5.22217431356018	-3.60566748093887\\
-5.66559690648119	-3.81893501269712\\
-6.10620096166862	-4.03795598206136\\
-6.54198468854116	-4.26640166556513\\
-6.97080835884351	-4.50763992790255\\
-7.39044407905487	-4.76450888354235\\
-7.79875133032355	-5.03901371985525\\
-8.19401705866296	-5.33198029670105\\
-8.57544831150731	-5.64275121720403\\
-8.94369951017981	-5.96904950331201\\
-9.30118725076454	-6.30712689449186\\
-9.65185647410386	-6.65228725667255\\
-10	-7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.347712748639262	-0.348143531208454\\
0.692873112721341	-0.698812756458879\\
1.03095050139519	-1.05630049458513\\
1.35724878437286	-1.42455169032975\\
1.66801970302802	-1.8059829418259\\
1.96098627937935	-2.20124867048062\\
2.2354911158805	-2.60955592288893\\
2.49236007182749	-3.02919164428299\\
2.73359833435869	-3.45801531545126\\
2.96204401792697	-3.89379904283777\\
3.18106498728502	-4.33440309828198\\
3.3943325190243	-4.77782569130308\\
3.60566748093887	-5.22217431356018\\
3.81893501269712	-5.66559690648119\\
4.03795598206136	-6.10620096166862\\
4.26640166556513	-6.54198468854116\\
4.50763992790255	-6.97080835884351\\
4.76450888354235	-7.39044407905487\\
5.03901371985525	-7.79875133032355\\
5.33198029670105	-8.19401705866296\\
5.64275121720403	-8.57544831150731\\
5.96904950331201	-8.94369951017981\\
6.30712689449186	-9.30118725076454\\
6.65228725667255	-9.65185647410386\\
7	-10\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.348143531208454	-0.347712748639262\\
0.698812756458879	-0.692873112721341\\
1.05630049458513	-1.03095050139519\\
1.42455169032975	-1.35724878437286\\
1.8059829418259	-1.66801970302802\\
2.20124867048062	-1.96098627937935\\
2.60955592288893	-2.2354911158805\\
3.02919164428299	-2.49236007182749\\
3.45801531545126	-2.73359833435869\\
3.89379904283777	-2.96204401792697\\
4.33440309828198	-3.18106498728502\\
4.77782569130308	-3.3943325190243\\
5.22217431356018	-3.60566748093887\\
5.66559690648119	-3.81893501269712\\
6.10620096166862	-4.03795598206136\\
6.54198468854116	-4.26640166556513\\
6.97080835884351	-4.50763992790255\\
7.39044407905487	-4.76450888354235\\
7.79875133032355	-5.03901371985525\\
8.19401705866296	-5.33198029670105\\
8.57544831150731	-5.64275121720403\\
8.94369951017981	-5.96904950331201\\
9.30118725076454	-6.30712689449186\\
9.65185647410386	-6.65228725667255\\
10	-7\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.363466911866697	0.000109326666670625\\
-0.726930284998281	0.0015522367685098\\
-1.09035555269588	0.00684168568141223\\
-1.45362043160651	0.0187429664261879\\
-1.81647778126538	0.0395902284722062\\
-2.17857736259312	0.0709274777436964\\
-2.53954314257631	0.113371484252897\\
-2.89907311309279	0.166636741532347\\
-3.25702355327255	0.229666109053714\\
-3.61345372959567	0.300809128159169\\
-3.96862626301551	0.378000922271923\\
-4.32297150348973	0.458915152758003\\
-4.67702849462262	0.5410848464366\\
-5.03137373524476	0.621999076966525\\
-5.38654626896087	0.699190871166537\\
-5.74297644571193	0.770333890398064\\
-6.10092688638513	0.833363258070255\\
-6.46045685731392	0.886628515500127\\
-6.82142263741182	0.929072522130918\\
-7.18352221836858	0.960409771478633\\
-7.54637956718601	0.981257033559625\\
-7.90964444515298	0.993158314315262\\
-8.27306971252789	0.998447763230626\\
-8.63653308668897	0.999890673333294\\
-9	1\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000109326666670625	-0.363466911866697\\
0.0015522367685098	-0.726930284998281\\
0.00684168568141223	-1.09035555269588\\
0.0187429664261879	-1.45362043160651\\
0.0395902284722062	-1.81647778126538\\
0.0709274777436964	-2.17857736259312\\
0.113371484252897	-2.53954314257631\\
0.166636741532347	-2.89907311309279\\
0.229666109053714	-3.25702355327255\\
0.300809128159169	-3.61345372959567\\
0.378000922271923	-3.96862626301551\\
0.458915152758003	-4.32297150348973\\
0.5410848464366	-4.67702849462262\\
0.621999076966525	-5.03137373524476\\
0.699190871166537	-5.38654626896087\\
0.770333890398064	-5.74297644571193\\
0.833363258070255	-6.10092688638513\\
0.886628515500127	-6.46045685731392\\
0.929072522130918	-6.82142263741182\\
0.960409771478633	-7.18352221836858\\
0.981257033559625	-7.54637956718601\\
0.993158314315262	-7.90964444515298\\
0.998447763230626	-8.27306971252789\\
0.999890673333294	-8.63653308668897\\
1	-9\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.363466911866697	0.000109326666670625\\
0.726930284998281	0.0015522367685098\\
1.09035555269588	0.00684168568141223\\
1.45362043160651	0.0187429664261879\\
1.81647778126538	0.0395902284722062\\
2.17857736259312	0.0709274777436964\\
2.53954314257631	0.113371484252897\\
2.89907311309279	0.166636741532347\\
3.25702355327255	0.229666109053714\\
3.61345372959567	0.300809128159169\\
3.96862626301551	0.378000922271923\\
4.32297150348973	0.458915152758003\\
4.67702849462262	0.5410848464366\\
5.03137373524476	0.621999076966525\\
5.38654626896087	0.699190871166537\\
5.74297644571193	0.770333890398064\\
6.10092688638513	0.833363258070255\\
6.46045685731392	0.886628515500127\\
6.82142263741182	0.929072522130918\\
7.18352221836858	0.960409771478633\\
7.54637956718601	0.981257033559625\\
7.90964444515298	0.993158314315262\\
8.27306971252789	0.998447763230626\\
8.63653308668897	0.999890673333294\\
9	1\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.000109326666670625	-0.363466911866697\\
-0.0015522367685098	-0.726930284998281\\
-0.00684168568141223	-1.09035555269588\\
-0.0187429664261879	-1.45362043160651\\
-0.0395902284722062	-1.81647778126538\\
-0.0709274777436964	-2.17857736259312\\
-0.113371484252897	-2.53954314257631\\
-0.166636741532347	-2.89907311309279\\
-0.229666109053714	-3.25702355327255\\
-0.300809128159169	-3.61345372959567\\
-0.378000922271923	-3.96862626301551\\
-0.458915152758003	-4.32297150348973\\
-0.5410848464366	-4.67702849462262\\
-0.621999076966525	-5.03137373524476\\
-0.699190871166537	-5.38654626896087\\
-0.770333890398064	-5.74297644571193\\
-0.833363258070255	-6.10092688638513\\
-0.886628515500127	-6.46045685731392\\
-0.929072522130918	-6.82142263741182\\
-0.960409771478633	-7.18352221836858\\
-0.981257033559625	-7.54637956718601\\
-0.993158314315262	-7.90964444515298\\
-0.998447763230626	-8.27306971252789\\
-0.999890673333294	-8.63653308668897\\
-1	-9\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.363466911866697	-0.000109326666670625\\
0.726930284998281	-0.0015522367685098\\
1.09035555269588	-0.00684168568141223\\
1.45362043160651	-0.0187429664261879\\
1.81647778126538	-0.0395902284722062\\
2.17857736259312	-0.0709274777436964\\
2.53954314257631	-0.113371484252897\\
2.89907311309279	-0.166636741532347\\
3.25702355327255	-0.229666109053714\\
3.61345372959567	-0.300809128159169\\
3.96862626301551	-0.378000922271923\\
4.32297150348973	-0.458915152758003\\
4.67702849462262	-0.5410848464366\\
5.03137373524476	-0.621999076966525\\
5.38654626896087	-0.699190871166537\\
5.74297644571193	-0.770333890398064\\
6.10092688638513	-0.833363258070255\\
6.46045685731392	-0.886628515500127\\
6.82142263741182	-0.929072522130918\\
7.18352221836858	-0.960409771478633\\
7.54637956718601	-0.981257033559625\\
7.90964444515298	-0.993158314315262\\
8.27306971252789	-0.998447763230626\\
8.63653308668897	-0.999890673333294\\
9	-1\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.000109326666670625	0.363466911866697\\
-0.0015522367685098	0.726930284998281\\
-0.00684168568141223	1.09035555269588\\
-0.0187429664261879	1.45362043160651\\
-0.0395902284722062	1.81647778126538\\
-0.0709274777436964	2.17857736259312\\
-0.113371484252897	2.53954314257631\\
-0.166636741532347	2.89907311309279\\
-0.229666109053714	3.25702355327255\\
-0.300809128159169	3.61345372959567\\
-0.378000922271923	3.96862626301551\\
-0.458915152758003	4.32297150348973\\
-0.5410848464366	4.67702849462262\\
-0.621999076966525	5.03137373524476\\
-0.699190871166537	5.38654626896087\\
-0.770333890398064	5.74297644571193\\
-0.833363258070255	6.10092688638513\\
-0.886628515500127	6.46045685731392\\
-0.929072522130918	6.82142263741182\\
-0.960409771478633	7.18352221836858\\
-0.981257033559625	7.54637956718601\\
-0.993158314315262	7.90964444515298\\
-0.998447763230626	8.27306971252789\\
-0.999890673333294	8.63653308668897\\
-1	9\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.363466911866697	-0.000109326666670625\\
-0.726930284998281	-0.0015522367685098\\
-1.09035555269588	-0.00684168568141223\\
-1.45362043160651	-0.0187429664261879\\
-1.81647778126538	-0.0395902284722062\\
-2.17857736259312	-0.0709274777436964\\
-2.53954314257631	-0.113371484252897\\
-2.89907311309279	-0.166636741532347\\
-3.25702355327255	-0.229666109053714\\
-3.61345372959567	-0.300809128159169\\
-3.96862626301551	-0.378000922271923\\
-4.32297150348973	-0.458915152758003\\
-4.67702849462262	-0.5410848464366\\
-5.03137373524476	-0.621999076966525\\
-5.38654626896087	-0.699190871166537\\
-5.74297644571193	-0.770333890398064\\
-6.10092688638513	-0.833363258070255\\
-6.46045685731392	-0.886628515500127\\
-6.82142263741182	-0.929072522130918\\
-7.18352221836858	-0.960409771478633\\
-7.54637956718601	-0.981257033559625\\
-7.90964444515298	-0.993158314315262\\
-8.27306971252789	-0.998447763230626\\
-8.63653308668897	-0.999890673333294\\
-9	-1\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.000109326666670625	0.363466911866697\\
0.0015522367685098	0.726930284998281\\
0.00684168568141223	1.09035555269588\\
0.0187429664261879	1.45362043160651\\
0.0395902284722062	1.81647778126538\\
0.0709274777436964	2.17857736259312\\
0.113371484252897	2.53954314257631\\
0.166636741532347	2.89907311309279\\
0.229666109053714	3.25702355327255\\
0.300809128159169	3.61345372959567\\
0.378000922271923	3.96862626301551\\
0.458915152758003	4.32297150348973\\
0.5410848464366	4.67702849462262\\
0.621999076966525	5.03137373524476\\
0.699190871166537	5.38654626896087\\
0.770333890398064	5.74297644571193\\
0.833363258070255	6.10092688638513\\
0.886628515500127	6.46045685731392\\
0.929072522130918	6.82142263741182\\
0.960409771478633	7.18352221836858\\
0.981257033559625	7.54637956718601\\
0.993158314315262	7.90964444515298\\
0.998447763230626	8.27306971252789\\
0.999890673333294	8.63653308668897\\
1	9\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.451038173061661	0.00026005673224311\\
-0.902060932126845	0.00362484381183312\\
-1.35292591376815	0.0156632216959981\\
-1.80316207634209	0.042102488922006\\
-2.25188785455137	0.0873333561875486\\
-2.69796251564599	0.153762361533129\\
-3.14029438096397	0.241736785887505\\
-3.5781457875896	0.34985636164059\\
-4.01131561253866	0.475461856090248\\
-4.440173469002	0.615114506063914\\
-4.86558504640538	0.764961975882116\\
-5.28878244940198	0.920968123464467\\
-5.71121754668815	1.07903187277946\\
-6.13441494981175	1.23503802047499\\
-6.55982652753467	1.38488549053995\\
-6.98868438461494	1.52453814092396\\
-7.42185421053973	1.65014363595944\\
-7.8597056183433	1.75826321242453\\
-8.30203748445741	1.84623763748368\\
-8.74811214500044	1.91266664336572\\
-9.1968379206415	1.95789751092824\\
-9.64707407936659	1.98433677826812\\
-10.0979390586313	1.99637515618128\\
-10.5489618207443	1.99973994326747\\
-11	2\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00026005673224311	-0.451038173061661\\
0.00362484381183312	-0.902060932126845\\
0.0156632216959981	-1.35292591376815\\
0.042102488922006	-1.80316207634209\\
0.0873333561875486	-2.25188785455137\\
0.153762361533129	-2.69796251564599\\
0.241736785887505	-3.14029438096397\\
0.34985636164059	-3.5781457875896\\
0.475461856090248	-4.01131561253866\\
0.615114506063914	-4.440173469002\\
0.764961975882116	-4.86558504640538\\
0.920968123464467	-5.28878244940198\\
1.07903187277946	-5.71121754668815\\
1.23503802047499	-6.13441494981175\\
1.38488549053995	-6.55982652753467\\
1.52453814092396	-6.98868438461494\\
1.65014363595944	-7.42185421053973\\
1.75826321242453	-7.8597056183433\\
1.84623763748368	-8.30203748445741\\
1.91266664336572	-8.74811214500044\\
1.95789751092824	-9.1968379206415\\
1.98433677826812	-9.64707407936659\\
1.99637515618128	-10.0979390586313\\
1.99973994326747	-10.5489618207443\\
2	-11\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.451038173061661	0.00026005673224311\\
0.902060932126845	0.00362484381183312\\
1.35292591376815	0.0156632216959981\\
1.80316207634209	0.042102488922006\\
2.25188785455137	0.0873333561875486\\
2.69796251564599	0.153762361533129\\
3.14029438096397	0.241736785887505\\
3.5781457875896	0.34985636164059\\
4.01131561253866	0.475461856090248\\
4.440173469002	0.615114506063914\\
4.86558504640538	0.764961975882116\\
5.28878244940198	0.920968123464467\\
5.71121754668815	1.07903187277946\\
6.13441494981175	1.23503802047499\\
6.55982652753467	1.38488549053995\\
6.98868438461494	1.52453814092396\\
7.42185421053973	1.65014363595944\\
7.8597056183433	1.75826321242453\\
8.30203748445741	1.84623763748368\\
8.74811214500044	1.91266664336572\\
9.1968379206415	1.95789751092824\\
9.64707407936659	1.98433677826812\\
10.0979390586313	1.99637515618128\\
10.5489618207443	1.99973994326747\\
11	2\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.00026005673224311	-0.451038173061661\\
-0.00362484381183312	-0.902060932126845\\
-0.0156632216959981	-1.35292591376815\\
-0.042102488922006	-1.80316207634209\\
-0.0873333561875486	-2.25188785455137\\
-0.153762361533129	-2.69796251564599\\
-0.241736785887505	-3.14029438096397\\
-0.34985636164059	-3.5781457875896\\
-0.475461856090248	-4.01131561253866\\
-0.615114506063914	-4.440173469002\\
-0.764961975882116	-4.86558504640538\\
-0.920968123464467	-5.28878244940198\\
-1.07903187277946	-5.71121754668815\\
-1.23503802047499	-6.13441494981175\\
-1.38488549053995	-6.55982652753467\\
-1.52453814092396	-6.98868438461494\\
-1.65014363595944	-7.42185421053973\\
-1.75826321242453	-7.8597056183433\\
-1.84623763748368	-8.30203748445741\\
-1.91266664336572	-8.74811214500044\\
-1.95789751092824	-9.1968379206415\\
-1.98433677826812	-9.64707407936659\\
-1.99637515618128	-10.0979390586313\\
-1.99973994326747	-10.5489618207443\\
-2	-11\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.451038173061661	-0.00026005673224311\\
0.902060932126845	-0.00362484381183312\\
1.35292591376815	-0.0156632216959981\\
1.80316207634209	-0.042102488922006\\
2.25188785455137	-0.0873333561875486\\
2.69796251564599	-0.153762361533129\\
3.14029438096397	-0.241736785887505\\
3.5781457875896	-0.34985636164059\\
4.01131561253866	-0.475461856090248\\
4.440173469002	-0.615114506063914\\
4.86558504640538	-0.764961975882116\\
5.28878244940198	-0.920968123464467\\
5.71121754668815	-1.07903187277946\\
6.13441494981175	-1.23503802047499\\
6.55982652753467	-1.38488549053995\\
6.98868438461494	-1.52453814092396\\
7.42185421053973	-1.65014363595944\\
7.8597056183433	-1.75826321242453\\
8.30203748445741	-1.84623763748368\\
8.74811214500044	-1.91266664336572\\
9.1968379206415	-1.95789751092824\\
9.64707407936659	-1.98433677826812\\
10.0979390586313	-1.99637515618128\\
10.5489618207443	-1.99973994326747\\
11	-2\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.00026005673224311	0.451038173061661\\
-0.00362484381183312	0.902060932126845\\
-0.0156632216959981	1.35292591376815\\
-0.042102488922006	1.80316207634209\\
-0.0873333561875486	2.25188785455137\\
-0.153762361533129	2.69796251564599\\
-0.241736785887505	3.14029438096397\\
-0.34985636164059	3.5781457875896\\
-0.475461856090248	4.01131561253866\\
-0.615114506063914	4.440173469002\\
-0.764961975882116	4.86558504640538\\
-0.920968123464467	5.28878244940198\\
-1.07903187277946	5.71121754668815\\
-1.23503802047499	6.13441494981175\\
-1.38488549053995	6.55982652753467\\
-1.52453814092396	6.98868438461494\\
-1.65014363595944	7.42185421053973\\
-1.75826321242453	7.8597056183433\\
-1.84623763748368	8.30203748445741\\
-1.91266664336572	8.74811214500044\\
-1.95789751092824	9.1968379206415\\
-1.98433677826812	9.64707407936659\\
-1.99637515618128	10.0979390586313\\
-1.99973994326747	10.5489618207443\\
-2	11\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.451038173061661	-0.00026005673224311\\
-0.902060932126845	-0.00362484381183312\\
-1.35292591376815	-0.0156632216959981\\
-1.80316207634209	-0.042102488922006\\
-2.25188785455137	-0.0873333561875486\\
-2.69796251564599	-0.153762361533129\\
-3.14029438096397	-0.241736785887505\\
-3.5781457875896	-0.34985636164059\\
-4.01131561253866	-0.475461856090248\\
-4.440173469002	-0.615114506063914\\
-4.86558504640538	-0.764961975882116\\
-5.28878244940198	-0.920968123464467\\
-5.71121754668815	-1.07903187277946\\
-6.13441494981175	-1.23503802047499\\
-6.55982652753467	-1.38488549053995\\
-6.98868438461494	-1.52453814092396\\
-7.42185421053973	-1.65014363595944\\
-7.8597056183433	-1.75826321242453\\
-8.30203748445741	-1.84623763748368\\
-8.74811214500044	-1.91266664336572\\
-9.1968379206415	-1.95789751092824\\
-9.64707407936659	-1.98433677826812\\
-10.0979390586313	-1.99637515618128\\
-10.5489618207443	-1.99973994326747\\
-11	-2\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.00026005673224311	0.451038173061661\\
0.00362484381183312	0.902060932126845\\
0.0156632216959981	1.35292591376815\\
0.042102488922006	1.80316207634209\\
0.0873333561875486	2.25188785455137\\
0.153762361533129	2.69796251564599\\
0.241736785887505	3.14029438096397\\
0.34985636164059	3.5781457875896\\
0.475461856090248	4.01131561253866\\
0.615114506063914	4.440173469002\\
0.764961975882116	4.86558504640538\\
0.920968123464467	5.28878244940198\\
1.07903187277946	5.71121754668815\\
1.23503802047499	6.13441494981175\\
1.38488549053995	6.55982652753467\\
1.52453814092396	6.98868438461494\\
1.65014363595944	7.42185421053973\\
1.75826321242453	7.8597056183433\\
1.84623763748368	8.30203748445741\\
1.91266664336572	8.74811214500044\\
1.95789751092824	9.1968379206415\\
1.98433677826812	9.64707407936659\\
1.99637515618128	10.0979390586313\\
1.99973994326747	10.5489618207443\\
2	11\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.502333393980554	0.000431632325563742\\
-1.00462959589932	0.00595633514495381\\
-1.50655492430934	0.0254737211120271\\
-2.00704245951398	0.0678085994289367\\
-2.50417841963366	0.139307085387113\\
-2.99562677203993	0.242875896919832\\
-3.4793383596518	0.378075154993757\\
-3.95413540121462	0.541908347051679\\
-4.41994841322615	0.729824910216281\\
-4.87774253638271	0.936556185621337\\
-5.32928455688647	1.15664113589358\\
-5.77687748854423	1.38466937299949\\
-6.22312250658998	1.61533061678318\\
-6.67071543816803	1.84335885407211\\
-7.12225745865581	2.06344380477362\\
-7.5800515821494	2.27017508097699\\
-8.04586459521454	2.45809164544923\\
-8.52066163866585	2.62192483935038\\
-9.00437322818033	2.75712409952856\\
-9.49582158023349	2.8606929128693\\
-9.99295753532103	2.93219139993025\\
-10.4934450616447	2.97452627871979\\
-10.9953703835365	2.99404366482635\\
-11.497666591219	2.99956836767337\\
-12	3\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000431632325563742	-0.502333393980554\\
0.00595633514495381	-1.00462959589932\\
0.0254737211120271	-1.50655492430934\\
0.0678085994289367	-2.00704245951398\\
0.139307085387113	-2.50417841963366\\
0.242875896919832	-2.99562677203993\\
0.378075154993757	-3.4793383596518\\
0.541908347051679	-3.95413540121462\\
0.729824910216281	-4.41994841322615\\
0.936556185621337	-4.87774253638271\\
1.15664113589358	-5.32928455688647\\
1.38466937299949	-5.77687748854423\\
1.61533061678318	-6.22312250658998\\
1.84335885407211	-6.67071543816803\\
2.06344380477362	-7.12225745865581\\
2.27017508097699	-7.5800515821494\\
2.45809164544923	-8.04586459521454\\
2.62192483935038	-8.52066163866585\\
2.75712409952856	-9.00437322818033\\
2.8606929128693	-9.49582158023349\\
2.93219139993025	-9.99295753532103\\
2.97452627871979	-10.4934450616447\\
2.99404366482635	-10.9953703835365\\
2.99956836767337	-11.497666591219\\
3	-12\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.502333393980554	0.000431632325563742\\
1.00462959589932	0.00595633514495381\\
1.50655492430934	0.0254737211120271\\
2.00704245951398	0.0678085994289367\\
2.50417841963366	0.139307085387113\\
2.99562677203993	0.242875896919832\\
3.4793383596518	0.378075154993757\\
3.95413540121462	0.541908347051679\\
4.41994841322615	0.729824910216281\\
4.87774253638271	0.936556185621337\\
5.32928455688647	1.15664113589358\\
5.77687748854423	1.38466937299949\\
6.22312250658998	1.61533061678318\\
6.67071543816803	1.84335885407211\\
7.12225745865581	2.06344380477362\\
7.5800515821494	2.27017508097699\\
8.04586459521454	2.45809164544923\\
8.52066163866585	2.62192483935038\\
9.00437322818033	2.75712409952856\\
9.49582158023349	2.8606929128693\\
9.99295753532103	2.93219139993025\\
10.4934450616447	2.97452627871979\\
10.9953703835365	2.99404366482635\\
11.497666591219	2.99956836767337\\
12	3\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.000431632325563742	-0.502333393980554\\
-0.00595633514495381	-1.00462959589932\\
-0.0254737211120271	-1.50655492430934\\
-0.0678085994289367	-2.00704245951398\\
-0.139307085387113	-2.50417841963366\\
-0.242875896919832	-2.99562677203993\\
-0.378075154993757	-3.4793383596518\\
-0.541908347051679	-3.95413540121462\\
-0.729824910216281	-4.41994841322615\\
-0.936556185621337	-4.87774253638271\\
-1.15664113589358	-5.32928455688647\\
-1.38466937299949	-5.77687748854423\\
-1.61533061678318	-6.22312250658998\\
-1.84335885407211	-6.67071543816803\\
-2.06344380477362	-7.12225745865581\\
-2.27017508097699	-7.5800515821494\\
-2.45809164544923	-8.04586459521454\\
-2.62192483935038	-8.52066163866585\\
-2.75712409952856	-9.00437322818033\\
-2.8606929128693	-9.49582158023349\\
-2.93219139993025	-9.99295753532103\\
-2.97452627871979	-10.4934450616447\\
-2.99404366482635	-10.9953703835365\\
-2.99956836767337	-11.497666591219\\
-3	-12\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.502333393980554	-0.000431632325563742\\
1.00462959589932	-0.00595633514495381\\
1.50655492430934	-0.0254737211120271\\
2.00704245951398	-0.0678085994289367\\
2.50417841963366	-0.139307085387113\\
2.99562677203993	-0.242875896919832\\
3.4793383596518	-0.378075154993757\\
3.95413540121462	-0.541908347051679\\
4.41994841322615	-0.729824910216281\\
4.87774253638271	-0.936556185621337\\
5.32928455688647	-1.15664113589358\\
5.77687748854423	-1.38466937299949\\
6.22312250658998	-1.61533061678318\\
6.67071543816803	-1.84335885407211\\
7.12225745865581	-2.06344380477362\\
7.5800515821494	-2.27017508097699\\
8.04586459521454	-2.45809164544923\\
8.52066163866585	-2.62192483935038\\
9.00437322818033	-2.75712409952856\\
9.49582158023349	-2.8606929128693\\
9.99295753532103	-2.93219139993025\\
10.4934450616447	-2.97452627871979\\
10.9953703835365	-2.99404366482635\\
11.497666591219	-2.99956836767337\\
12	-3\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.000431632325563742	0.502333393980554\\
-0.00595633514495381	1.00462959589932\\
-0.0254737211120271	1.50655492430934\\
-0.0678085994289367	2.00704245951398\\
-0.139307085387113	2.50417841963366\\
-0.242875896919832	2.99562677203993\\
-0.378075154993757	3.4793383596518\\
-0.541908347051679	3.95413540121462\\
-0.729824910216281	4.41994841322615\\
-0.936556185621337	4.87774253638271\\
-1.15664113589358	5.32928455688647\\
-1.38466937299949	5.77687748854423\\
-1.61533061678318	6.22312250658998\\
-1.84335885407211	6.67071543816803\\
-2.06344380477362	7.12225745865581\\
-2.27017508097699	7.5800515821494\\
-2.45809164544923	8.04586459521454\\
-2.62192483935038	8.52066163866585\\
-2.75712409952856	9.00437322818033\\
-2.8606929128693	9.49582158023349\\
-2.93219139993025	9.99295753532103\\
-2.97452627871979	10.4934450616447\\
-2.99404366482635	10.9953703835365\\
-2.99956836767337	11.497666591219\\
-3	12\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.502333393980554	-0.000431632325563742\\
-1.00462959589932	-0.00595633514495381\\
-1.50655492430934	-0.0254737211120271\\
-2.00704245951398	-0.0678085994289367\\
-2.50417841963366	-0.139307085387113\\
-2.99562677203993	-0.242875896919832\\
-3.4793383596518	-0.378075154993757\\
-3.95413540121462	-0.541908347051679\\
-4.41994841322615	-0.729824910216281\\
-4.87774253638271	-0.936556185621337\\
-5.32928455688647	-1.15664113589358\\
-5.77687748854423	-1.38466937299949\\
-6.22312250658998	-1.61533061678318\\
-6.67071543816803	-1.84335885407211\\
-7.12225745865581	-2.06344380477362\\
-7.5800515821494	-2.27017508097699\\
-8.04586459521454	-2.45809164544923\\
-8.52066163866585	-2.62192483935038\\
-9.00437322818033	-2.75712409952856\\
-9.49582158023349	-2.8606929128693\\
-9.99295753532103	-2.93219139993025\\
-10.4934450616447	-2.97452627871979\\
-10.9953703835365	-2.99404366482635\\
-11.497666591219	-2.99956836767337\\
-12	-3\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.000431632325563742	0.502333393980554\\
0.00595633514495381	1.00462959589932\\
0.0254737211120271	1.50655492430934\\
0.0678085994289367	2.00704245951398\\
0.139307085387113	2.50417841963366\\
0.242875896919832	2.99562677203993\\
0.378075154993757	3.4793383596518\\
0.541908347051679	3.95413540121462\\
0.729824910216281	4.41994841322615\\
0.936556185621337	4.87774253638271\\
1.15664113589358	5.32928455688647\\
1.38466937299949	5.77687748854423\\
1.61533061678318	6.22312250658998\\
1.84335885407211	6.67071543816803\\
2.06344380477362	7.12225745865581\\
2.27017508097699	7.5800515821494\\
2.45809164544923	8.04586459521454\\
2.62192483935038	8.52066163866585\\
2.75712409952856	9.00437322818033\\
2.8606929128693	9.49582158023349\\
2.93219139993025	9.99295753532103\\
2.97452627871979	10.4934450616447\\
2.99404366482635	10.9953703835365\\
2.99956836767337	11.497666591219\\
3	12\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.26125362532339	-0.261141709059643\\
-0.523186582442714	-0.521601522149869\\
-0.787058743187657	-0.780094754046469\\
-1.05420800069536	-1.03519689218138\\
-1.32569371657681	-1.28567624066049\\
-1.60213899170701	-1.53066910294032\\
-1.88370536906469	-1.76975849009721\\
-2.17014677544827	-2.0029864410177\\
-2.46089949536691	-2.23081948467465\\
-2.75517670069803	-2.45408439203999\\
-3.05204919838283	-2.67388915850879\\
-3.35050571953908	-2.89153999307199\\
-3.64949427960888	-3.10846000645087\\
-3.94795080083117	-3.32611084105837\\
-4.24482329864472	-3.5459156076137\\
-4.53910050415571	-3.76918051509972\\
-4.82985322427708	-3.9970135588903\\
-5.11629463083424	-4.23024150991609\\
-5.39786100826413	-4.46933089708936\\
-5.67430628329879	-4.7143237592377\\
-5.94579199890829	-4.96480310742818\\
-6.21294125607911	-5.21990524522147\\
-6.47681341668375	-5.47839847697697\\
-6.7387463741541	-5.73885829041786\\
-7	-6\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.261141709059643	-0.26125362532339\\
-0.521601522149869	-0.523186582442714\\
-0.780094754046469	-0.787058743187657\\
-1.03519689218138	-1.05420800069536\\
-1.28567624066049	-1.32569371657681\\
-1.53066910294032	-1.60213899170701\\
-1.76975849009721	-1.88370536906469\\
-2.0029864410177	-2.17014677544827\\
-2.23081948467465	-2.46089949536691\\
-2.45408439203999	-2.75517670069803\\
-2.67388915850879	-3.05204919838283\\
-2.89153999307199	-3.35050571953908\\
-3.10846000645087	-3.64949427960888\\
-3.32611084105837	-3.94795080083117\\
-3.5459156076137	-4.24482329864472\\
-3.76918051509972	-4.53910050415571\\
-3.9970135588903	-4.82985322427708\\
-4.23024150991609	-5.11629463083424\\
-4.46933089708936	-5.39786100826413\\
-4.7143237592377	-5.67430628329879\\
-4.96480310742818	-5.94579199890829\\
-5.21990524522147	-6.21294125607911\\
-5.47839847697697	-6.47681341668375\\
-5.73885829041786	-6.7387463741541\\
-6	-7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.26125362532339	-0.261141709059643\\
0.523186582442714	-0.521601522149869\\
0.787058743187657	-0.780094754046469\\
1.05420800069536	-1.03519689218138\\
1.32569371657681	-1.28567624066049\\
1.60213899170701	-1.53066910294032\\
1.88370536906469	-1.76975849009721\\
2.17014677544827	-2.0029864410177\\
2.46089949536691	-2.23081948467465\\
2.75517670069803	-2.45408439203999\\
3.05204919838283	-2.67388915850879\\
3.35050571953908	-2.89153999307199\\
3.64949427960888	-3.10846000645087\\
3.94795080083117	-3.32611084105837\\
4.24482329864472	-3.5459156076137\\
4.53910050415571	-3.76918051509972\\
4.82985322427708	-3.9970135588903\\
5.11629463083424	-4.23024150991609\\
5.39786100826413	-4.46933089708936\\
5.67430628329879	-4.7143237592377\\
5.94579199890829	-4.96480310742818\\
6.21294125607911	-5.21990524522147\\
6.47681341668375	-5.47839847697697\\
6.7387463741541	-5.73885829041786\\
7	-6\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.261141709059643	-0.26125362532339\\
0.521601522149869	-0.523186582442714\\
0.780094754046469	-0.787058743187657\\
1.03519689218138	-1.05420800069536\\
1.28567624066049	-1.32569371657681\\
1.53066910294032	-1.60213899170701\\
1.76975849009721	-1.88370536906469\\
2.0029864410177	-2.17014677544827\\
2.23081948467465	-2.46089949536691\\
2.45408439203999	-2.75517670069803\\
2.67388915850879	-3.05204919838283\\
2.89153999307199	-3.35050571953908\\
3.10846000645087	-3.64949427960888\\
3.32611084105837	-3.94795080083117\\
3.5459156076137	-4.24482329864472\\
3.76918051509972	-4.53910050415571\\
3.9970135588903	-4.82985322427708\\
4.23024150991609	-5.11629463083424\\
4.46933089708936	-5.39786100826413\\
4.7143237592377	-5.67430628329879\\
4.96480310742818	-5.94579199890829\\
5.21990524522147	-6.21294125607911\\
5.47839847697697	-6.47681341668375\\
5.73885829041786	-6.7387463741541\\
6	-7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.26125362532339	0.261141709059643\\
0.523186582442714	0.521601522149869\\
0.787058743187657	0.780094754046469\\
1.05420800069536	1.03519689218138\\
1.32569371657681	1.28567624066049\\
1.60213899170701	1.53066910294032\\
1.88370536906469	1.76975849009721\\
2.17014677544827	2.0029864410177\\
2.46089949536691	2.23081948467465\\
2.75517670069803	2.45408439203999\\
3.05204919838283	2.67388915850879\\
3.35050571953908	2.89153999307199\\
3.64949427960888	3.10846000645087\\
3.94795080083117	3.32611084105837\\
4.24482329864472	3.5459156076137\\
4.53910050415571	3.76918051509972\\
4.82985322427708	3.9970135588903\\
5.11629463083424	4.23024150991609\\
5.39786100826413	4.46933089708936\\
5.67430628329879	4.7143237592377\\
5.94579199890829	4.96480310742818\\
6.21294125607911	5.21990524522147\\
6.47681341668375	5.47839847697697\\
6.7387463741541	5.73885829041786\\
7	6\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.261141709059643	0.26125362532339\\
0.521601522149869	0.523186582442714\\
0.780094754046469	0.787058743187657\\
1.03519689218138	1.05420800069536\\
1.28567624066049	1.32569371657681\\
1.53066910294032	1.60213899170701\\
1.76975849009721	1.88370536906469\\
2.0029864410177	2.17014677544827\\
2.23081948467465	2.46089949536691\\
2.45408439203999	2.75517670069803\\
2.67388915850879	3.05204919838283\\
2.89153999307199	3.35050571953908\\
3.10846000645087	3.64949427960888\\
3.32611084105837	3.94795080083117\\
3.5459156076137	4.24482329864472\\
3.76918051509972	4.53910050415571\\
3.9970135588903	4.82985322427708\\
4.23024150991609	5.11629463083424\\
4.46933089708936	5.39786100826413\\
4.7143237592377	5.67430628329879\\
4.96480310742818	5.94579199890829\\
5.21990524522147	6.21294125607911\\
5.47839847697697	6.47681341668375\\
5.73885829041786	6.7387463741541\\
6	7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.26125362532339	0.261141709059643\\
-0.523186582442714	0.521601522149869\\
-0.787058743187657	0.780094754046469\\
-1.05420800069536	1.03519689218138\\
-1.32569371657681	1.28567624066049\\
-1.60213899170701	1.53066910294032\\
-1.88370536906469	1.76975849009721\\
-2.17014677544827	2.0029864410177\\
-2.46089949536691	2.23081948467465\\
-2.75517670069803	2.45408439203999\\
-3.05204919838283	2.67388915850879\\
-3.35050571953908	2.89153999307199\\
-3.64949427960888	3.10846000645087\\
-3.94795080083117	3.32611084105837\\
-4.24482329864472	3.5459156076137\\
-4.53910050415571	3.76918051509972\\
-4.82985322427708	3.9970135588903\\
-5.11629463083424	4.23024150991609\\
-5.39786100826413	4.46933089708936\\
-5.67430628329879	4.7143237592377\\
-5.94579199890829	4.96480310742818\\
-6.21294125607911	5.21990524522147\\
-6.47681341668375	5.47839847697697\\
-6.7387463741541	5.73885829041786\\
-7	6\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.261141709059643	0.26125362532339\\
-0.521601522149869	0.523186582442714\\
-0.780094754046469	0.787058743187657\\
-1.03519689218138	1.05420800069536\\
-1.28567624066049	1.32569371657681\\
-1.53066910294032	1.60213899170701\\
-1.76975849009721	1.88370536906469\\
-2.0029864410177	2.17014677544827\\
-2.23081948467465	2.46089949536691\\
-2.45408439203999	2.75517670069803\\
-2.67388915850879	3.05204919838283\\
-2.89153999307199	3.35050571953908\\
-3.10846000645087	3.64949427960888\\
-3.32611084105837	3.94795080083117\\
-3.5459156076137	4.24482329864472\\
-3.76918051509972	4.53910050415571\\
-3.9970135588903	4.82985322427708\\
-4.23024150991609	5.11629463083424\\
-4.46933089708936	5.39786100826413\\
-4.7143237592377	5.67430628329879\\
-4.96480310742818	5.94579199890829\\
-5.21990524522147	6.21294125607911\\
-5.47839847697697	6.47681341668375\\
-5.73885829041786	6.7387463741541\\
-6	7\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.323923231388745	-0.323654415643284\\
-0.649437865913081	-0.645706072879294\\
-0.9793176067518	-0.963278049072583\\
-1.31623260768805	-1.27336634765009\\
-1.66198958869725	-1.57355539996563\\
-2.01732663575487	-1.86233677420438\\
-2.38202974605451	-2.13919709158684\\
-2.75519123958402	-2.40455292553087\\
-3.13548153080104	-2.65959575370776\\
-3.52136411424638	-2.90610439460451\\
-3.91123297796373	-3.14626618400612\\
-4.30348097984836	-3.38252705107396\\
-4.69651901783879	-3.61747294830409\\
-5.08876701981367	-3.85373381540466\\
-5.47863588373054	-4.09389560488501\\
-5.8645184675114	-4.34040424592606\\
-6.24480875920578	-4.59544707431941\\
-6.61797025328852	-4.86080290850784\\
-6.98267336402285	-5.13766322601809\\
-7.33801041107667	-5.426444600011\\
-7.68376739136311	-5.72663365146445\\
-8.02068239098123	-6.03672194867284\\
-8.35056213083586	-6.35429392387219\\
-8.67607676633557	-6.67634558208118\\
-9	-7\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.323654415643284	-0.323923231388745\\
-0.645706072879294	-0.649437865913081\\
-0.963278049072583	-0.9793176067518\\
-1.27336634765009	-1.31623260768805\\
-1.57355539996563	-1.66198958869725\\
-1.86233677420438	-2.01732663575487\\
-2.13919709158684	-2.38202974605451\\
-2.40455292553087	-2.75519123958402\\
-2.65959575370776	-3.13548153080104\\
-2.90610439460451	-3.52136411424638\\
-3.14626618400612	-3.91123297796373\\
-3.38252705107396	-4.30348097984836\\
-3.61747294830409	-4.69651901783879\\
-3.85373381540466	-5.08876701981367\\
-4.09389560488501	-5.47863588373054\\
-4.34040424592606	-5.8645184675114\\
-4.59544707431941	-6.24480875920578\\
-4.86080290850784	-6.61797025328852\\
-5.13766322601809	-6.98267336402285\\
-5.426444600011	-7.33801041107667\\
-5.72663365146445	-7.68376739136311\\
-6.03672194867284	-8.02068239098123\\
-6.35429392387219	-8.35056213083586\\
-6.67634558208118	-8.67607676633557\\
-7	-9\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.323923231388745	-0.323654415643284\\
0.649437865913081	-0.645706072879294\\
0.9793176067518	-0.963278049072583\\
1.31623260768805	-1.27336634765009\\
1.66198958869725	-1.57355539996563\\
2.01732663575487	-1.86233677420438\\
2.38202974605451	-2.13919709158684\\
2.75519123958402	-2.40455292553087\\
3.13548153080104	-2.65959575370776\\
3.52136411424638	-2.90610439460451\\
3.91123297796373	-3.14626618400612\\
4.30348097984836	-3.38252705107396\\
4.69651901783879	-3.61747294830409\\
5.08876701981367	-3.85373381540466\\
5.47863588373054	-4.09389560488501\\
5.8645184675114	-4.34040424592606\\
6.24480875920578	-4.59544707431941\\
6.61797025328852	-4.86080290850784\\
6.98267336402285	-5.13766322601809\\
7.33801041107667	-5.426444600011\\
7.68376739136311	-5.72663365146445\\
8.02068239098123	-6.03672194867284\\
8.35056213083586	-6.35429392387219\\
8.67607676633557	-6.67634558208118\\
9	-7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.323654415643284	-0.323923231388745\\
0.645706072879294	-0.649437865913081\\
0.963278049072583	-0.9793176067518\\
1.27336634765009	-1.31623260768805\\
1.57355539996563	-1.66198958869725\\
1.86233677420438	-2.01732663575487\\
2.13919709158684	-2.38202974605451\\
2.40455292553087	-2.75519123958402\\
2.65959575370776	-3.13548153080104\\
2.90610439460451	-3.52136411424638\\
3.14626618400612	-3.91123297796373\\
3.38252705107396	-4.30348097984836\\
3.61747294830409	-4.69651901783879\\
3.85373381540466	-5.08876701981367\\
4.09389560488501	-5.47863588373054\\
4.34040424592606	-5.8645184675114\\
4.59544707431941	-6.24480875920578\\
4.86080290850784	-6.61797025328852\\
5.13766322601809	-6.98267336402285\\
5.426444600011	-7.33801041107667\\
5.72663365146445	-7.68376739136311\\
6.03672194867284	-8.02068239098123\\
6.35429392387219	-8.35056213083586\\
6.67634558208118	-8.67607676633557\\
7	-9\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.323923231388745	0.323654415643284\\
0.649437865913081	0.645706072879294\\
0.9793176067518	0.963278049072583\\
1.31623260768805	1.27336634765009\\
1.66198958869725	1.57355539996563\\
2.01732663575487	1.86233677420438\\
2.38202974605451	2.13919709158684\\
2.75519123958402	2.40455292553087\\
3.13548153080104	2.65959575370776\\
3.52136411424638	2.90610439460451\\
3.91123297796373	3.14626618400612\\
4.30348097984836	3.38252705107396\\
4.69651901783879	3.61747294830409\\
5.08876701981367	3.85373381540466\\
5.47863588373054	4.09389560488501\\
5.8645184675114	4.34040424592606\\
6.24480875920578	4.59544707431941\\
6.61797025328852	4.86080290850784\\
6.98267336402285	5.13766322601809\\
7.33801041107667	5.426444600011\\
7.68376739136311	5.72663365146445\\
8.02068239098123	6.03672194867284\\
8.35056213083586	6.35429392387219\\
8.67607676633557	6.67634558208118\\
9	7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.323654415643284	0.323923231388745\\
0.645706072879294	0.649437865913081\\
0.963278049072583	0.9793176067518\\
1.27336634765009	1.31623260768805\\
1.57355539996563	1.66198958869725\\
1.86233677420438	2.01732663575487\\
2.13919709158684	2.38202974605451\\
2.40455292553087	2.75519123958402\\
2.65959575370776	3.13548153080104\\
2.90610439460451	3.52136411424638\\
3.14626618400612	3.91123297796373\\
3.38252705107396	4.30348097984836\\
3.61747294830409	4.69651901783879\\
3.85373381540466	5.08876701981367\\
4.09389560488501	5.47863588373054\\
4.34040424592606	5.8645184675114\\
4.59544707431941	6.24480875920578\\
4.86080290850784	6.61797025328852\\
5.13766322601809	6.98267336402285\\
5.426444600011	7.33801041107667\\
5.72663365146445	7.68376739136311\\
6.03672194867284	8.02068239098123\\
6.35429392387219	8.35056213083586\\
6.67634558208118	8.67607676633557\\
7	9\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.323923231388745	0.323654415643284\\
-0.649437865913081	0.645706072879294\\
-0.9793176067518	0.963278049072583\\
-1.31623260768805	1.27336634765009\\
-1.66198958869725	1.57355539996563\\
-2.01732663575487	1.86233677420438\\
-2.38202974605451	2.13919709158684\\
-2.75519123958402	2.40455292553087\\
-3.13548153080104	2.65959575370776\\
-3.52136411424638	2.90610439460451\\
-3.91123297796373	3.14626618400612\\
-4.30348097984836	3.38252705107396\\
-4.69651901783879	3.61747294830409\\
-5.08876701981367	3.85373381540466\\
-5.47863588373054	4.09389560488501\\
-5.8645184675114	4.34040424592606\\
-6.24480875920578	4.59544707431941\\
-6.61797025328852	4.86080290850784\\
-6.98267336402285	5.13766322601809\\
-7.33801041107667	5.426444600011\\
-7.68376739136311	5.72663365146445\\
-8.02068239098123	6.03672194867284\\
-8.35056213083586	6.35429392387219\\
-8.67607676633557	6.67634558208118\\
-9	7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.323654415643284	0.323923231388745\\
-0.645706072879294	0.649437865913081\\
-0.963278049072583	0.9793176067518\\
-1.27336634765009	1.31623260768805\\
-1.57355539996563	1.66198958869725\\
-1.86233677420438	2.01732663575487\\
-2.13919709158684	2.38202974605451\\
-2.40455292553087	2.75519123958402\\
-2.65959575370776	3.13548153080104\\
-2.90610439460451	3.52136411424638\\
-3.14626618400612	3.91123297796373\\
-3.38252705107396	4.30348097984836\\
-3.61747294830409	4.69651901783879\\
-3.85373381540466	5.08876701981367\\
-4.09389560488501	5.47863588373054\\
-4.34040424592606	5.8645184675114\\
-4.59544707431941	6.24480875920578\\
-4.86080290850784	6.61797025328852\\
-5.13766322601809	6.98267336402285\\
-5.426444600011	7.33801041107667\\
-5.72663365146445	7.68376739136311\\
-6.03672194867284	8.02068239098123\\
-6.35429392387219	8.35056213083586\\
-6.67634558208118	8.67607676633557\\
-7	9\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.34814352589614	-0.347712743327448\\
-0.698812749235459	-0.692873105508137\\
-1.05630048982019	-1.03095049668799\\
-1.42455168849269	-1.35724878279597\\
-1.80598294133704	-1.66801970329895\\
-2.20124866967645	-1.96098628014475\\
-2.60955592094513	-2.23549111645765\\
-3.02919164115649	-2.49236007209745\\
-3.45801531145884	-2.73359833443487\\
-3.89379903833138	-2.96204401793863\\
-4.3344030935188	-3.18106498730288\\
-4.77782568643982	-3.39433251906113\\
-5.22217430869692	-3.6056674809757\\
-5.66559690171802	-3.81893501271498\\
-6.10620095716223	-4.03795598207303\\
-6.54198468454874	-4.26640166564131\\
-6.97080835571701	-4.50763992817251\\
-7.39044407711107	-4.7645088841195\\
-7.79875132951938	-5.03901372062065\\
-8.1940170581741	-5.33198029697198\\
-8.57544830967025	-5.64275121562714\\
-8.94369950541487	-5.96904949860481\\
-9.30118724354112	-6.30712688727866\\
-9.65185646879154	-6.65228725136074\\
-10	-7\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.347712743327448	-0.34814352589614\\
-0.692873105508137	-0.698812749235459\\
-1.03095049668799	-1.05630048982019\\
-1.35724878279597	-1.42455168849269\\
-1.66801970329895	-1.80598294133704\\
-1.96098628014475	-2.20124866967645\\
-2.23549111645765	-2.60955592094513\\
-2.49236007209745	-3.02919164115649\\
-2.73359833443487	-3.45801531145884\\
-2.96204401793863	-3.89379903833138\\
-3.18106498730288	-4.3344030935188\\
-3.39433251906113	-4.77782568643982\\
-3.6056674809757	-5.22217430869692\\
-3.81893501271498	-5.66559690171802\\
-4.03795598207303	-6.10620095716223\\
-4.26640166564131	-6.54198468454874\\
-4.50763992817251	-6.97080835571701\\
-4.7645088841195	-7.39044407711107\\
-5.03901372062065	-7.79875132951938\\
-5.33198029697198	-8.1940170581741\\
-5.64275121562714	-8.57544830967025\\
-5.96904949860481	-8.94369950541487\\
-6.30712688727866	-9.30118724354112\\
-6.65228725136074	-9.65185646879154\\
-7	-10\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.34814352589614	-0.347712743327448\\
0.698812749235459	-0.692873105508137\\
1.05630048982019	-1.03095049668799\\
1.42455168849269	-1.35724878279597\\
1.80598294133704	-1.66801970329895\\
2.20124866967645	-1.96098628014475\\
2.60955592094513	-2.23549111645765\\
3.02919164115649	-2.49236007209745\\
3.45801531145884	-2.73359833443487\\
3.89379903833138	-2.96204401793863\\
4.3344030935188	-3.18106498730288\\
4.77782568643982	-3.39433251906113\\
5.22217430869692	-3.6056674809757\\
5.66559690171802	-3.81893501271498\\
6.10620095716223	-4.03795598207303\\
6.54198468454874	-4.26640166564131\\
6.97080835571701	-4.50763992817251\\
7.39044407711107	-4.7645088841195\\
7.79875132951938	-5.03901372062065\\
8.1940170581741	-5.33198029697198\\
8.57544830967025	-5.64275121562714\\
8.94369950541487	-5.96904949860481\\
9.30118724354112	-6.30712688727866\\
9.65185646879154	-6.65228725136074\\
10	-7\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.347712743327448	-0.34814352589614\\
0.692873105508137	-0.698812749235459\\
1.03095049668799	-1.05630048982019\\
1.35724878279597	-1.42455168849269\\
1.66801970329895	-1.80598294133704\\
1.96098628014475	-2.20124866967645\\
2.23549111645765	-2.60955592094513\\
2.49236007209745	-3.02919164115649\\
2.73359833443487	-3.45801531145884\\
2.96204401793863	-3.89379903833138\\
3.18106498730288	-4.3344030935188\\
3.39433251906113	-4.77782568643982\\
3.6056674809757	-5.22217430869692\\
3.81893501271498	-5.66559690171802\\
4.03795598207303	-6.10620095716223\\
4.26640166564131	-6.54198468454874\\
4.50763992817251	-6.97080835571701\\
4.7645088841195	-7.39044407711107\\
5.03901372062065	-7.79875132951938\\
5.33198029697198	-8.1940170581741\\
5.64275121562714	-8.57544830967025\\
5.96904949860481	-8.94369950541487\\
6.30712688727866	-9.30118724354112\\
6.65228725136074	-9.65185646879154\\
7	-10\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.34814352589614	0.347712743327448\\
0.698812749235459	0.692873105508137\\
1.05630048982019	1.03095049668799\\
1.42455168849269	1.35724878279597\\
1.80598294133704	1.66801970329895\\
2.20124866967645	1.96098628014475\\
2.60955592094513	2.23549111645765\\
3.02919164115649	2.49236007209745\\
3.45801531145884	2.73359833443487\\
3.89379903833138	2.96204401793863\\
4.3344030935188	3.18106498730288\\
4.77782568643982	3.39433251906113\\
5.22217430869692	3.6056674809757\\
5.66559690171802	3.81893501271498\\
6.10620095716223	4.03795598207303\\
6.54198468454874	4.26640166564131\\
6.97080835571701	4.50763992817251\\
7.39044407711107	4.7645088841195\\
7.79875132951938	5.03901372062065\\
8.1940170581741	5.33198029697198\\
8.57544830967025	5.64275121562714\\
8.94369950541487	5.96904949860481\\
9.30118724354112	6.30712688727866\\
9.65185646879154	6.65228725136074\\
10	7\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.347712743327448	0.34814352589614\\
0.692873105508137	0.698812749235459\\
1.03095049668799	1.05630048982019\\
1.35724878279597	1.42455168849269\\
1.66801970329895	1.80598294133704\\
1.96098628014475	2.20124866967645\\
2.23549111645765	2.60955592094513\\
2.49236007209745	3.02919164115649\\
2.73359833443487	3.45801531145884\\
2.96204401793863	3.89379903833138\\
3.18106498730288	4.3344030935188\\
3.39433251906113	4.77782568643982\\
3.6056674809757	5.22217430869692\\
3.81893501271498	5.66559690171802\\
4.03795598207303	6.10620095716223\\
4.26640166564131	6.54198468454874\\
4.50763992817251	6.97080835571701\\
4.7645088841195	7.39044407711107\\
5.03901372062065	7.79875132951938\\
5.33198029697198	8.1940170581741\\
5.64275121562714	8.57544830967025\\
5.96904949860481	8.94369950541487\\
6.30712688727866	9.30118724354112\\
6.65228725136074	9.65185646879154\\
7	10\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.34814352589614	0.347712743327448\\
-0.698812749235459	0.692873105508137\\
-1.05630048982019	1.03095049668799\\
-1.42455168849269	1.35724878279597\\
-1.80598294133704	1.66801970329895\\
-2.20124866967645	1.96098628014475\\
-2.60955592094513	2.23549111645765\\
-3.02919164115649	2.49236007209745\\
-3.45801531145884	2.73359833443487\\
-3.89379903833138	2.96204401793863\\
-4.3344030935188	3.18106498730288\\
-4.77782568643982	3.39433251906113\\
-5.22217430869692	3.6056674809757\\
-5.66559690171802	3.81893501271498\\
-6.10620095716223	4.03795598207303\\
-6.54198468454874	4.26640166564131\\
-6.97080835571701	4.50763992817251\\
-7.39044407711107	4.7645088841195\\
-7.79875132951938	5.03901372062065\\
-8.1940170581741	5.33198029697198\\
-8.57544830967025	5.64275121562714\\
-8.94369950541487	5.96904949860481\\
-9.30118724354112	6.30712688727866\\
-9.65185646879154	6.65228725136074\\
-10	7\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.347712743327448	0.34814352589614\\
-0.692873105508137	0.698812749235459\\
-1.03095049668799	1.05630048982019\\
-1.35724878279597	1.42455168849269\\
-1.66801970329895	1.80598294133704\\
-1.96098628014475	2.20124866967645\\
-2.23549111645765	2.60955592094513\\
-2.49236007209745	3.02919164115649\\
-2.73359833443487	3.45801531145884\\
-2.96204401793863	3.89379903833138\\
-3.18106498730288	4.3344030935188\\
-3.39433251906113	4.77782568643982\\
-3.6056674809757	5.22217430869692\\
-3.81893501271498	5.66559690171802\\
-4.03795598207303	6.10620095716223\\
-4.26640166564131	6.54198468454874\\
-4.50763992817251	6.97080835571701\\
-4.7645088841195	7.39044407711107\\
-5.03901372062065	7.79875132951938\\
-5.33198029697198	8.1940170581741\\
-5.64275121562714	8.57544830967025\\
-5.96904949860481	8.94369950541487\\
-6.30712688727866	9.30118724354112\\
-6.65228725136074	9.65185646879154\\
-7	10\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0\\
0.48	0\\
0.519999999999999	0\\
0.559999999999999	0\\
0.6	0\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.04\\
0	0.08\\
0	0.12\\
0	0.16\\
0	0.2\\
0	0.24\\
0	0.28\\
0	0.32\\
0	0.36\\
0	0.4\\
0	0.44\\
0	0.48\\
0	0.519999999999999\\
0	0.559999999999999\\
0	0.6\\
0	0.64\\
0	0.68\\
0	0.72\\
0	0.76\\
0	0.8\\
0	0.84\\
0	0.88\\
0	0.92\\
0	0.96\\
0	1\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.04	0\\
-0.08	0\\
-0.12	0\\
-0.16	0\\
-0.2	0\\
-0.24	0\\
-0.28	0\\
-0.32	0\\
-0.36	0\\
-0.4	0\\
-0.44	0\\
-0.48	0\\
-0.519999999999999	0\\
-0.559999999999999	0\\
-0.6	0\\
-0.64	0\\
-0.68	0\\
-0.72	0\\
-0.76	0\\
-0.8	0\\
-0.84	0\\
-0.88	0\\
-0.92	0\\
-0.96	0\\
-1	0\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0	-0.04\\
-0	-0.08\\
-0	-0.12\\
-0	-0.16\\
-0	-0.2\\
-0	-0.24\\
-0	-0.28\\
-0	-0.32\\
-0	-0.36\\
-0	-0.4\\
-0	-0.44\\
-0	-0.48\\
-0	-0.519999999999999\\
-0	-0.559999999999999\\
-0	-0.6\\
-0	-0.64\\
-0	-0.68\\
-0	-0.72\\
-0	-0.76\\
-0	-0.8\\
-0	-0.84\\
-0	-0.88\\
-0	-0.92\\
-0	-0.96\\
-0	-1\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0.04\\
0.08	0.0799999999999999\\
0.12	0.12\\
0.16	0.16\\
0.2	0.2\\
0.24	0.24\\
0.28	0.28\\
0.32	0.32\\
0.36	0.36\\
0.4	0.4\\
0.44	0.44\\
0.48	0.479999999999999\\
0.519999999999999	0.519999999999999\\
0.559999999999999	0.559999999999999\\
0.6	0.6\\
0.64	0.64\\
0.68	0.68\\
0.72	0.72\\
0.76	0.76\\
0.8	0.8\\
0.84	0.84\\
0.88	0.88\\
0.92	0.92\\
0.96	0.96\\
1	1\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.04	0.04\\
-0.08	0.0799999999999999\\
-0.12	0.12\\
-0.16	0.16\\
-0.2	0.2\\
-0.24	0.24\\
-0.28	0.28\\
-0.32	0.32\\
-0.36	0.36\\
-0.4	0.4\\
-0.44	0.44\\
-0.48	0.479999999999999\\
-0.519999999999999	0.519999999999999\\
-0.559999999999999	0.559999999999999\\
-0.6	0.6\\
-0.64	0.64\\
-0.68	0.68\\
-0.72	0.72\\
-0.76	0.76\\
-0.8	0.8\\
-0.84	0.84\\
-0.88	0.88\\
-0.92	0.92\\
-0.96	0.96\\
-1	1\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.04	-0.04\\
-0.08	-0.0799999999999999\\
-0.12	-0.12\\
-0.16	-0.16\\
-0.2	-0.2\\
-0.24	-0.24\\
-0.28	-0.28\\
-0.32	-0.32\\
-0.36	-0.36\\
-0.4	-0.4\\
-0.44	-0.44\\
-0.48	-0.479999999999999\\
-0.519999999999999	-0.519999999999999\\
-0.559999999999999	-0.559999999999999\\
-0.6	-0.6\\
-0.64	-0.64\\
-0.68	-0.68\\
-0.72	-0.72\\
-0.76	-0.76\\
-0.8	-0.8\\
-0.84	-0.84\\
-0.88	-0.88\\
-0.92	-0.92\\
-0.96	-0.96\\
-1	-1\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.04	-0.04\\
0.08	-0.0799999999999999\\
0.12	-0.12\\
0.16	-0.16\\
0.2	-0.2\\
0.24	-0.24\\
0.28	-0.28\\
0.32	-0.32\\
0.36	-0.36\\
0.4	-0.4\\
0.44	-0.44\\
0.48	-0.479999999999999\\
0.519999999999999	-0.519999999999999\\
0.559999999999999	-0.559999999999999\\
0.6	-0.6\\
0.64	-0.64\\
0.68	-0.68\\
0.72	-0.72\\
0.76	-0.76\\
0.8	-0.8\\
0.84	-0.84\\
0.88	-0.88\\
0.92	-0.92\\
0.96	-0.96\\
1	-1\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.04	-3.39002976613205e-48\\
-0.0799999999999999	-3.77151948953423e-47\\
-0.12	-1.45681556680978e-46\\
-0.16	-2.92116833010202e-46\\
-0.2	-3.41895885520134e-46\\
-0.24	-1.20275163669224e-46\\
-0.28	5.05460566340263e-46\\
-0.32	1.58723802786769e-45\\
-0.36	3.04797627362804e-45\\
-0.4	4.61181207483754e-45\\
-0.44	5.92419258516753e-45\\
-0.48	6.71160293372762e-45\\
-0.52	6.90417137137101e-45\\
-0.56	6.60802883268305e-45\\
-0.6	5.94699870177146e-45\\
-0.64	4.99568323420654e-45\\
-0.68	3.82517619117366e-45\\
-0.72	2.58896802385359e-45\\
-0.76	1.5201434900644e-45\\
-0.8	7.55966065222883e-46\\
-0.84	2.94081503000888e-46\\
-0.88	7.10088591438995e-47\\
-0.92	1.00042052920673e-48\\
-0.96	-1.16189864995883e-48\\
-1	-0\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
-3.39002976613205e-48	-0.04\\
-3.77151948953423e-47	-0.0799999999999999\\
-1.45681556680978e-46	-0.12\\
-2.92116833010202e-46	-0.16\\
-3.41895885520134e-46	-0.2\\
-1.20275163669224e-46	-0.24\\
5.05460566340263e-46	-0.28\\
1.58723802786769e-45	-0.32\\
3.04797627362804e-45	-0.36\\
4.61181207483754e-45	-0.4\\
5.92419258516753e-45	-0.44\\
6.71160293372762e-45	-0.48\\
6.90417137137101e-45	-0.52\\
6.60802883268305e-45	-0.56\\
5.94699870177146e-45	-0.6\\
4.99568323420654e-45	-0.64\\
3.82517619117366e-45	-0.68\\
2.58896802385359e-45	-0.72\\
1.5201434900644e-45	-0.76\\
7.55966065222883e-46	-0.8\\
2.94081503000888e-46	-0.84\\
7.10088591438995e-47	-0.88\\
1.00042052920673e-48	-0.92\\
-1.16189864995883e-48	-0.96\\
-0	-1\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.04	-3.39002976613205e-48\\
0.0799999999999999	-3.77151948953423e-47\\
0.12	-1.45681556680978e-46\\
0.16	-2.92116833010202e-46\\
0.2	-3.41895885520134e-46\\
0.24	-1.20275163669224e-46\\
0.28	5.05460566340263e-46\\
0.32	1.58723802786769e-45\\
0.36	3.04797627362804e-45\\
0.4	4.61181207483754e-45\\
0.44	5.92419258516753e-45\\
0.48	6.71160293372762e-45\\
0.52	6.90417137137101e-45\\
0.56	6.60802883268305e-45\\
0.6	5.94699870177146e-45\\
0.64	4.99568323420654e-45\\
0.68	3.82517619117366e-45\\
0.72	2.58896802385359e-45\\
0.76	1.5201434900644e-45\\
0.8	7.55966065222883e-46\\
0.84	2.94081503000888e-46\\
0.88	7.10088591438995e-47\\
0.92	1.00042052920673e-48\\
0.96	-1.16189864995883e-48\\
1	-0\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
3.39002976613205e-48	0.04\\
3.77151948953423e-47	0.0799999999999999\\
1.45681556680978e-46	0.12\\
2.92116833010202e-46	0.16\\
3.41895885520134e-46	0.2\\
1.20275163669224e-46	0.24\\
-5.05460566340263e-46	0.28\\
-1.58723802786769e-45	0.32\\
-3.04797627362804e-45	0.36\\
-4.61181207483754e-45	0.4\\
-5.92419258516753e-45	0.44\\
-6.71160293372762e-45	0.48\\
-6.90417137137101e-45	0.52\\
-6.60802883268305e-45	0.56\\
-5.94699870177146e-45	0.6\\
-4.99568323420654e-45	0.64\\
-3.82517619117366e-45	0.68\\
-2.58896802385359e-45	0.72\\
-1.5201434900644e-45	0.76\\
-7.55966065222883e-46	0.8\\
-2.94081503000888e-46	0.84\\
-7.10088591438995e-47	0.88\\
-1.00042052920673e-48	0.92\\
1.16189864995883e-48	0.96\\
0	1\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.04	-0.04\\
-0.08	-0.08\\
-0.12	-0.12\\
-0.16	-0.16\\
-0.2	-0.2\\
-0.24	-0.24\\
-0.28	-0.28\\
-0.32	-0.32\\
-0.36	-0.36\\
-0.4	-0.4\\
-0.44	-0.44\\
-0.48	-0.48\\
-0.52	-0.519999999999999\\
-0.56	-0.559999999999999\\
-0.6	-0.6\\
-0.64	-0.64\\
-0.68	-0.68\\
-0.72	-0.72\\
-0.76	-0.76\\
-0.8	-0.8\\
-0.84	-0.84\\
-0.88	-0.88\\
-0.92	-0.92\\
-0.96	-0.96\\
-1	-1\\
};
\addplot [color=mycolor6, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	0\\
0.04	-0.04\\
0.08	-0.08\\
0.12	-0.12\\
0.16	-0.16\\
0.2	-0.2\\
0.24	-0.24\\
0.28	-0.28\\
0.32	-0.32\\
0.36	-0.36\\
0.4	-0.4\\
0.44	-0.44\\
0.48	-0.48\\
0.52	-0.519999999999999\\
0.56	-0.559999999999999\\
0.6	-0.6\\
0.64	-0.64\\
0.68	-0.68\\
0.72	-0.72\\
0.76	-0.76\\
0.8	-0.8\\
0.84	-0.84\\
0.88	-0.88\\
0.92	-0.92\\
0.96	-0.96\\
1	-1\\
};
\addplot [color=mycolor7, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
0.04	0.04\\
0.08	0.08\\
0.12	0.12\\
0.16	0.16\\
0.2	0.2\\
0.24	0.24\\
0.28	0.28\\
0.32	0.32\\
0.36	0.36\\
0.4	0.4\\
0.44	0.44\\
0.48	0.48\\
0.52	0.519999999999999\\
0.56	0.559999999999999\\
0.6	0.6\\
0.64	0.64\\
0.68	0.68\\
0.72	0.72\\
0.76	0.76\\
0.8	0.8\\
0.84	0.84\\
0.88	0.88\\
0.92	0.92\\
0.96	0.96\\
1	1\\
};
\addplot [color=white!40!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.04	0.04\\
-0.08	0.08\\
-0.12	0.12\\
-0.16	0.16\\
-0.2	0.2\\
-0.24	0.24\\
-0.28	0.28\\
-0.32	0.32\\
-0.36	0.36\\
-0.4	0.4\\
-0.44	0.44\\
-0.48	0.48\\
-0.52	0.519999999999999\\
-0.56	0.559999999999999\\
-0.6	0.6\\
-0.64	0.64\\
-0.68	0.68\\
-0.72	0.72\\
-0.76	0.76\\
-0.8	0.8\\
-0.84	0.84\\
-0.88	0.88\\
-0.92	0.92\\
-0.96	0.96\\
-1	1\\
};
\end{axis}
\end{tikzpicture}%

==> label_ex_man.tex <==
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{0.69804,0.87451,0.54118}%
\definecolor{mycolor4}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor5}{rgb}{0.99216,0.74902,0.43529}%
\definecolor{mycolor6}{rgb}{0.892,0.102,0.1098}%
\definecolor{mycolor7}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor8}{rgb}{0.41569,0.23922,0.60392}%

\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=3
]

\addplot [color=mycolor4, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small truck} }

\addplot [color=mycolor6, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small nominal} }
\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small param change} }


\end{axis}
\end{tikzpicture}%

==> online_planning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41569,0.23922,0.60392}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor6}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}[arrow/.style={black,ultra thick,->,>=latex}]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmajorgrids,
ymajorgrids,
xmin=-44.1653907825304,
xmax=30.7278907825304,
ymin=-35,
ymax=7.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-21.7484375	-23\\
-18.2515625	-23\\
-18.2515625	-17.46328125\\
-21.7484375	-17.46328125\\
-21.7484375	-23\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-26.7484375	-35\\
-23.2515625	-35\\
-23.2515625	-26.95\\
-26.7484375	-26.95\\
-26.7484375	-35\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-25.437109375	-28\\
-24.562890625	-28\\
-24.562890625	-24.25\\
-25.437109375	-24.25\\
-25.437109375	-28\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-26.7484375	-29.165625\\
-23.2515625	-29.165625\\
-23.2515625	-26.834375\\
-26.7484375	-26.834375\\
-26.7484375	-29.165625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-26.7484375	-22.582\\
-23.2515625	-22.582\\
-23.2515625	-17.04528125\\
-26.7484375	-17.04528125\\
-26.7484375	-22.582\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-25.3496875	-24.25\\
-24.6503125	-24.25\\
-24.6503125	-22.582\\
-25.3496875	-22.582\\
-25.3496875	-24.25\\
};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-16.125	-23\\
-12.875	-23\\
-12.875	-19.4375\\
-16.125	-19.4375\\
-16.125	-23\\
};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
13	5.125\\
13	2.875\\
16.5625	2.875\\
16.5625	5.125\\
13	5.125\\
};
\addplot [color=black, fill=mycolor3,  forget plot]
  table[row sep=crcr]{%
-8	-1\\
0	-1\\
0	-5\\
-8	-5\\
-8	-1\\
};
\addplot [color=black, fill=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.5	-13.5\\
4.5	-13.5\\
4.5	-23.5\\
-0.5	-23.5\\
-0.5	-13.5\\
};
\addplot [color=black, fill=mycolor3, forget plot]
  table[row sep=crcr]{%
10.5	-6.5\\
15.5	-6.5\\
15.5	-11.5\\
10.5	-11.5\\
10.5	-6.5\\
};
\addplot [color=black, fill=mycolor3, forget plot]
  table[row sep=crcr]{%
-13.5	7.5\\
-7.5	7.5\\
-7.5	4.5\\
-13.5	4.5\\
-13.5	7.5\\
};
\addplot [color=black, fill=mycolor3, forget plot]
  table[row sep=crcr]{%
6.5	4.5\\
9.5	4.5\\
9.5	1.5\\
12.5	1.5\\
12.5	-1.5\\
6.5	-1.5\\
6.5	4.5\\
};
\addplot [color=mycolor6,fill=mycolor6, fill opacity=0.1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-30	-35.\\
-10	-35\\
-10	-16\\
-30	-16\\
-30	-35\\
};
\node[anchor=west] (source) at (axis cs:14,4){};
\node (destination) at (axis cs:23,4){};
\draw[->, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:-14.5,-20.5){};
\node (destination2) at (axis cs:-14.5,-14.5){};
\draw[->, ultra thick, >=latex](source2)--(destination2);
\node[] (source3) at (axis cs:-20,-18.5){};
\node (destination3) at (axis cs:-20,-12.5){};
\draw[->, ultra thick, >=latex] (source3) -- (destination3);
\node[] (source4) at (axis cs:-25,-18){};
\node (destination4) at (axis cs:-25,-12){};
\draw[->, ultra thick, >=latex] (source4) -- (destination4);
\end{axis}
\end{tikzpicture}%
